Gradient-Tracking over Directed Graphs for solving Leaderless Multi-Cluster Games

We are concerned with finding Nash Equilibria in agent-based multi-cluster games, where agents are separated into distinct clusters. While the agents inside each cluster collaborate to achieve a common goal, the clusters are considered to be virtual players that compete against each other in a non-cooperative game with respect to a coupled cost function. In such scenarios, the inner-cluster problem and the game between the clusters need to be solved simultaneously. Therefore, the resulting inter-cluster Nash Equilibrium should also be a minimizer of the social welfare problem inside the clusters. In this work, this setup is cast as a distributed optimization problem with sparse state information. Hence, critical information, such as the agent's cost functions, remain private. We present a distributed algorithm that converges with a linear rate to the optimal solution. Furthermore, we apply our algorithm to an extended cournot game to verify our theoretical results.

==> cournot_states_single.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-15.05, xmax=316.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\x_i$},
ymajorgrids,
ymin=-0.715194769808942, ymax=50.205979556878,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3.13786282076171
1 14.0393485426825
2 11.0368090407974
3 14.504142251575
4 15.3013025705809
5 16.2791709676458
6 16.741527383838
7 17.2342172262582
8 17.5883025258051
9 17.9571593769376
10 18.2359051714337
11 18.5090570888404
12 18.7154778535374
13 18.907626350526
14 19.0553854300701
15 19.1892492110582
16 19.2934814511701
17 19.3857762709706
18 19.4579547277148
19 19.5203205637168
20 19.5688347837632
21 19.609622075101
22 19.6408063757734
23 19.6660906139553
24 19.6847009731498
25 19.6989128987497
26 19.7084908239799
27 19.7148593621731
28 19.7180287249917
29 19.7189076730893
30 19.7176041008203
31 19.7147080743231
32 19.7103531045215
33 19.7049283611364
34 19.6985605308623
35 19.6915095141104
36 19.6838827354523
37 19.6758552414489
38 19.6675124043278
39 19.6589725368063
40 19.6503004556063
41 19.6415759295615
42 19.6328463075018
43 19.6241648319423
44 19.6155647703356
45 19.6070809368827
46 19.5987356362049
47 19.5905508078531
48 19.5825404405788
49 19.5747174650685
50 19.5670896988917
51 19.5596637867972
52 19.5524430617808
53 19.5454298173549
54 19.5386242006587
55 19.5320255363315
56 19.5256317695523
57 19.5194402463178
58 19.5134474450035
59 19.5076494419425
60 19.5020417909129
61 19.4966198043276
62 19.4913785059049
63 19.4863128022975
64 19.4814174698853
65 19.4766872602794
66 19.4721169013464
67 19.4677011621349
68 19.4634348584132
69 19.459312892282
70 19.4553302578083
71 19.4514820646048
72 19.4477635418298
73 19.4441700514865
74 19.4406970903581
75 19.437340296664
76 19.4340954500795
77 19.4309584740932
78 19.4279254344743
79 19.4249925388703
80 19.4221561341264
81 19.4194127041445
82 19.4167588664253
83 19.4141913688757
84 19.4117070858771
85 19.4093030145074
86 19.4069762703724
87 19.4047240835551
88 19.4025437943887
89 19.4004328493422
90 19.3983887968611
91 19.3964092833276
92 19.394492049055
93 19.39263492441
94 19.3908358260159
95 19.3890927530902
96 19.3874037838884
97 19.3857670722843
98 19.3841808444702
99 19.3826433957921
100 19.3811530877084
101 19.3797083448797
102 19.3783076523818
103 19.3769495530433
104 19.3756326449005
105 19.3743555787715
106 19.3731170559399
107 19.3719158259492
108 19.3707506845003
109 19.3696204714498
110 19.3685240689044
111 19.3674603994069
112 19.3664284242102
113 19.3654271416355
114 19.3644555855092
115 19.3635128236767
116 19.3625979565882
117 19.3617101159531
118 19.3608484634591
119 19.3600121895539
120 19.359200512285
121 19.3584126761955
122 19.3576479512719
123 19.3569056319428
124 19.3561850361241
125 19.355485504309
126 19.3548063987012
127 19.3541471023873
128 19.3535070185478
129 19.3528855697036
130 19.3522821969976
131 19.351696359507
132 19.351127533588
133 19.3505752122477
134 19.3500389045451
135 19.3495181350168
136 19.3490124431279
137 19.3485213827467
138 19.3480445216408
139 19.3475814409947
140 19.3471317349474
141 19.3466950101491
142 19.3462708853351
143 19.3458589909182
144 19.345458968596
145 19.345070470975
146 19.3446931612081
147 19.3443267126474
148 19.3439708085095
149 19.3436251415538
150 19.3432894137731
151 19.3429633360955
152 19.3426466280978
153 19.3423390177287
154 19.3420402410428
155 19.341750041944
156 19.3414681719378
157 19.3411943898929
158 19.3409284618108
159 19.3406701606037
160 19.34041926588
161 19.3401755637375
162 19.3399388465631
163 19.3397089128399
164 19.3394855669604
165 19.3392686190465
166 19.3390578847748
167 19.338853185208
168 19.3386543466325
169 19.3384612003999
170 19.3382735827753
171 19.3380913347892
172 19.3379143020948
173 19.3377423348298
174 19.3375752874828
175 19.3374130187633
176 19.3372553914767
177 19.3371022724023
178 19.336953532176
179 19.3368090451762
180 19.336668689413
181 19.3365323464216
182 19.3363999011584
183 19.3362712419002
184 19.3361462601469
185 19.3360248505273
186 19.335906910707
187 19.3357923412998
188 19.3356810457818
189 19.3355729304074
190 19.3354679041286
191 19.3353658785165
192 19.3352667676848
193 19.3351704882161
194 19.3350769590902
195 19.3349861016143
196 19.3348978393557
197 19.3348120980761
198 19.3347288056683
199 19.3346478920944
200 19.3345692893256
201 19.3344929312848
202 19.3344187537896
203 19.334346694498
204 19.3342766928548
205 19.3342086900407
206 19.3341426289217
207 19.3340784540008
208 19.3340161113706
209 19.3339555486678
210 19.3338967150288
211 19.3338395610461
212 19.3337840387267
213 19.3337301014516
214 19.333677703936
215 19.3336268021912
216 19.3335773534869
217 19.3335293163158
218 19.3334826503578
219 19.3334373164463
220 19.333393276535
221 19.3333504936656
222 19.3333089319369
223 19.3332685564743
224 19.3332293334003
225 19.333191229806
226 19.3331542137233
227 19.333118254098
228 19.3330833207637
229 19.3330493844159
230 19.3330164165881
231 19.332984389627
232 19.3329532766697
233 19.3329230516209
234 19.332893689131
235 19.3328651645747
236 19.3328374540303
237 19.3328105342593
238 19.3327843826876
239 19.3327589773855
240 19.33273429705
241 19.3327103209865
242 19.3326870290917
243 19.3326644018362
244 19.3326424202487
245 19.3326210658996
246 19.3326003208856
247 19.3325801678148
248 19.3325605897919
249 19.332541570404
250 19.3325230937071
251 19.3325051442123
252 19.3324877068731
253 19.3324707670725
254 19.332454310611
255 19.3324383236943
256 19.3324227929223
257 19.3324077052771
258 19.3323930481127
259 19.3323788091441
260 19.3323649764371
261 19.3323515383979
262 19.3323384837639
263 19.3323258015941
264 19.3323134812596
265 19.332301512435
266 19.3322898850898
267 19.3322785894796
268 19.3322676161382
269 19.3322569558697
270 19.3322465997406
271 19.3322365390723
272 19.3322267654341
273 19.3322172706358
274 19.332208046721
275 19.3321990859605
276 19.3321903808454
277 19.3321819240815
278 19.3321737085824
279 19.3321657274641
280 19.3321579740393
281 19.3321504418111
282 19.3321431244683
283 19.3321360158798
284 19.3321291100894
285 19.332122401311
286 19.3321158839233
287 19.3321095524658
288 19.3321034016337
289 19.3320974262734
290 19.3320916213785
291 19.3320859820857
292 19.33208050367
293 19.3320751815416
294 19.3320700112415
295 19.3320649884381
296 19.3320601089231
297 19.3320553686087
298 19.3320507635233
299 19.332046289809
300 19.3320419437177
301 19.3320377216084
};
\addplot [semithick, color1]
table {%
0 15.8724508032477
1 18.2842408941256
2 16.6505852619241
3 15.6773457497312
4 14.9714174969083
5 15.0397038030463
6 14.7057469649473
7 14.3566653652781
8 14.1600321833399
9 13.9709243212871
10 13.7746851817348
11 13.6202215296281
12 13.4774878166578
13 13.3493340126724
14 13.2329826260601
15 13.1307004909175
16 13.0369484013193
17 12.9537975056654
18 12.8783739163483
19 12.8110797132594
20 12.7501030752102
21 12.6955288395117
22 12.6461017343913
23 12.6016778431227
24 12.5614133436933
25 12.5250818665061
26 12.4920870551164
27 12.4621928619529
28 12.4349698683143
29 12.4101993328586
30 12.3875661575034
31 12.3668807955093
32 12.3479082082319
33 12.330489927359
34 12.3144484668066
35 12.2996541494249
36 12.2859715511706
37 12.2732959228241
38 12.2615230293732
39 12.2505688725384
40 12.2403526016994
41 12.2308070899324
42 12.2218691717834
43 12.2134852349006
44 12.2056055836224
45 12.198187331933
46 12.1911911049732
47 12.1845824848002
48 12.1783300474231
49 12.1724060433312
50 12.1667852054592
51 12.1614450335953
52 12.1563650532716
53 12.1515269019224
54 12.1469138558452
55 12.1425108226915
56 12.1383040309195
57 12.134280982731
58 12.1304302442511
59 12.1267413859845
60 12.1232048370105
61 12.1198118257515
62 12.1165542759416
63 12.1134247531224
64 12.1104163886149
65 12.1075228334705
66 12.1047382017149
67 12.1020570317436
68 12.0994742431596
69 12.0969851048707
70 12.0945852017327
71 12.0922704083733
72 12.0900368630499
73 12.0878809462284
74 12.0857992598428
75 12.0837886097582
76 12.0818459891356
77 12.079968564041
78 12.0781536599725
79 12.0763987500064
80 12.0747014437885
81 12.0730594777254
82 12.0714707059159
83 12.0699330919935
84 12.0684447015998
85 12.0670036955631
86 12.0656083236086
87 12.0642569186235
88 12.0629478913658
89 12.0616797256168
90 12.0604509737029
91 12.0592602523767
92 12.058106239005
93 12.0569876680507
94 12.0559033278108
95 12.0548520573963
96 12.0538327439269
97 12.0528443199262
98 12.0518857608971
99 12.0509560830652
100 12.0500543412739
101 12.0491796270206
102 12.0483310666215
103 12.0475078194957
104 12.0467090765582
105 12.0459340587148
106 12.0451820154491
107 12.0444522234973
108 12.0437439856015
109 12.0430566293377
110 12.0423895060122
111 12.0417419896216
112 12.0411134758721
113 12.0405033812535
114 12.0399111421646
115 12.0393362140861
116 12.0387780707979
117 12.0382362036381
118 12.0377101208005
119 12.0371993466677
120 12.0367034211793
121 12.0362218992305
122 12.035754350101
123 12.0353003569116
124 12.0348595161064
125 12.0344314369606
126 12.0340157411099
127 12.0336120621026
128 12.0332200449714
129 12.032839345825
130 12.0324696314572
131 12.0321105789731
132 12.0317618754321
133 12.0314232175049
134 12.031094311146
135 12.0307748712791
136 12.030464621496
137 12.0301632937666
138 12.0298706281618
139 12.0295863725865
140 12.0293102825233
141 12.0290421207859
142 12.0287816572824
143 12.028528668787
144 12.0282829387206
145 12.0280442569391
146 12.0278124195302
147 12.0275872286167
148 12.0273684921678
149 12.0271560238158
150 12.0269496426811
151 12.0267491732012
152 12.0265544449679
153 12.0263652925679
154 12.0261815554306
155 12.0260030776801
156 12.0258297079922
157 12.0256612994567
158 12.025497709444
159 12.0253387994758
160 12.0251844351005
161 12.0250344857723
162 12.0248888247345
163 12.0247473289062
164 12.0246098787732
165 12.0244763582816
166 12.0243466547355
167 12.0242206586974
168 12.0240982638919
169 12.0239793671126
170 12.0238638681317
171 12.0237516696123
172 12.0236426770236
173 12.0235367985585
174 12.0234339450542
175 12.0233340299145
176 12.0232369690351
177 12.0231426807307
178 12.0230510856648
179 12.022962106781
180 12.0228756692369
181 12.0227917003397
182 12.022710129484
183 12.0226308880908
184 12.0225539095493
185 12.0224791291596
186 12.0224064840774
187 12.0223359132606
188 12.022267357417
189 12.0222007589536
190 12.0221360619281
191 12.0220732120006
192 12.022012156388
193 12.0219528438189
194 12.0218952244898
195 12.0218392500233
196 12.0217848734268
197 12.0217320490527
198 12.0216807325598
199 12.0216308808755
200 12.0215824521596
201 12.021535405769
202 12.0214897022229
203 12.02144530317
204 12.0214021713553
205 12.0213602705896
206 12.0213195657182
207 12.0212800225914
208 12.021241608036
209 12.0212042898268
210 12.02116803666
211 12.0211328181262
212 12.0210986046853
213 12.0210653676413
214 12.0210330791181
215 12.0210017120363
216 12.0209712400901
217 12.0209416377254
218 12.020912880118
219 12.0208849431529
220 12.0208578034041
221 12.0208314381147
222 12.0208058251778
223 12.020780943118
224 12.020756771073
225 12.0207332887768
226 12.0207104765418
227 12.0206883152428
228 12.0206667863008
229 12.0206458716672
230 12.020625553809
231 12.0206058156936
232 12.020586640775
233 12.0205680129795
234 12.0205499166923
235 12.0205323367445
236 12.0205152584003
237 12.0204986673446
238 12.0204825496709
239 12.0204668918699
240 12.0204516808179
241 12.0204369037656
242 12.020422548328
243 12.0204086024736
244 12.0203950545141
245 12.0203818930951
246 12.0203691071863
247 12.0203566860721
248 12.0203446193428
249 12.0203328968861
250 12.0203215088779
251 12.0203104457749
252 12.0202996983059
253 12.0202892574645
254 12.0202791145013
255 12.0202692609166
256 12.0202596884534
257 12.0202503890901
258 12.0202413550343
259 12.0202325787159
260 12.0202240527808
261 12.0202157700848
262 12.0202077236878
263 12.0201999068474
264 12.0201923130138
265 12.0201849358241
266 12.0201777690971
267 12.0201708068278
268 12.0201640431827
269 12.0201574724946
270 12.0201510892583
271 12.0201448881255
272 12.0201388639006
273 12.0201330115361
274 12.0201273261287
275 12.0201218029151
276 12.0201164372676
277 12.020111224691
278 12.0201061608179
279 12.0201012414058
280 12.0200964623333
281 12.0200918195963
282 12.0200873093054
283 12.0200829276818
284 12.0200786710546
285 12.0200745358578
286 12.0200705186271
287 12.0200666159968
288 12.0200628246976
289 12.0200591415532
290 12.0200555634781
291 12.0200520874748
292 12.0200487106313
293 12.0200454301186
294 12.0200422431886
295 12.0200391471715
296 12.0200361394736
297 12.0200332175754
298 12.0200303790291
299 12.0200276214569
300 12.0200249425486
301 12.0200223400602
};
\addplot [semithick, color2]
table {%
0 8.7253898847433
1 26.9607864220873
2 23.758391866879
3 27.0224832506475
4 26.8007793842113
5 27.2637842129621
6 27.1017622956344
7 27.0958452083993
8 26.9723156543392
9 26.9164377299219
10 26.7971968682532
11 26.7136957979621
12 26.5957630144048
13 26.4976502334829
14 26.3822136343625
15 26.2800500892403
16 26.1706385568814
17 26.0710613871243
18 25.9699747303238
19 25.876757857022
20 25.7850523713698
21 25.6999611130758
22 25.6178570688831
23 25.5414555638332
24 25.4686371559738
25 25.4007926658482
26 25.3366375559478
27 25.2768336677562
28 25.2205651992862
29 25.1680983030205
30 25.1188858409337
31 25.0729847473336
32 25.0300068294607
33 24.9899035123502
34 24.9523848637167
35 24.9173539359231
36 24.8845849274557
37 24.8539634507297
38 24.825308117072
39 24.7985033252788
40 24.7734002395484
41 24.7498900679015
42 24.7278490014992
43 24.7071785561297
44 24.6877748667093
45 24.6695508118415
46 24.6524188135888
47 24.6363028981859
48 24.6211289957197
49 24.6068314516233
50 24.5933475011094
51 24.5806207300994
52 24.5685978820488
53 24.5572306500076
54 24.5464737938795
55 24.536286026539
56 24.5266288735821
57 24.5174670737502
58 24.5087678645997
59 24.5005011278282
60 24.4926389235812
61 24.4851555064245
62 24.4780270083019
63 24.4712313930407
64 24.4647482309702
65 24.458558628016
66 24.4526450589983
67 24.4469912899464
68 24.4415822505804
69 24.436403959017
70 24.43144342158
71 24.4266885639961
72 24.4221281510704
73 24.4177517258109
74 24.4135495440722
75 24.4095125217039
76 24.405632180808
77 24.4019006043733
78 24.3983103917464
79 24.3948546199592
80 24.3915268066321
81 24.3883208771383
82 24.3852311335723
83 24.3822522269308
84 24.3793791310717
85 24.3766071191657
86 24.3739317417863
87 24.3713488069767
88 24.3688543617721
89 24.3664446753174
90 24.3641162232496
91 24.3618656733849
92 24.3596898724904
93 24.3575858341319
94 24.3555507274459
95 24.3535818668044
96 24.351676702264
97 24.3498328107586
98 24.348047887957
99 24.346319740742
100 24.3446462802512
101 24.343025515441
102 24.3414555471235
103 24.3399345624449
104 24.3384608297632
105 24.3370326938987
106 24.3356485717219
107 24.3343069480566
108 24.3330063718696
109 24.3317454527261
110 24.3305228574896
111 24.3293373072462
112 24.3281875744373
113 24.3270724801835
114 24.3259908917847
115 24.3249417203846
116 24.323923918785
117 24.3229364793998
118 24.3219784323382
119 24.3210488436072
120 24.3201468134244
121 24.3192714746334
122 24.3184219912144
123 24.3175975568826
124 24.3167973937685
125 24.3160207511743
126 24.315266904401
127 24.3145351536411
128 24.3138248229326
129 24.3131352591699
130 24.3124658311682
131 24.3118159287767
132 24.3111849620392
133 24.310572360397
134 24.3099775719328
135 24.3094000626522
136 24.3088393158006
137 24.3082948312135
138 24.307766124698
139 24.3072527274431
140 24.306754185458
141 24.306270059036
142 24.3057999222426
143 24.3053433624265
144 24.3048999797522
145 24.3044693867534
146 24.3040512079046
147 24.3036450792113
148 24.3032506478182
149 24.302867571632
150 24.3024955189605
151 24.3021341681666
152 24.301783207335
153 24.3014423339531
154 24.3011112546033
155 24.300789684668
156 24.3004773480455
157 24.3001739768761
158 24.2998793112794
159 24.2995930991002
160 24.2993150956647
161 24.2990450635446
162 24.2987827723302
163 24.2985279984114
164 24.2982805247664
165 24.298040140758
166 24.297806641936
167 24.2975798298482
168 24.2973595118555
169 24.2971455009557
170 24.2969376156111
171 24.296735679583
172 24.2965395217716
173 24.2963489760609
174 24.2961638811686
175 24.2959840805013
176 24.2958094220137
177 24.2956397580734
178 24.2954749453287
179 24.2953148445817
180 24.2951593206645
181 24.2950082423206
182 24.2948614820884
183 24.2947189161895
184 24.2945804244202
185 24.2944458900458
186 24.2943151996995
187 24.2941882432826
188 24.2940649138694
189 24.293945107614
190 24.2938287236602
191 24.2937156640545
192 24.2936058336611
193 24.29349914008
194 24.293395493567
195 24.2932948069571
196 24.2931969955889
197 24.2931019772322
198 24.2930096720176
199 24.2929200023678
200 24.2928328929314
201 24.2927482705183
202 24.2926660640373
203 24.2925862044356
204 24.2925086246394
205 24.2924332594973
206 24.2923600457246
207 24.2922889218495
208 24.2922198281606
209 24.2921527066566
210 24.2920875009969
211 24.2920241564534
212 24.2919626198648
213 24.2919028395909
214 24.2918447654694
215 24.2917883487728
216 24.2917335421679
217 24.2916802996752
218 24.29162857663
219 24.2915783296452
220 24.2915295165742
221 24.2914820964753
222 24.2914360295774
223 24.2913912772461
224 24.2913478019513
225 24.2913055672358
226 24.291264537684
227 24.2912246788924
228 24.2911859574407
229 24.2911483408633
230 24.2911117976223
231 24.2910762970807
232 24.2910418094767
233 24.2910083058988
234 24.2909757582611
235 24.29094413928
236 24.2909134224511
237 24.2908835820271
238 24.2908545929958
239 24.2908264310594
240 24.2907990726138
241 24.290772494729
242 24.2907466751297
243 24.2907215921766
244 24.2906972248483
245 24.2906735527235
246 24.2906505559638
247 24.2906282152975
248 24.2906065120027
249 24.2905854278921
250 24.2905649452977
251 24.2905450470555
252 24.2905257164918
253 24.2905069374086
254 24.2904886940704
255 24.2904709711908
256 24.2904537539195
257 24.2904370278302
258 24.2904207789086
259 24.2904049935399
260 24.2903896584981
261 24.2903747609347
262 24.2903602883678
263 24.2903462286717
264 24.2903325700669
265 24.2903193011099
266 24.2903064106837
267 24.2902938879887
268 24.2902817225335
269 24.2902699041259
270 24.2902584228647
271 24.2902472691312
272 24.2902364335811
273 24.2902259071368
274 24.2902156809797
275 24.2902057465429
276 24.2901960955038
277 24.2901867197774
278 24.2901776115094
279 24.2901687630694
280 24.290160167045
281 24.2901518162351
282 24.2901437036442
283 24.2901358224763
284 24.2901281661292
285 24.2901207281894
286 24.290113502426
287 24.2901064827862
288 24.2900996633896
289 24.2900930385239
290 24.2900866026394
291 24.2900803503451
292 24.2900742764036
293 24.2900683757269
294 24.2900626433722
295 24.2900570745379
296 24.2900516645591
297 24.2900464089041
298 24.2900413031706
299 24.2900363430817
300 24.2900315244828
301 24.2900268433374
};
\addplot [semithick, color3]
table {%
0 1.91555081330165
1 3.76852518151108
2 11.4742086289282
3 11.9881144430675
4 13.4995564837327
5 14.7914782423205
6 15.6182884253128
7 16.5184535862863
8 17.0584883692059
9 17.6403954290308
10 18.0041011881419
11 18.3759080365671
12 18.6176050564654
13 18.8552582108606
14 19.0132307528902
15 19.1629331010152
16 19.2634574952429
17 19.3552181579094
18 19.4163958044954
19 19.4700442336932
20 19.5046256735279
21 19.5333627838008
22 19.5502407715646
23 19.5628813927476
24 19.5681993533741
25 19.5706125847101
26 19.5685720312849
27 19.5646514442373
28 19.5580952497128
29 19.5504094504469
30 19.5412396281861
31 19.5314695755894
32 19.5209417200755
33 19.5101748454324
34 19.4991037496559
35 19.488031711629
36 19.47693387515
37 19.4659855547708
38 19.45517733942
39 19.4446082364684
40 19.4342730960711
41 19.4242253384704
42 19.4144596055321
43 19.4050021348173
44 19.3958460135184
45 19.3870013947345
46 19.378459794059
47 19.3702220060352
48 19.3622784263734
49 19.3546245779787
50 19.347250270115
51 19.3401482354249
52 19.3333081583164
53 19.3267214789922
54 19.3203781026012
55 19.314269069051
56 19.308384736819
57 19.3027162636136
58 19.2972546007654
59 19.2919913109736
60 19.2869180080328
61 19.28202680498
62 19.2773099985159
63 19.2727603112141
64 19.268370710559
65 19.2641345366298
66 19.2600453954394
67 19.2560972231951
68 19.252284220923
69 19.2486008838861
70 19.2450419594287
71 19.2416024575315
72 19.2382776219835
73 19.2350629309918
74 19.2319540762447
75 19.2289469585334
76 19.2260376716985
77 19.2232224959935
78 19.2204978852263
79 19.2178604593477
80 19.2153069938164
81 19.2128344121927
82 19.2104397771495
83 19.2081202834608
84 19.2058732502947
85 19.2036961147702
86 19.2015864252891
87 19.1995418357174
88 19.1975600995816
89 19.1956390648679
90 19.1937766689515
91 19.191970933976
92 19.1902199624106
93 19.188521932958
94 19.1868750966538
95 19.1852777732472
96 19.1837283477698
97 19.1822252673351
98 19.1807670381144
99 19.179352222505
100 19.1779794364588
101 19.1766473469747
102 19.1753546697331
103 19.1741001668713
104 19.1728826448849
105 19.1717009526499
106 19.1705539795562
107 19.1694406537458
108 19.168359940448
109 19.1673108404066
110 19.1662923883911
111 19.1653036517886
112 19.16434372927
113 19.1634117495255
114 19.1625068700657
115 19.1616282760839
116 19.1607751793759
117 19.1599468173132
118 19.1591424518664
119 19.1583613686769
120 19.1576028761723
121 19.1568663047235
122 19.1561510058415
123 19.1554563514113
124 19.15478173296
125 19.1541265609582
126 19.1534902641526
127 19.1528722889265
128 19.1522720986897
129 19.1516891732929
130 19.1511230084675
131 19.1505731152884
132 19.1500390196589
133 19.1495202618167
134 19.149016395859
135 19.1485269892876
136 19.1480516225701
137 19.1475898887202
138 19.1471413928919
139 19.1467057519907
140 19.1462825942981
141 19.1458715591115
142 19.1454722963956
143 19.1450844664476
144 19.1447077395743
145 19.1443417957799
146 19.1439863244663
147 19.1436410241424
148 19.143305602144
149 19.142979774364
150 19.1426632649906
151 19.1423558062554
152 19.1420571381895
153 19.1417670083874
154 19.1414851717795
155 19.1412113904114
156 19.140945433231
157 19.1406870758818
158 19.1404361005035
159 19.1401922955386
160 19.1399554555453
161 19.1397253810167
162 19.1395018782049
163 19.1392847589513
164 19.1390738405219
165 19.1388689454481
166 19.1386699013716
167 19.1384765408952
168 19.1382887014372
169 19.1381062250909
170 19.1379289584879
171 19.1377567526663
172 19.1375894629419
173 19.1374269487839
174 19.1372690736945
175 19.1371157050917
176 19.1369667141955
177 19.1368219759182
178 19.1366813687573
179 19.136544774692
180 19.1364120790821
181 19.1362831705709
182 19.1361579409905
183 19.1360362852692
184 19.1359181013429
185 19.1358032900681
186 19.1356917551382
187 19.1355834030015
188 19.1354781427819
189 19.1353758862025
190 19.1352765475104
191 19.1351800434046
192 19.1350862929652
193 19.1349952175854
194 19.1349067409049
195 19.1348207887458
196 19.1347372890495
197 19.1346561718165
198 19.1345773690471
199 19.1345008146841
200 19.1344264445571
201 19.1343541963289
202 19.1342840094425
203 19.1342158250704
204 19.134149586065
205 19.1340852369107
206 19.134022723677
207 19.1339619939735
208 19.1339029969052
209 19.1338456830306
210 19.1337900043194
211 19.1337359141126
212 19.1336833670831
213 19.1336323191978
214 19.1335827276805
215 19.1335345509758
216 19.1334877487146
217 19.1334422816801
218 19.1333981117747
219 19.1333552019881
220 19.1333135163664
221 19.1332730199816
222 19.1332336789029
223 19.1331954601673
224 19.133158331753
225 19.1331222625518
226 19.1330872223431
227 19.133053181769
228 19.1330201123091
229 19.132987986257
230 19.1329567766968
231 19.1329264574809
232 19.1328970032074
233 19.1328683891995
234 19.1328405914846
235 19.132813586774
236 19.1327873524434
237 19.1327618665144
238 19.1327371076352
239 19.1327130550638
240 19.1326896886496
241 19.132666988817
242 19.1326449365492
243 19.1326235133718
244 19.1326027013374
245 19.1325824830109
246 19.1325628414545
247 19.1325437602137
248 19.1325252233035
249 19.1325072151949
250 19.132489720802
251 19.1324727254694
252 19.1324562149596
253 19.1324401754416
254 19.1324245934788
255 19.1324094560179
256 19.1323947503783
257 19.1323804642408
258 19.132366585638
259 19.1323531029438
260 19.1323400048637
261 19.1323272804256
262 19.1323149189703
263 19.1323029101427
264 19.1322912438833
265 19.1322799104193
266 19.132268900257
267 19.1322582041735
268 19.1322478132087
269 19.1322377186586
270 19.1322279120672
271 19.1322183852198
272 19.1322091301362
273 19.1322001390636
274 19.1321914044706
275 19.1321829190405
276 19.1321746756656
277 19.1321666674407
278 19.1321588876577
279 19.1321513297998
280 19.1321439875363
281 19.1321368547169
282 19.1321299253668
283 19.1321231936818
284 19.1321166540231
285 19.1321103009128
286 19.1321041290294
287 19.132098133203
288 19.1320923084115
289 19.1320866497756
290 19.1320811525557
291 19.1320758121471
292 19.1320706240765
293 19.1320655839983
294 19.1320606876909
295 19.1320559310529
296 19.1320513101001
297 19.132046820962
298 19.1320424598784
299 19.1320382231964
300 19.1320341073672
301 19.1320301089435
};
\addplot [semithick, color4]
table {%
0 8.19904244377414
1 12.5450990685833
2 13.5518154305431
3 15.8384100788382
4 17.5409990508058
5 19.106854023526
6 20.3190575671474
7 21.4342314212985
8 22.3903116321083
9 23.3159008419752
10 24.1495754665283
11 24.9518105457654
12 25.68543439529
13 26.3823118922997
14 27.0222894034407
15 27.6244024041391
16 28.1787699425382
17 28.6971138224124
18 29.1750847779561
19 29.6201746824334
20 30.0308921578468
21 30.4122438260142
22 30.7642045351904
23 31.0902926753453
24 31.3911919258455
25 31.6695010152663
26 31.9262046109921
27 32.1633058369751
28 32.3818748299451
29 32.5835086315803
30 32.7692531399016
31 32.9404136460842
32 33.0979601020728
33 33.242977911003
34 33.3763405665421
35 33.4989610379818
36 33.6116122187575
37 33.7150676962016
38 33.8100038294164
39 33.8970790789092
40 33.9768810915896
41 34.0499718356879
42 34.1168594357582
43 34.1780242165181
44 34.2339040911752
45 34.2849098947065
46 34.331418144108
47 34.3737803180899
48 34.4123195831917
49 34.4473366138016
50 34.479108413108
51 34.5078921235443
52 34.5339249198543
53 34.5574266252366
54 34.5786001219582
55 34.597633235533
56 34.6146993661064
57 34.6299589062437
58 34.6435599377492
59 34.6556393384823
60 34.6663234664259
61 34.6757290488662
62 34.6839638172102
63 34.6911272365262
64 34.6973110767821
65 34.7026000203238
66 34.7070721666851
67 34.7107995435331
68 34.7138485478588
69 34.7162803785972
70 34.7181514195366
71 34.7195136072046
72 34.7204147617079
73 34.7208989004304
74 34.7210065230458
75 34.7207748794662
76 34.7202382148924
77 34.7194279989191
78 34.718373135943
79 34.7171001611674
80 34.7156334210916
81 34.7139952412451
82 34.712206080902
83 34.7102846766329
84 34.708248174852
85 34.7061122546667
86 34.7038912413786
87 34.7015982116017
88 34.6992450904126
89 34.6968427412764
90 34.6944010491687
91 34.6919289974819
92 34.689434739116
93 34.6869256622293
94 34.6844084510124
95 34.6818891418799
96 34.6793731754017
97 34.6768654443042
98 34.6743703378231
99 34.6718917826881
100 34.6694332809825
101 34.6669979451173
102 34.6645885301292
103 34.6622074635062
104 34.6598568727231
105 34.6575386106588
106 34.6552542790532
107 34.6530052501509
108 34.6507926866673
109 34.6486175602023
110 34.6464806682189
111 34.6443826496934
112 34.6423239995379
113 34.6403050818869
114 34.6383261423343
115 34.6363873191981
116 34.6344886538893
117 34.632630100449
118 34.63081153432
119 34.6290327604088
120 34.6272935204927
121 34.6255935000217
122 34.6239323343612
123 34.6223096145188
124 34.620724892393
125 34.6191776855829
126 34.6176674817905
127 34.6161937428477
128 34.6147559083976
129 34.6133533992558
130 34.6119856204773
131 34.6106519641512
132 34.6093518119455
133 34.6080845374205
134 34.6068495081297
135 34.605646087524
136 34.6044736366769
137 34.6033315158419
138 34.6022190858584
139 34.6011357094161
140 34.6000807521906
141 34.5990535838603
142 34.5980535790141
143 34.5970801179587
144 34.5961325874345
145 34.5952103812469
146 34.5943129008206
147 34.5934395556835
148 34.5925897638849
149 34.5917629523561
150 34.5909585572155
151 34.5901760240257
152 34.5894148080046
153 34.5886743741964
154 34.5879541976049
155 34.5872537632933
156 34.5865725664529
157 34.5859101124449
158 34.5852659168158
159 34.5846395052919
160 34.5840304137512
161 34.5834381881794
162 34.5828623846074
163 34.5823025690356
164 34.5817583173443
165 34.5812292151931
166 34.5807148579094
167 34.5802148503686
168 34.5797288068664
169 34.5792563509834
170 34.5787971154455
171 34.5783507419774
172 34.5779168811535
173 34.5774951922445
174 34.5770853430613
175 34.5766870097971
176 34.576299876867
177 34.5759236367475
178 34.5755579898146
179 34.5752026441813
180 34.5748573155361
181 34.5745217269813
182 34.5741956088717
183 34.5738786986547
184 34.5735707407116
185 34.5732714862
186 34.572980692898
187 34.5726981250499
188 34.572423553214
189 34.5721567541125
190 34.5718975104832
191 34.5716456109337
192 34.5714008497975
193 34.5711630269935
194 34.5709319478863
195 34.5707074231506
196 34.570489268637
197 34.5702773052409
198 34.5700713587735
199 34.5698712598361
200 34.5696768436963
201 34.5694879501668
202 34.5693044234875
203 34.5691261122092
204 34.5689528690804
205 34.5687845509366
206 34.5686210185921
207 34.5684621367341
208 34.5683077738193
209 34.5681578019732
210 34.5680120968916
211 34.567870537744
212 34.5677330070808
213 34.5675993907404
214 34.5674695777614
215 34.5673434602942
216 34.5672209335172
217 34.5671018955533
218 34.5669862473898
219 34.5668738927995
220 34.5667647382642
221 34.5666586929001
222 34.5665556683852
223 34.5664555788882
224 34.5663583410002
225 34.5662638736671
226 34.5661720981241
227 34.5660829378328
228 34.5659963184185
229 34.5659121676104
230 34.5658304151826
231 34.5657509928974
232 34.5656738344495
233 34.5655988754119
234 34.5655260531835
235 34.5654553069377
236 34.5653865775729
237 34.5653198076637
238 34.5652549414145
239 34.5651919246127
240 34.5651307045851
241 34.5650712301539
242 34.565013451595
243 34.5649573205969
244 34.5649027902207
245 34.5648498148615
246 34.5647983502109
247 34.5647483532199
248 34.564699782064
249 34.5646525961079
250 34.5646067558722
251 34.5645622230009
252 34.5645189602289
253 34.5644769313521
254 34.5644361011963
255 34.5643964355888
256 34.5643579013295
257 34.5643204661639
258 34.5642840987554
259 34.5642487686603
260 34.5642144463015
261 34.5641811029445
262 34.5641487106733
263 34.5641172423672
264 34.564086671678
265 34.5640569730083
266 34.56402812149
267 34.5640000929637
268 34.5639728639585
269 34.5639464116722
270 34.5639207139529
271 34.5638957492796
272 34.563871496745
273 34.5638479360378
274 34.5638250474256
275 34.5638028117385
276 34.5637812103532
277 34.5637602251775
278 34.5637398386347
279 34.5637200336495
280 34.5637007936335
281 34.5636821024711
282 34.5636639445065
283 34.5636463045301
284 34.5636291677662
285 34.5636125198605
286 34.5635963468679
287 34.5635806352411
288 34.5635653718193
289 34.5635505438167
290 34.5635361388125
291 34.5635221447399
292 34.5635085498767
293 34.5634953428344
294 34.56348251255
295 34.5634700482755
296 34.5634579395699
297 34.5634461762897
298 34.563434748581
299 34.5634236468707
300 34.5634128618591
301 34.5634023845115
};
\addplot [semithick, color5]
table {%
0 39.0275997873409
1 31.5193018511071
2 26.154313391164
3 25.9519904486805
4 24.0941085588823
5 23.5245738574348
6 22.4488150415329
7 21.8884056826534
8 21.0115384704291
9 20.4844753068227
10 19.8229172256387
11 19.3799189822317
12 18.8819759489094
13 18.5215510759518
14 18.1432065016103
15 17.8517755715311
16 17.5599487044096
17 17.3244632812575
18 17.0959814541956
19 16.9051022686303
20 16.7237706361979
21 16.568293210379
22 16.4225922296165
23 16.2952162466323
24 16.1768429670002
25 16.0718368435319
26 15.9747115974145
27 15.887596489356
28 15.8071998999765
29 15.7344751872495
30 15.6673993046817
31 15.6063212773305
32 15.5499613357993
33 15.4983698081586
34 15.450710015858
35 15.4068947450603
36 15.366357221485
37 15.3289558383878
38 15.2942925512963
39 15.2622127825948
40 15.2324271672281
41 15.2047875563576
42 15.1790769158407
43 15.1551615395526
44 15.132874197666
45 15.1120979439059
46 15.0927010064792
47 15.0745828216181
48 15.0576376593316
49 15.04177981962
50 15.0269232343899
51 15.0129951857712
52 14.9999248051102
53 14.9876504821305
54 14.9761133301787
55 14.9652611379663
56 14.9550446160504
57 14.9454194624482
58 14.9363441739591
59 14.9277810897865
60 14.9196950891263
61 14.9120540867348
62 14.9048282371268
63 14.8979901409948
64 14.8915143427296
65 14.8853773882996
66 14.8795574955799
67 14.8740345393854
68 14.8687898259663
69 14.8638060453926
70 14.8590671106843
71 14.8545580984358
72 14.850265129469
73 14.8461753081653
74 14.8422766308572
75 14.8385579287733
76 14.8350087957374
77 14.8316195367189
78 14.8283811095162
79 14.8252850794249
80 14.8223235714225
81 14.8194892307514
82 14.8167751832345
83 14.8141750012584
84 14.8116826705424
85 14.8092925609031
86 14.8069993982445
87 14.8047982394843
88 14.8026844488275
89 14.8006536762807
90 14.7987018374784
91 14.7968250952719
92 14.7950198425258
93 14.7932826863346
94 14.791610433317
95 14.790000076074
96 14.7884487805935
97 14.7869538746205
98 14.7855128368497
99 14.7841232869277
100 14.782782976164
101 14.7814897789264
102 14.7802416846459
103 14.7790367904013
104 14.7778732940281
105 14.7767494877198
106 14.7756637520795
107 14.774614550592
108 14.7736004244817
109 14.7726199879301
110 14.7716719236242
111 14.7707549786133
112 14.76986796045
113 14.7690097335949
114 14.768179216066
115 14.7673753763148
116 14.7665972303124
117 14.7658438388303
118 14.7651143049025
119 14.7644077714549
120 14.7637234190908
121 14.7630604640206
122 14.7624181561259
123 14.7617957771487
124 14.7611926389956
125 14.7606080821509
126 14.7600414741885
127 14.7594922083781
128 14.758959702377
129 14.7584433970036
130 14.7579427550849
131 14.7574572603743
132 14.7569864165349
133 14.7565297461826
134 14.7560867899862
135 14.7556571058201
136 14.7552402679665
137 14.7548358663627
138 14.7544435058918
139 14.7540628057134
140 14.7536933986315
141 14.7533349304971
142 14.7529870596436
143 14.7526494563534
144 14.7523218023518
145 14.7520037903287
146 14.7516951234848
147 14.7513955151019
148 14.7511046881344
149 14.7508223748224
150 14.7505483163232
151 14.7502822623617
152 14.7500239708982
153 14.7497732078113
154 14.7495297465965
155 14.7492933680795
156 14.7490638601421
157 14.7488410174611
158 14.7486246412593
159 14.7484145390676
160 14.7482105244972
161 14.748012417023
162 14.7478200417752
163 14.7476332293408
164 14.7474518155731
165 14.7472756414091
166 14.7471045526951
167 14.746938400019
168 14.7467770385492
169 14.7466203278811
170 14.7464681318883
171 14.7463203185806
172 14.7461767599675
173 14.7460373319265
174 14.7459019140769
175 14.7457703896582
176 14.7456426454132
177 14.7455185714752
178 14.7453980612596
179 14.7452810113593
180 14.7451673214441
181 14.7450568941637
182 14.7449496350535
183 14.744845452445
184 14.7447442573782
185 14.7446459635176
186 14.7445504870708
187 14.7444577467103
188 14.7443676634977
189 14.7442801608105
190 14.7441951642711
191 14.7441126016787
192 14.7440324029434
193 14.7439545000217
194 14.743878826855
195 14.7438053193098
196 14.7437339151201
197 14.7436645538305
198 14.7435971767432
199 14.7435317268646
200 14.7434681488548
201 14.7434063889785
202 14.7433463950573
203 14.7432881164235
204 14.7432315038756
205 14.7431765096346
206 14.7431230873023
207 14.7430711918207
208 14.7430207794324
209 14.7429718076426
210 14.7429242351817
211 14.7428780219698
212 14.7428331290818
213 14.7427895187133
214 14.7427471541484
215 14.7427059997277
216 14.7426660208172
217 14.7426271837792
218 14.7425894559424
219 14.7425528055747
220 14.7425172018553
221 14.7424826148486
222 14.7424490154781
223 14.7424163755021
224 14.7423846674893
225 14.7423538647951
226 14.742323941539
227 14.7422948725828
228 14.7422666335088
229 14.742239200599
230 14.7422125508152
231 14.7421866617793
232 14.7421615117538
233 14.7421370796242
234 14.7421133448804
235 14.7420902875995
236 14.7420678884289
237 14.74204612857
238 14.7420249897619
239 14.7420044542666
240 14.7419845048533
241 14.7419651247841
242 14.7419462978001
243 14.7419280081072
244 14.741910240363
245 14.7418929796638
246 14.7418762115321
247 14.7418599219043
248 14.7418440971186
249 14.7418287239039
250 14.7418137893684
251 14.7417992809888
252 14.7417851865995
253 14.7417714943826
254 14.7417581928579
255 14.7417452708733
256 14.7417327175951
257 14.7417205224992
258 14.7417086753622
259 14.7416971662526
260 14.7416859855227
261 14.7416751238002
262 14.7416645719806
263 14.7416543212195
264 14.7416443629247
265 14.7416346887499
266 14.7416252905866
267 14.7416161605581
268 14.7416072910128
269 14.7415986745171
270 14.74159030385
271 14.7415821719964
272 14.7415742721419
273 14.7415665976661
274 14.7415591421379
275 14.7415518993097
276 14.7415448631125
277 14.74153802765
278 14.7415313871948
279 14.7415249361825
280 14.7415186692079
281 14.7415125810198
282 14.7415066665169
283 14.7415009207438
284 14.7414953388861
285 14.7414899162672
286 14.7414846483436
287 14.7414795307018
288 14.7414745590541
289 14.741469729235
290 14.7414650371982
291 14.7414604790126
292 14.7414560508595
293 14.741451749029
294 14.7414475699171
295 14.7414435100228
296 14.7414395659447
297 14.7414357343787
298 14.741432012115
299 14.7414283960352
300 14.7414248831099
301 14.7414214703964
};
\addplot [semithick, color6]
table {%
0 31.9274681140564
1 37.2699489729382
2 30.82133932992
3 30.7216632486322
4 26.136887561297
5 25.0456673431344
6 21.9956091604908
7 21.0542452757904
8 19.0808200736599
9 18.3114095242484
10 17.0112403230678
11 16.414694499941
12 15.5540740395422
13 15.1061201366292
14 14.5300826881963
15 14.1969929121734
16 13.8047854896862
17 13.5568884626014
18 13.2844967058741
19 13.0989617287005
20 12.9057653112858
21 12.7656740980452
22 12.6256171537153
23 12.5186189102627
24 12.4147782903408
25 12.3319457729963
26 12.2532027152188
27 12.188126356627
28 12.1270916745048
29 12.0751828870928
30 12.0268856157289
31 11.9848566460974
32 11.9459075237134
33 11.9113928047413
34 11.8794466990132
35 11.8507320456552
36 11.8241399781287
37 11.79997114013
38 11.7775533341556
39 11.7570016223726
40 11.7378983238876
41 11.720266672227
42 11.7038392900169
43 11.688596675438
44 11.674361696099
45 11.6610973096561
46 11.6486817004699
47 11.6370728149379
48 11.6261836087607
49 11.6159729238247
50 11.6063762294781
51 11.5973557741333
52 11.5888620983157
53 11.5808616781633
54 11.5733155090036
55 11.5661943155338
56 11.5594666107978
57 11.5531070432458
58 11.5470897195507
59 11.5413927671227
60 11.5359945844861
61 11.5308763199249
62 11.5260197527259
63 11.5214086268413
64 11.5170274427838
65 11.5128621641737
66 11.5088995198636
67 11.505127368659
68 11.5015342887417
69 11.4981097574446
70 11.4948439036162
71 11.4917275884968
72 11.4887522514595
73 11.4859099389997
74 11.483193204783
75 11.4805951122832
76 11.478109167067
77 11.475729306825
78 11.4734498533199
79 11.471265497103
80 11.4691712618784
81 11.4671624876824
82 11.4652348034148
83 11.4633841103577
84 11.4616065603264
85 11.4598985403889
86 11.4582566550614
87 11.4566777125548
88 11.4551587100071
89 11.4536968213116
90 11.4522893847113
91 11.4509338921323
92 11.4496279786689
93 11.4483694132899
94 11.4471560898686
95 11.4459860191121
96 11.4448573208749
97 11.4437682171608
98 11.4427170255154
99 11.4417021529617
100 11.4407220903055
101 11.4397754068809
102 11.4388607456313
103 11.4379768185557
104 11.4371224024519
105 11.4362963349665
106 11.4354975109065
107 11.4347248788095
108 11.4339774377417
109 11.4332542343179
110 11.4325543599174
111 11.4318769480903
112 11.4312211721348
113 11.4305862428357
114 11.4299714063525
115 11.4293759422455
116 11.4287991616312
117 11.4282404054572
118 11.4276990428879
119 11.4271744697939
120 11.4266661073377
121 11.4261734006481
122 11.4256958175785
123 11.4252328475421
124 11.4247840004189
125 11.4243488055306
126 11.4239268106766
127 11.4235175812295
128 11.423120699284
129 11.4227357628564
130 11.4223623851312
131 11.4220001937519
132 11.4216488301526
133 11.4213079489276
134 11.4209772172371
135 11.4206563142466
136 11.4203449305961
137 11.4200427679003
138 11.4197495382748
139 11.4194649638881
140 11.4191887765376
141 11.4189207172484
142 11.4186605358919
143 11.4184079908253
144 11.4181628485489
145 11.4179248833804
146 11.4176938771466
147 11.4174696188888
148 11.4172519045836
149 11.4170405368773
150 11.4168353248319
151 11.416636083684
152 11.4164426346149
153 11.4162548045305
154 11.4160724258525
155 11.4158953363174
156 11.415723378786
157 11.4155564010601
158 11.4153942557079
159 11.4152367998966
160 11.4150838952319
161 11.414935407605
162 11.4147912070448
163 11.4146511675774
164 11.4145151670904
165 11.4143830872031
166 11.414254813142
167 11.4141302336204
168 11.4140092407239
169 11.4138917297994
170 11.4137775993484
171 11.4136667509252
172 11.4135590890378
173 11.413454521053
174 11.4133529571052
175 11.4132543100083
176 11.4131584951705
177 11.4130654305128
178 11.4129750363898
179 11.4128872355137
180 11.4128019528809
181 11.4127191157009
182 11.4126386533276
183 11.4125604971937
184 11.4124845807466
185 11.4124108393863
186 11.4123392104065
187 11.4122696329362
188 11.4122020478843
189 11.4121363978858
190 11.4120726272494
191 11.4120106819072
192 11.411950509366
193 11.4118920586596
194 11.4118352803038
195 11.4117801262516
196 11.4117265498505
197 11.4116745058009
198 11.4116239501164
199 11.4115748400843
200 11.411527134228
201 11.4114807922708
202 11.4114357751003
203 11.4113920447338
204 11.4113495642858
205 11.4113082979348
206 11.4112682108931
207 11.4112292693756
208 11.4111914405711
209 11.4111546926134
210 11.4111189945539
211 11.4110843163349
212 11.4110506287634
213 11.4110179034861
214 11.4109861129648
215 11.410955230453
216 11.4109252299726
217 11.4108960862916
218 11.4108677749027
219 11.4108402720022
220 11.4108135544694
221 11.4107875998471
222 11.4107623863225
223 11.410737892708
224 11.4107140984239
225 11.4106909834802
226 11.41066852846
227 11.4106467145028
228 11.4106255232884
229 11.4106049370214
230 11.4105849384162
231 11.410565510682
232 11.410546637509
233 11.410528303054
234 11.4105104919276
235 11.4104931891807
236 11.4104763802918
237 11.4104600511554
238 11.4104441880689
239 11.4104287777223
240 11.4104138071858
241 11.4103992638997
242 11.4103851356633
243 11.4103714106249
244 11.4103580772715
245 11.4103451244195
246 11.4103325412046
247 11.4103203170735
248 11.4103084417743
249 11.410296905348
250 11.4102856981204
251 11.4102748106936
252 11.4102642339385
253 11.4102539589865
254 11.4102439772225
255 11.4102342802777
256 11.4102248600222
257 11.4102157085583
258 11.410206818214
259 11.4101981815364
260 11.4101897912855
261 11.410181640428
262 11.4101737221315
263 11.4101660297588
264 11.410158556862
265 11.4101512971777
266 11.410144244621
267 11.4101373932809
268 11.4101307374151
269 11.4101242714455
270 11.4101179899528
271 11.4101118876729
272 11.4101059594917
273 11.4101002004411
274 11.4100946056951
275 11.410089170565
276 11.4100838904963
277 11.4100787610645
278 11.4100737779713
279 11.410068937041
280 11.4100642342172
281 11.4100596655594
282 11.4100552272393
283 11.410050915538
284 11.4100467268429
285 11.4100426576442
286 11.4100387045326
287 11.4100348641957
288 11.410031133416
289 11.4100275090676
290 11.4100239881139
291 11.410020567605
292 11.4100172446752
293 11.4100140165403
294 11.4100108804959
295 11.4100078339145
296 11.4100048742439
297 11.4100019990044
298 11.4099992057873
299 11.4099964922524
300 11.4099938561265
301 11.4099912952011
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 9.97858150231488
1 14.7785429044062
2 15.3846641566013
3 17.029770537574
4 17.9485578159252
5 18.8404802893948
6 19.5948975257162
7 20.44076240776
8 21.1796305258178
9 21.9676950123252
10 22.6783835264477
11 23.4030852308723
12 24.0737935502364
13 24.7426719275464
14 25.3726063642222
15 25.9931804472387
16 26.5840998052574
17 27.1620158275441
18 27.7159820133387
19 28.2554969196415
20 28.7747646173619
21 29.2793057816312
22 29.7661597481595
23 30.2386186422891
24 30.6952679307879
25 31.1381444407337
26 31.5666690694011
27 31.9821644352734
28 32.384496239464
29 32.7745749930998
30 33.1524969917947
31 33.5189298614442
32 33.8740836992603
33 34.2184785681919
34 34.552375210704
35 34.8762002974143
36 35.1902315358545
37 35.4948333886779
38 35.7902829892492
39 36.076900888207
40 36.3549548942824
41 36.6247326721056
42 36.8864886988427
43 37.1404846419475
44 37.3869601635994
45 37.6261554379427
46 37.8582951390323
47 38.0836010510404
48 38.3022833382785
49 38.5145476545175
50 38.7205904301301
51 38.9206029222121
52 39.1147687131868
53 39.303266055415
54 39.4862665832251
55 39.6639367030282
56 39.8364369676179
57 40.0039229288944
58 40.1665448704792
59 40.3244483550829
60 40.4777741481657
61 40.6266585893569
62 40.7712336154204
63 40.9116270281777
64 41.0479625667326
65 41.1803601127027
66 41.3089357846354
67 41.4338021037378
68 41.5550680960532
69 41.6728394320432
70 41.7872185290171
71 41.8983046724086
72 42.006194114718
73 42.1109801832168
74 42.2127533736984
75 42.3116014475713
76 42.4076095197931
77 42.5008601472923
78 42.5914334110203
79 42.6794069970371
80 42.7648562728926
81 42.8478543623488
82 42.9284722164243
83 43.0067786824962
84 43.0828405703871
85 43.1567227164396
86 43.2284880450267
87 43.2981976280906
88 43.3659107424398
89 43.4316849251681
90 43.4955760270775
91 43.5576382643364
92 43.6179242683387
93 43.6764851339166
94 43.7333704659169
95 43.7886284242491
96 43.8423057674331
97 43.8944478947314
98 43.9450988869007
99 43.9943015456307
100 44.0420974317094
101 44.0885269019699
102 44.1336291450591
103 44.177442216075
104 44.2200030701114
105 44.2613475947516
106 44.3015106415459
107 44.3405260565117
108 44.3784267096888
109 44.4152445237827
110 44.4510105019284
111 44.4857547546039
112 44.5195065257228
113 44.5522942179328
114 44.584145417148
115 44.615086916339
116 44.6451447386068
117 44.6743441595621
118 44.7027097290344
119 44.7302652921319
120 44.7570340096724
121 44.7830383780065
122 44.8083002482518
123 44.8328408449569
124 44.8566807842128
125 44.8798400912295
126 44.902338217395
127 44.924194056831
128 44.9454259624628
129 44.9660517616176
130 44.9860887711651
131 45.0055538122159
132 45.0244632243892
133 45.0428328796654
134 45.0606781958329
135 45.0780141495452
136 45.0948552889967
137 45.1112157462306
138 45.127109249089
139 45.1425491328171
140 45.1575483513296
141 45.1721194881522
142 45.1862747670454
143 45.200026062321
144 45.2133849088614
145 45.226362511848
146 45.23896975621
147 45.2512172158
148 45.2631151623049
149 45.2746735739
150 45.2859021436545
151 45.2968102876938
152 45.3074071531279
153 45.3177016257509
154 45.3277023375198
155 45.3374176738178
156 45.346855780509
157 45.3560245707904
158 45.3649317318474
159 45.3735847313179
160 45.3819908235709
161 45.3901570558051
162 45.3980902739727
163 45.4057971285327
164 45.41328408004
165 45.4205574045736
166 45.4276231990101
167 45.4344873861447
168 45.4411557196673
169 45.4476337889943
170 45.4539270239635
171 45.4600406993933
172 45.4659799395126
173 45.4717497222625
174 45.4773548834764
175 45.4828001209394
176 45.4880899983317
177 45.4932289490597
178 45.4982212799767
179 45.5030711749983
180 45.5077826986129
181 45.5123597992931
182 45.5168063128092
183 45.5211259654473
184 45.5253223771364
185 45.5293990644853
186 45.5333594437332
187 45.5372068336158
188 45.5409444581489
189 45.5445754493338
190 45.5481028497839
191 45.5515296152772
192 45.5548586172356
193 45.5580926451331
194 45.5612344088355
195 45.5642865408732
196 45.5672515986492
197 45.5701320665832
198 45.5729303581962
199 45.5756488181331
200 45.5782897241301
201 45.580855288924
202 45.5833476621075
203 45.5857689319324
204 45.5881211270597
205 45.5904062182613
206 45.5926261200716
207 45.5947826923935
208 45.5968777420573
209 45.5989130243353
210 45.6008902444141
211 45.6028110588234
212 45.604677076825
213 45.6064898617621
214 45.6082509323696
215 45.6099617640471
216 45.611623790096
217 45.613238402921
218 45.6148069551968
219 45.6163307610025
220 45.6178110969227
221 45.6192492031177
222 45.620646284363
223 45.6220035110591
224 45.6233220202122
225 45.6246029163878
226 45.6258472726357
227 45.62705613139
228 45.6282305053426
229 45.6293713782916
230 45.6304797059663
231 45.6315564168278
232 45.6326024128472
233 45.6336185702619
234 45.6346057403092
235 45.6355647499402
236 45.6364964025128
237 45.6374014784647
238 45.6382807359673
239 45.6391349115617
240 45.639964720775
241 45.6407708587206
242 45.6415540006805
243 45.642314802671
244 45.6430539019924
245 45.6437719177635
246 45.6444694514397
247 45.6451470873173
248 45.6458053930234
249 45.646444919991
250 45.6470662039212
251 45.6476697652322
252 45.6482561094954
253 45.6488257278589
254 45.6493790974587
255 45.6499166818191
256 45.6504389312408
257 45.6509462831779
258 45.6514391626049
259 45.6519179823725
260 45.6523831435533
261 45.6528350357785
262 45.6532740375635
263 45.6537005166257
264 45.6541148301922
265 45.6545173252993
266 45.6549083390831
267 45.6552881990619
268 45.655657223411
269 45.6560157212286
270 45.6563639927953
271 45.6567023298256
272 45.657031015712
273 45.6573503257626
274 45.6576605274318
275 45.6579618805444
276 45.6582546375128
277 45.6585390435493
278 45.6588153368707
279 45.6590837488984
280 45.659344504452
281 45.6595978219377
282 45.6598439135313
283 45.660082985356
284 45.6603152376549
285 45.6605408649589
286 45.6607600562496
287 45.6609729951176
288 45.6611798599164
289 45.6613808239117
290 45.6615760554263
291 45.6617657179818
292 45.6619499704348
293 45.6621289671105
294 45.6623028579318
295 45.6624717885447
296 45.6626359004406
297 45.6627953310748
298 45.6629502139814
299 45.6631006788854
300 45.6632468518112
301 45.6633888551883
};
\addplot [semithick, color7]
table {%
0 38.7467228096502
1 30.7608285378228
2 29.5116618677153
3 27.9566341653818
4 27.2007239003672
5 26.8521136935605
6 26.5475070853189
7 26.2949339293536
8 26.0396048393357
9 25.7982293656832
10 25.5473669687582
11 25.3088363938884
12 25.0697648630917
13 24.841060722701
14 24.6152548483094
15 24.3981238969598
16 24.1853780264791
17 23.9801907651672
18 23.7801252948801
19 23.586887504096
20 23.3990857882385
21 23.2176111019075
22 23.0416339942655
23 22.8715887660392
24 22.706955085012
25 22.5479106835319
26 22.3941042914979
27 22.2455708478352
28 22.1020523341446
29 21.9635048385169
30 21.8297227493539
31 21.7006196653351
32 21.5760204939624
33 21.4558171135342
34 21.3398533749355
35 21.2280113759151
36 21.1201478653237
37 21.0161420673897
38 20.9158605165638
39 20.819183569313
40 20.7259859581382
41 20.636151484681
42 20.5495622604161
43 20.466106842057
44 20.3856742693661
45 20.308158559234
46 20.2334553903261
47 20.1614645733218
48 20.092088194376
49 20.0252319592617
50 19.9608041398468
51 19.8987162909115
52 19.8388826380843
53 19.7812204448343
54 19.7256496428794
55 19.6720930040459
56 19.6204759039045
57 19.5707263849535
58 19.5227749937113
59 19.4765547837128
60 19.4320011935059
61 19.3890520167781
62 19.34764730364
63 19.3077293133548
64 19.2692424294537
65 19.2321331038871
66 19.1963497809483
67 19.1618428379066
68 19.1285645151016
69 19.0964688559746
70 19.0655116419653
71 19.035650333624
72 19.0068440096013
73 18.9790533098047
74 18.9522403781049
75 18.9263688080722
76 18.9014035891828
77 18.8773110554136
78 18.854058834799
79 18.8316158010038
80 18.8099520261074
81 18.7890387351729
82 18.7688482621391
83 18.7493540073404
84 18.7305303963823
85 18.7123528405263
86 18.6947976984164
87 18.6778422392174
88 18.6614646070546
89 18.6456437867774
90 18.6303595709691
91 18.6155925281993
92 18.6013239724591
93 18.5875359337609
94 18.574211129854
95 18.5613329390301
96 18.5488853739756
97 18.5368530566429
98 18.5252211941002
99 18.5139755553304
100 18.5031024489438
101 18.4925887017726
102 18.4824216383159
103 18.4725890610039
104 18.4630792312505
105 18.4538808512665
106 18.4449830466029
107 18.4363753493983
108 18.4280476823021
109 18.419990343048
110 18.4121939896527
111 18.4046496262151
112 18.3973485892919
113 18.3902825348278
114 18.3834434256171
115 18.3768235192762
116 18.3704153567057
117 18.3642117510237
118 18.3582057769491
119 18.3523907606185
120 18.3467602698182
121 18.3413081046138
122 18.3360282883619
123 18.330915059088
124 18.3259628612149
125 18.3211663376277
126 18.3165203220614
127 18.3120198317971
128 18.3076600606548
129 18.3034363722699
130 18.2993442936416
131 18.2953795089422
132 18.2915378535763
133 18.2878153084784
134 18.2842079946414
135 18.2807121678635
136 18.2773242137062
137 18.2740406426539
138 18.2708580854672
139 18.2677732887208
140 18.2647831105192
141 18.2618845163826
142 18.2590745752955
143 18.2563504559115
144 18.2537094229079
145 18.2511488334835
146 18.2486661339941
147 18.2462588567192
148 18.2439246167559
149 18.2416611090328
150 18.2394661054406
151 18.2373374520734
152 18.2352730665773
153 18.2332709356003
154 18.2313291123413
155 18.2294457141919
156 18.2276189204694
157 18.2258469702355
158 18.2241281601985
159 18.2224608426945
160 18.2208434237449
161 18.2192743611881
162 18.2177521628797
163 18.2162753849618
164 18.2148426301959
165 18.2134525463581
166 18.2121038246943
167 18.2107951984322
168 18.2095254413481
169 18.208293366387
170 18.2070978243326
171 18.2059377025267
172 18.2048119236346
173 18.2037194444558
174 18.2026592547777
175 18.2016303762708
176 18.2006318614235
177 18.1996627925152
178 18.1987222806265
179 18.1978094646841
180 18.1969235105402
181 18.1960636100846
182 18.1952289803876
183 18.194418862874
184 18.1936325225252
185 18.1928692471102
186 18.1921283464427
187 18.1914091516645
188 18.1907110145539
189 18.1900333068576
190 18.189375419646
191 18.1887367626908
192 18.1881167638637
193 18.187514868556
194 18.1869305391175
195 18.1863632543152
196 18.1858125088099
197 18.1852778126506
198 18.184758690786
199 18.1842546825927
200 18.1837653414189
201 18.1832902341433
202 18.1828289407494
203 18.1823810539131
204 18.1819461786049
205 18.1815239317042
206 18.1811139416276
207 18.1807158479687
208 18.1803293011494
209 18.1799539620839
210 18.1795895018525
211 18.1792356013864
212 18.178891951163
213 18.1785582509113
214 18.178234209326
215 18.1779195437914
216 18.1776139801147
217 18.1773172522669
218 18.1770291021325
219 18.1767492792676
220 18.1764775406649
221 18.1762136505272
222 18.1759573800469
223 18.175708507194
224 18.1754668165094
225 18.1752320989057
226 18.1750041514738
227 18.1747827772959
228 18.1745677852642
229 18.1743589899055
230 18.1741562112108
231 18.173959274471
232 18.1737680101172
233 18.173582253566
234 18.1734018450698
235 18.1732266295719
236 18.1730564565654
237 18.1728911799574
238 18.172730657937
239 18.1725747528467
240 18.1724233310594
241 18.1722762628571
242 18.1721334223155
243 18.1719946871899
244 18.171859938807
245 18.1717290619578
246 18.1716019447951
247 18.1714784787338
248 18.1713585583544
249 18.1712420813086
250 18.1711289482292
251 18.1710190626415
252 18.1709123308778
253 18.1708086619949
254 18.1707079676932
255 18.1706101622393
256 18.1705151623902
257 18.1704228873196
258 18.1703332585474
259 18.1702461998705
260 18.1701616372958
261 18.1700794989754
262 18.1699997151436
263 18.169922218056
264 18.1698469419301
265 18.1697738228878
266 18.1697027988999
267 18.1696338097316
268 18.1695667968907
269 18.1695017035759
270 18.1694384746278
271 18.1693770564812
272 18.1693173971181
273 18.1692594460229
274 18.1692031541384
275 18.1691484738236
276 18.169095358812
277 18.1690437641723
278 18.1689936462687
279 18.1689449627238
280 18.168897672382
281 18.1688517352736
282 18.1688071125809
283 18.1687637666041
284 18.1687216607296
285 18.1686807593979
286 18.1686410280733
287 18.1686024332141
288 18.1685649422438
289 18.1685285235234
290 18.1684931463239
291 18.1684587808001
292 18.168425397965
293 18.1683929696649
294 18.1683614685557
295 18.1683308680789
296 18.1683011424392
297 18.1682722665825
298 18.1682442161744
299 18.1682169675793
300 18.1681904978406
301 18.1681647846605
};
\addplot [semithick, color8]
table {%
0 15.9410530084951
1 19.4628632025603
2 21.0768979592913
3 20.6222490744951
4 21.4723862622092
5 21.5137842772965
6 21.9660863937032
7 22.0354769270194
8 22.3459465157196
9 22.4635481563601
10 22.6986939747971
11 22.8203163580309
12 22.9998319426579
13 23.1119585594002
14 23.2512020817905
15 23.348904439003
16 23.4575842543332
17 23.5395574084919
18 23.6241576363309
19 23.6907978747154
20 23.7559620114403
21 23.8084875298007
22 23.8577181898933
23 23.8976762355564
24 23.9337226125714
25 23.962722309017
26 23.9878053481104
27 24.0073862481066
28 24.0233372928177
29 24.0349098200078
30 24.0432600916236
31 24.0480844364489
32 24.0501256324277
33 24.0493105040778
34 24.0461381318881
35 24.0406492206469
36 24.033195156451
37 24.0238678259863
38 24.0129258152639
39 24.0004791032169
40 23.9867253811725
41 23.9717758089893
42 23.9557861596228
43 23.9388606314628
44 23.9211247210868
45 23.9026722135928
46 23.8836057570706
47 23.8640077254186
48 23.8439628796637
49 23.8235424190702
50 23.8028166978747
51 23.7818465531932
52 23.7606904926399
53 23.7394000294768
54 23.7180237889187
55 23.6966050432524
56 23.6751840948036
57 23.653797012961
58 23.6324770480252
59 23.6112540197534
60 23.5901551817157
61 23.5692049585395
62 23.5484254948678
63 23.5278365752864
64 23.5074559890172
65 23.4872995420294
66 23.467381311386
67 23.4477137006539
68 23.4283076259643
69 23.409172588711
70 23.3903168175896
71 23.3717473450905
72 23.3534701197959
73 23.3354900799816
74 23.3178112448046
75 23.3004367819871
76 23.2833690833036
77 23.2666098252553
78 23.2501600323923
79 23.2340201308783
80 23.2181900020734
81 23.2026690293689
82 23.187456143778
83 23.1725498646263
84 23.1579483384679
85 23.1436493742804
86 23.1296504767384
87 23.1159488765532
88 23.1025415589357
89 23.0894252896789
90 23.0765966394978
91 23.0640520063955
92 23.0517876364563
93 23.0397996429784
94 23.0280840242078
95 23.0166366796633
96 23.0054534252292
97 22.994530007044
98 22.9838621143108
99 22.973445391075
100 22.9632754470621
101 22.9533478676262
102 22.9436582228834
103 22.9342020760769
104 22.9249749912372
105 22.9159725401787
106 22.9071903088858
107 22.8986239033278
108 22.8902689547452
109 22.8821211244435
110 22.8741761081313
111 22.8664296398335
112 22.8588774954119
113 22.8515154957202
114 22.8443395094209
115 22.8373454554881
116 22.83052930542
117 22.823887085181
118 22.8174148768962
119 22.8111088203134
120 22.8049651140537
121 22.7989800166636
122 22.793149847486
123 22.7874709873633
124 22.7819398791855
125 22.7765530282966
126 22.7713070027691
127 22.7661984335588
128 22.7612240145489
129 22.7563805024929
130 22.7516647168646
131 22.7470735396243
132 22.7426039149064
133 22.7382528486383
134 22.7340174080944
135 22.7298947213931
136 22.7258819769409
137 22.7219764228299
138 22.7181753661933
139 22.714476172523
140 22.7108762649537
141 22.7073731235171
142 22.7039642843707
143 22.7006473390035
144 22.6974199334219
145 22.6942797673191
146 22.6912245932303
147 22.6882522156762
148 22.6853604902971
149 22.6825473229795
150 22.6798106689776
151 22.6771485320309
152 22.6745589634801
153 22.6720400613819
154 22.6695899696255
155 22.6672068770505
156 22.6648890165686
157 22.6626346642896
158 22.6604421386523
159 22.6583097995621
160 22.6562360475354
161 22.6542193228515
162 22.6522581047135
163 22.6503509104175
164 22.6484962945312
165 22.6466928480834
166 22.6449391977627
167 22.6432340051275
168 22.6415759658273
169 22.6399638088344
170 22.6383962956883
171 22.636872219751
172 22.6353904054746
173 22.6339497076808
174 22.6325490108528
175 22.6311872284392
176 22.6298633021702
177 22.6285762013864
178 22.6273249223799
179 22.6261084877474
180 22.624925945756
181 22.6237763697209
182 22.6226588573959
183 22.6215725303758
184 22.6205165335102
185 22.6194900343304
186 22.6184922224876
187 22.6175223092026
188 22.6165795267277
189 22.61566312782
190 22.6147723852255
191 22.6139065911754
192 22.6130650568926
193 22.6122471121095
194 22.6114521045971
195 22.6106793997035
196 22.6099283799043
197 22.6091984443621
198 22.6084890084966
199 22.6077995035653
200 22.6071293762525
201 22.6064780882697
202 22.6058451159639
203 22.6052299499362
204 22.6046320946688
205 22.6040510681621
206 22.6034864015786
207 22.6029376388977
208 22.6024043365771
209 22.6018860632234
210 22.6013823992706
211 22.6008929366663
212 22.600417278566
213 22.5999550390351
214 22.5995058427575
215 22.5990693247525
216 22.5986451300984
217 22.5982329136631
218 22.597832339841
219 22.5974430822978
220 22.5970648237205
221 22.5966972555747
222 22.5963400778674
223 22.5959929989166
224 22.5956557351263
225 22.5953280107675
226 22.5950095577648
227 22.5947001154889
228 22.5943994305537
229 22.5941072566196
230 22.5938233542015
231 22.5935474904814
232 22.5932794391271
233 22.5930189801142
234 22.5927658995541
235 22.5925199895256
236 22.5922810479116
237 22.5920488782397
238 22.5918232895271
239 22.59160409613
240 22.5913911175964
241 22.5911841785234
242 22.5909831084181
243 22.5907877415618
244 22.5905979168788
245 22.5904134778078
246 22.590234272177
247 22.5900601520832
248 22.5898909737731
249 22.5897265975286
250 22.5895668875551
251 22.5894117118723
252 22.5892609422086
253 22.5891144538981
254 22.5889721257804
255 22.5888338401029
256 22.5886994824262
257 22.5885689415321
258 22.5884421093333
259 22.5883188807866
260 22.5881991538078
261 22.5880828291894
262 22.58796981052
263 22.5878600041065
264 22.5877533188978
265 22.5876496664114
266 22.5875489606612
267 22.5874511180878
268 22.5873560574906
269 22.5872636999619
270 22.5871739688221
271 22.587086789558
272 22.5870020897616
273 22.586919799071
274 22.5868398491135
275 22.5867621734491
276 22.5866867075167
277 22.5866133885813
278 22.5865421556823
279 22.5864729495841
280 22.5864057127273
281 22.5863403891817
282 22.5862769246005
283 22.5862152661754
284 22.5861553625938
285 22.5860971639963
286 22.5860406219358
287 22.585985689338
288 22.5859323204623
289 22.5858804708645
290 22.5858300973601
291 22.5857811579888
292 22.5857336119801
293 22.5856874197193
294 22.5856425427155
295 22.5855989435694
296 22.5855565859424
297 22.5855154345273
298 22.5854754550182
299 22.585436614083
300 22.5853988793357
301 22.5853622193092
};
\addplot [semithick, color0]
table {%
0 3.13786282076171
1 11.2776985424943
2 10.7483841987949
3 14.7798453646481
4 15.4174956957705
5 16.4913308248119
6 16.9106417876985
7 17.38510806746
8 17.6967296151253
9 18.0524505586601
10 18.3095921518974
11 18.5765118374775
12 18.7695667241714
13 18.9561212484347
14 19.0945483843207
15 19.2236283092171
16 19.3212720940152
17 19.4097673047792
18 19.4773347277324
19 19.5367747267123
20 19.5820369569096
21 19.6206101202645
22 19.6494894969999
23 19.6731220499552
24 19.6900983014653
25 19.7030958148124
26 19.7115187769146
27 19.7170072565265
28 19.7193658045287
29 19.7196171731993
30 19.7177508475901
31 19.714416092608
32 19.7096774967819
33 19.7039541127847
34 19.697331979346
35 19.6900854024532
36 19.682297463716
37 19.6741496070059
38 19.6657123723088
39 19.6571064526926
40 19.6483874578007
41 19.639635622796
42 19.630892471185
43 19.6222108826524
44 19.6136203704348
45 19.6051550981753
46 19.5968349106048
47 19.5886810645798
48 19.5807059150402
49 19.5729217863558
50 19.5653354005953
51 19.5579529079947
52 19.5507769037245
53 19.5438092997814
54 19.5370497472261
55 19.5304972890863
56 19.5241495401442
57 19.518003647183
58 19.5120558728976
59 19.5063021594782
60 19.5007379249414
61 19.4953583973679
62 19.4901585204921
63 19.4851331538061
64 19.4802770325198
65 19.4755848881744
66 19.4710514342491
67 19.4666714389763
68 19.4624397219365
69 19.4583511976937
70 19.4544008761865
71 19.4505838882897
72 19.4468954867046
73 19.4433310601837
74 19.4398861336016
75 19.4365563750054
76 19.433337594505
77 19.4302257467717
78 19.4272169288175
79 19.4243073796204
80 19.4214934770262
81 19.4187717355944
82 19.4161388028876
83 19.4135914562586
84 19.4111265987711
85 19.4087412554063
86 19.4064325688138
87 19.4041977952558
88 19.4020343003415
89 19.3999395549184
90 19.3979111309016
91 19.395946697248
92 19.3940440159565
93 19.3922009382107
94 19.3904154005991
95 19.3886854214763
96 19.3870090974303
97 19.3853845998898
98 19.3838101718501
99 19.3822841247363
100 19.3808048353897
101 19.3793707431859
102 19.3779803472743
103 19.3766322039436
104 19.3753249241037
105 19.3740571708847
106 19.3728276573471
107 19.3716351443
108 19.3704784382225
109 19.3693563892848
110 19.3682678894643
111 19.367211870753
112 19.3661873034514
113 19.3651931945457
114 19.3642285861636
115 19.363292554105
116 19.362384206445
117 19.3615026822037
118 19.3606471500808
119 19.3598168072512
120 19.359010878219
121 19.3582286137253
122 19.3574692897092
123 19.3567322063175
124 19.356016686961
125 19.3553220774153
126 19.3546477449633
127 19.3539930775775
128 19.3533574831393
129 19.3527403886947
130 19.3521412397429
131 19.3515594995571
132 19.3509946485356
133 19.3504461835808
134 19.3499136175067
135 19.3493964784704
136 19.3488943094291
137 19.34840666762
138 19.3479331240618
139 19.3474732630771
140 19.3470266818349
141 19.346592989911
142 19.3461718088673
143 19.3457627718474
144 19.345365523188
145 19.3449797180463
146 19.3446050220414
147 19.3442411109102
148 19.3438876701757
149 19.3435443948286
150 19.3432109890203
151 19.3428871657681
152 19.3425726466705
153 19.3422671616336
154 19.3419704486067
155 19.3416822533286
156 19.3414023290818
157 19.3411304364561
158 19.3408663431202
159 19.3406098236016
160 19.3403606590739
161 19.3401186371514
162 19.339883551691
163 19.3396552026005
164 19.3394333956537
165 19.3392179423112
166 19.3390086595477
167 19.3388053696849
168 19.3386079002295
169 19.3384160837172
170 19.3382297575609
171 19.3380487639048
172 19.3378729494823
173 19.3377021654791
174 19.3375362674002
175 19.3373751149415
176 19.3372185718654
177 19.3370665058798
178 19.3369187885216
179 19.3367752950435
180 19.3366359043045
181 19.3365004986632
182 19.3363689638752
183 19.3362411889931
184 19.3361170662702
185 19.3359964910659
186 19.3358793617554
187 19.3357655796414
188 19.3356550488685
189 19.3355476763403
190 19.3354433716391
191 19.3353420469477
192 19.335243616974
193 19.3351479988773
194 19.3350551121973
195 19.334964878785
196 19.3348772227358
197 19.3347920703239
198 19.33470934994
199 19.3346289920296
200 19.3345509290333
201 19.3344750953298
202 19.3344014271795
203 19.3343298626701
204 19.3342603416641
205 19.3341928057474
206 19.3341271981798
207 19.3340634638468
208 19.3340015492123
209 19.3339414022737
210 19.3338829725176
211 19.3338262108767
212 19.3337710696887
213 19.3337175026552
214 19.3336654648032
215 19.3336149124467
216 19.3335658031496
217 19.33351809569
218 19.3334717500252
219 19.3334267272581
220 19.3333829896041
221 19.3333405003591
222 19.3332992238687
223 19.3332591254982
224 19.3332201716029
225 19.3331823295002
226 19.3331455674419
227 19.3331098545873
228 19.333075160977
229 19.3330414575084
230 19.3330087159102
231 19.3329769087194
232 19.3329460092576
233 19.3329159916088
234 19.3328868305977
235 19.332858501768
236 19.3328309813625
237 19.3328042463024
238 19.3327782741684
239 19.3327530431817
240 19.3327285321856
241 19.3327047206275
242 19.3326815885423
243 19.3326591165347
244 19.3326372857637
245 19.3326160779262
246 19.3325954752419
247 19.3325754604383
248 19.3325560167362
249 19.3325371278353
250 19.3325187779012
251 19.3325009515512
252 19.3324836338422
253 19.3324668102575
254 19.3324504666951
255 19.3324345894555
256 19.3324191652304
257 19.3324041810915
258 19.3323896244795
259 19.3323754831937
260 19.3323617453818
261 19.3323483995297
262 19.3323354344521
263 19.3323228392829
264 19.3323106034664
265 19.332298716748
266 19.332287169166
267 19.3322759510429
268 19.3322650529774
269 19.3322544658368
270 19.3322441807489
271 19.3322341890947
272 19.3322244825013
273 19.3322150528348
274 19.3322058921933
275 19.3321969929006
276 19.3321883474995
277 19.3321799487456
278 19.3321717896014
279 19.3321638632301
280 19.33215616299
281 19.3321486824292
282 19.3321414152796
283 19.3321343554521
284 19.3321274970315
285 19.3321208342712
286 19.3321143615888
287 19.332108073561
288 19.3321019649194
289 19.332096030546
290 19.3320902654687
291 19.3320846648572
292 19.3320792240193
293 19.3320739383966
294 19.3320688035607
295 19.3320638152097
296 19.3320589691641
297 19.3320542613642
298 19.3320496878657
299 19.3320452448371
300 19.3320409285561
301 19.3320367354067
};
\addplot [semithick, color1]
table {%
0 15.8724508032477
1 13.1500231595313
2 16.3506440693823
3 15.5824557132371
4 14.6928595945291
5 14.9406405311683
6 14.6561845545677
7 14.309887779558
8 14.1178015799164
9 13.9420249177292
10 13.7441055579696
11 13.5937806734202
12 13.4522773303226
13 13.3273332752934
14 13.2119802958871
15 13.1122896274034
16 13.0197620804307
17 12.9385273826105
18 12.8642578235456
19 12.7984564568529
20 12.7384889176617
21 12.6850758479182
22 12.6365096184719
23 12.5929976449299
24 12.553451039367
25 12.5178413734387
26 12.485438693119
27 12.4561190950207
28 12.4293814632856
29 12.4050710059972
30 12.3828346464918
31 12.3625197877118
32 12.3438717123568
33 12.3267536080008
34 12.310978158698
35 12.2964286179301
36 12.2829649515101
37 12.2704903062657
38 12.2588985466089
39 12.248110622767
40 12.2380451425802
41 12.2286381712521
42 12.2198266443842
43 12.2115590725053
44 12.2037861314797
45 12.1964663909963
46 12.1895609312205
47 12.1830363621437
48 12.1768617095593
49 12.1710099696629
50 12.165456282224
51 12.1601787011238
52 12.1551571037153
53 12.1503735478216
54 12.1458116066644
55 12.1414565126125
56 12.1372947414614
57 12.1333140501232
58 12.129503209465
59 12.1258519924692
60 12.1223509973688
61 12.1189916154343
62 12.1157659102802
63 12.1126665797924
64 12.1096868712926
65 12.106820544402
66 12.1040618097365
67 12.1014052955276
68 12.0988460021989
69 12.0963792735862
70 12.0940007625329
71 12.0917064066246
72 12.0894924016304
73 12.0873551812843
74 12.0852913964446
75 12.0832978983393
76 12.0813717219814
77 12.079510072305
78 12.0777103108049
79 12.0759699440523
80 12.0742866128171
81 12.0726580825269
82 12.0710822343281
83 12.0695570571275
84 12.0680806401849
85 12.066651166445
86 12.0652669063521
87 12.0639262122353
88 12.0626275131081
89 12.061369309917
90 12.0601501711408
91 12.0589687287492
92 12.0578236744573
93 12.0567137562712
94 12.0556377752819
95 12.0545945826986
96 12.0535830770905
97 12.0526022018266
98 12.0516509426914
99 12.0507283256659
100 12.0498334148566
101 12.0489653105639
102 12.0481231474759
103 12.0473060929794
104 12.0465133455785
105 12.0457441334117
106 12.0449977128614
107 12.0442733672478
108 12.0435704056011
109 12.0428881615064
110 12.0422259920161
111 12.041583276625
112 12.0409594163028
113 12.0403538325816
114 12.039765966693
115 12.0391952787521
116 12.0386412469855
117 12.0381033669998
118 12.0375811510883
119 12.0370741275731
120 12.0365818401804
121 12.0361038474475
122 12.0356397221582
123 12.0351890508062
124 12.0347514330837
125 12.0343264813943
126 12.0339138203889
127 12.0335130865222
128 12.0331239276297
129 12.032746002524
130 12.0323789806077
131 12.0320225415043
132 12.0316763747048
133 12.0313401792282
134 12.0310136632978
135 12.0306965440296
136 12.0303885471342
137 12.0300894066302
138 12.0297988645695
139 12.029516670773
140 12.0292425825768
141 12.0289763645884
142 12.0287177884515
143 12.0284666326206
144 12.0282226821432
145 12.0279857284504
146 12.0277555691552
147 12.027532007858
148 12.0273148539591
149 12.0271039224779
150 12.0268990338782
151 12.0267000139001
152 12.0265066933973
153 12.0263189081803
154 12.0261364988645
155 12.0259593107239
156 12.0257871935495
157 12.0256200015127
158 12.0254575930323
159 12.0252998306473
160 12.0251465808927
161 12.0249977141798
162 12.0248531046803
163 12.0247126302143
164 12.0245761721416
165 12.0244436152563
166 12.0243148476854
167 12.0241897607902
168 12.0240682490702
169 12.0239502100714
170 12.0238355442959
171 12.0237241551155
172 12.0236159486872
173 12.0235108338717
174 12.0234087221543
175 12.023309527568
176 12.0232131666194
177 12.0231195582163
178 12.0230286235978
179 12.0229402862667
180 12.0228544719233
181 12.0227711084019
182 12.0226901256086
183 12.0226114554616
184 12.0225350318324
185 12.0224607904897
186 12.0223886690443
187 12.0223186068957
188 12.0222505451807
189 12.0221844267233
190 12.0221201959856
191 12.0220577990209
192 12.0219971834276
193 12.0219382983049
194 12.0218810942095
195 12.0218255231135
196 12.0217715383638
197 12.0217190946428
198 12.0216681479293
199 12.0216186554622
200 12.0215705757032
201 12.0215238683028
202 12.0214784940653
203 12.0214344149162
204 12.0213915938695
205 12.0213499949972
206 12.0213095833983
207 12.0212703251697
208 12.0212321873774
209 12.021195138029
210 12.0211591460462
211 12.0211241812393
212 12.0210902142812
213 12.0210572166828
214 12.0210251607694
215 12.0209940196566
216 12.0209637672285
217 12.0209343781152
218 12.0209058276715
219 12.0208780919566
220 12.0208511477131
221 12.0208249723483
222 12.0207995439148
223 12.0207748410918
224 12.0207508431677
225 12.0207275300224
226 12.0207048821103
227 12.0206828804441
228 12.0206615065787
229 12.0206407425957
230 12.0206205710884
231 12.020600975147
232 12.0205819383446
233 12.0205634447236
234 12.0205454787817
235 12.0205280254592
236 12.0205110701267
237 12.020494598572
238 12.0204785969891
239 12.0204630519659
240 12.0204479504732
241 12.0204332798539
242 12.0204190278119
243 12.0204051824026
244 12.0203917320218
245 12.0203786653971
246 12.0203659715775
247 12.0203536399247
248 12.020341660104
249 12.0203300220759
250 12.0203187160872
251 12.0203077326632
252 12.0202970625997
253 12.0202866969551
254 12.0202766270431
255 12.0202668444251
256 12.0202573409035
257 12.0202481085149
258 12.0202391395227
259 12.0202304264114
260 12.02022196188
261 12.0202137388357
262 12.0202057503883
263 12.0201979898441
264 12.0201904507004
265 12.0201831266403
266 12.0201760115269
267 12.0201690993986
268 12.0201623844639
269 12.0201558610965
270 12.0201495238308
271 12.0201433673569
272 12.0201373865167
273 12.0201315762991
274 12.0201259318363
275 12.0201204483989
276 12.0201151213929
277 12.0201099463553
278 12.0201049189502
279 12.0201000349657
280 12.02009529031
281 12.020090681008
282 12.0200862031981
283 12.0200818531288
284 12.0200776271558
285 12.0200735217385
286 12.0200695334378
287 12.0200656589121
288 12.0200618949158
289 12.0200582382953
290 12.0200546859874
291 12.0200512350162
292 12.0200478824907
293 12.0200446256022
294 12.0200414616224
295 12.0200383879008
296 12.0200354018624
297 12.0200325010057
298 12.0200296829007
299 12.0200269451865
300 12.0200242855699
301 12.0200217018227
};
\addplot [semithick, color2]
table {%
0 8.7253898847433
1 22.2685325002939
2 23.725582878855
3 27.225151624331
4 26.8569051565148
5 27.2925936606745
6 27.133726919344
7 27.1177041324988
8 26.9670074367605
9 26.9074804603909
10 26.7764351060785
11 26.6937858814755
12 26.5710816636949
13 26.4744677080197
14 26.3571448321704
15 26.2564703811012
16 26.1465925414539
17 26.04839585327
18 25.9476037010681
19 25.8556889086505
20 25.7646659448925
21 25.6807954609774
22 25.5995464079233
23 25.5242736157177
24 25.4523567671078
25 25.3855405935695
26 25.3222634956473
27 25.2633838868603
28 25.2079333806504
29 25.1562879170208
30 25.1078169400509
31 25.0626392839214
32 25.020321708197
33 24.9808510473549
34 24.9439135486605
35 24.9094329587016
36 24.8771713375343
37 24.8470267590693
38 24.8188120681946
39 24.7924194650952
40 24.7676977704333
41 24.7445433078691
42 24.7228317156228
43 24.7024680361055
44 24.6833487440725
45 24.6653892704958
46 24.6485027816365
47 24.6326152315729
48 24.6176534382747
49 24.6035532539988
50 24.590252811022
51 24.5776969033697
52 24.565833115608
53 24.5546141268489
54 24.5439954546399
55 24.5339366264327
56 24.5243998344097
57 24.5153504955732
58 24.5067564255222
59 24.4985880736342
60 24.4908179967725
61 24.4834209262595
62 24.4763734184401
63 24.4696538384922
64 24.4632421180946
65 24.4571197016537
66 24.4512693710511
67 24.4456751782108
68 24.4403223135516
69 24.4351970370158
70 24.4302865762425
71 24.4255790618082
72 24.4210634464948
73 24.4167294471103
74 24.4125674793256
75 24.4085686066991
76 24.404724487392
77 24.4010273301625
78 24.3974698503856
79 24.3940452324016
80 24.3907470929697
81 24.387569449224
82 24.3845066881526
83 24.381553539406
84 24.3787050497119
85 24.3759565598328
86 24.3733036830531
87 24.3707422856595
88 24.3682684688046
89 24.3658785519648
90 24.3635690576147
91 24.3613366971955
92 24.3591783581344
93 24.357091091927
94 24.3550721031188
95 24.3531187391661
96 24.3512284810617
97 24.3493989346927
98 24.3476278228462
99 24.345912977828
100 24.3442523346285
101 24.3426439246031
102 24.3410858696159
103 24.3395763766161
104 24.3381137326057
105 24.3366962999729
106 24.3353225121564
107 24.3339908696186
108 24.3326999361
109 24.3314483351341
110 24.3302347468023
111 24.3290579047089
112 24.3279165931602
113 24.3268096445319
114 24.325735936809
115 24.3246943912869
116 24.3236839704196
117 24.3227036758057
118 24.3217525463004
119 24.3208296562449
120 24.3199341138045
121 24.319065059407
122 24.318221664275
123 24.3174031290437
124 24.3166086824607
125 24.315837580159
126 24.3150891035002
127 24.3143625584824
128 24.3136572747079
129 24.3129726044074
130 24.3123079215159
131 24.3116626207979
132 24.3110361170181
133 24.3104278441544
134 24.309837254651
135 24.3092638187083
136 24.3087070236084
137 24.3081663730727
138 24.3076413866503
139 24.3071315991358
140 24.3066365600129
141 24.3061558329248
142 24.3056889951681
143 24.3052356372083
144 24.3047953622184
145 24.3043677856359
146 24.3039525347393
147 24.3035492482432
148 24.303157575909
149 24.3027771781724
150 24.3024077257861
151 24.3020488994768
152 24.3017003896151
153 24.3013618958995
154 24.3010331270519
155 24.3007138005249
156 24.3004036422203
157 24.3001023862181
158 24.2998097745158
159 24.2995255567767
160 24.2992494900881
161 24.2989813387277
162 24.2987208739385
163 24.2984678737117
164 24.2982221225773
165 24.2979834114016
166 24.2977515371923
167 24.2975263029099
168 24.2973075172854
169 24.2970949946443
170 24.2968885547369
171 24.2966880225732
172 24.2964932282647
173 24.2963040068699
174 24.296120198246
175 24.2959416469047
176 24.2957682018733
177 24.2955997165593
178 24.2954360486205
179 24.2952770598383
180 24.2951226159953
181 24.2949725867569
182 24.2948268455566
183 24.2946852694846
184 24.29454773918
185 24.2944141387267
186 24.2942843555518
187 24.2941582803276
188 24.2940358068767
189 24.2939168320797
190 24.2938012557857
191 24.2936889807257
192 24.2935799124286
193 24.2934739591398
194 24.2933710317419
195 24.2932710436779
196 24.2931739108772
197 24.2930795516834
198 24.2929878867837
199 24.2928988391418
200 24.2928123339314
201 24.2927282984723
202 24.2926466621687
203 24.2925673564484
204 24.2924903147048
205 24.2924154722401
206 24.29234276621
207 24.2922721355703
208 24.2922035210252
209 24.2921368649769
210 24.2920721114765
211 24.2920092061767
212 24.2919480962856
213 24.2918887305222
214 24.2918310590726
215 24.2917750335483
216 24.2917206069449
217 24.2916677336022
218 24.2916163691661
219 24.2915664705508
220 24.2915179959024
221 24.2914709045637
222 24.2914251570396
223 24.2913807149642
224 24.291337541068
225 24.2912955991468
226 24.2912548540309
227 24.2912152715557
228 24.2911768185329
229 24.2911394627222
230 24.2911031728046
231 24.2910679183558
232 24.2910336698205
233 24.2910003984877
234 24.2909680764667
235 24.290936676663
236 24.2909061727562
237 24.2908765391775
238 24.2908477510884
239 24.2908197843595
240 24.2907926155506
241 24.2907662218907
242 24.290740581259
243 24.2907156721664
244 24.2906914737373
245 24.2906679656918
246 24.2906451283295
247 24.290622942512
248 24.2906013896475
249 24.2905804516747
250 24.2905601110481
251 24.2905403507228
252 24.2905211541408
253 24.2905025052163
254 24.290484388323
255 24.2904667882803
256 24.2904496903412
257 24.2904330801793
258 24.2904169438773
259 24.290401267915
260 24.2903860391581
261 24.2903712448471
262 24.2903568725867
263 24.2903429103353
264 24.2903293463949
265 24.2903161694015
266 24.2903033683151
267 24.2902909324111
268 24.2902788512706
269 24.2902671147723
270 24.2902557130836
271 24.2902446366523
272 24.290233876199
273 24.2902234227091
274 24.290213267425
275 24.2902034018393
276 24.290193817687
277 24.2901845069393
278 24.2901754617961
279 24.2901666746801
280 24.2901581382302
281 24.2901498452953
282 24.2901417889282
283 24.2901339623802
284 24.2901263590948
285 24.2901189727029
286 24.290111797017
287 24.2901048260259
288 24.2900980538903
289 24.2900914749373
290 24.2900850836558
291 24.290078874692
292 24.2900728428449
293 24.2900669830617
294 24.2900612904341
295 24.2900557601934
296 24.2900503877074
297 24.2900451684756
298 24.2900400981262
299 24.2900351724121
300 24.2900303872072
301 24.2900257385033
};
\addplot [semithick, color3]
table {%
0 1.91555081330165
1 4.22499806687976
2 12.2550983433496
3 12.6931265212272
4 13.8824572420647
5 15.1299097962496
6 15.8962945643504
7 16.7494169018734
8 17.2403322062779
9 17.7884302618156
10 18.1215637588493
11 18.4714761097604
12 18.693574678932
13 18.9170655973386
14 19.0624088049686
15 19.2026996087071
16 19.2948997380867
17 19.3803291189823
18 19.4359663723594
19 19.4853494946551
20 19.5162503984585
21 19.5421356174047
22 19.5565878574575
23 19.5673457703138
24 19.5710856388814
25 19.5722772966295
26 19.5692290804811
27 19.5645347284014
28 19.5573525648488
29 19.5491938211241
30 19.5396516366185
31 19.5296088067111
32 19.5188755520774
33 19.507967521786
34 19.4967995837322
35 19.485671579954
36 19.4745462444432
37 19.4635958809194
38 19.452803318722
39 19.4422651888426
40 19.4319714825317
41 19.4219738612561
42 19.4122639311063
43 19.4028666894629
44 19.3937733404865
45 19.384993200218
46 19.3765166329838
47 19.3683438945889
48 19.3604646946768
49 19.3528742303102
50 19.3455619199179
51 19.3385203176485
52 19.3317389033506
53 19.3252090377367
54 19.3189205375917
55 19.312864427699
56 19.3070310492438
57 19.3014115849425
58 19.2959970108994
59 19.2907789383597
60 19.2857490294104
61 19.2808994580555
62 19.2762225810618
63 19.2717111871265
64 19.2673583082563
65 19.2631573512096
66 19.2591019865365
67 19.2551862148909
68 19.2514042992682
69 19.2477507955697
70 19.2442205091495
71 19.2408085060381
72 19.2375100834359
73 19.2343207707387
74 19.2312363082745
75 19.228252643205
76 19.2253659133423
77 19.2225724407192
78 19.2198687187087
79 19.2172514047752
80 19.2147173098757
81 19.2122633911894
82 19.2098867431915
83 19.2075845907594
84 19.2053542815396
85 19.2031932796076
86 19.2010991588757
87 19.1990695973649
88 19.1971023714748
89 19.1951953508619
90 19.1933464934382
91 19.191553840819
92 19.189815513944
93 19.1881297090448
94 19.1864946938015
95 19.184908803776
96 19.1833704390307
97 19.1818780609751
98 19.1804301893847
99 19.179025399611
100 19.1776623199478
101 19.1763396291595
102 19.1750560541491
103 19.1738103677655
104 19.1726013867327
105 19.1714279697011
106 19.170289015405
107 19.1691834609256
108 19.1681102800481
109 19.16706848171
110 19.1660571085316
111 19.1650752354267
112 19.1641219682852
113 19.1631964427249
114 19.1622978229079
115 19.1614253004169
116 19.1605780931874
117 19.1597554444943
118 19.1589566219865
119 19.1581809167693
120 19.1574276425302
121 19.1566961347055
122 19.1559857496867
123 19.1552958640622
124 19.1546258738936
125 19.1539751940251
126 19.1533432574225
127 19.1527295145413
128 19.1521334327222
129 19.1515544956118
130 19.1509922026081
131 19.1504460683287
132 19.1499156221007
133 19.1494004074713
134 19.1488999817382
135 19.1484139154979
136 19.1479417922123
137 19.1474832077917
138 19.1470377701935
139 19.1466050990366
140 19.1461848252299
141 19.1457765906139
142 19.1453800476169
143 19.1449948589221
144 19.1446206971475
145 19.1442572445371
146 19.1439041926627
147 19.1435612421361
148 19.143228102332
149 19.142904491119
150 19.1425901346013
151 19.1422847668679
152 19.141988129751
153 19.141699972592
154 19.1414200520155
155 19.1411481317104
156 19.1408839822185
157 19.1406273807297
158 19.1403781108842
159 19.14013596258
160 19.139900731788
161 19.1396722203718
162 19.1394502359137
163 19.1392345915462
164 19.1390251057881
165 19.1388216023868
166 19.1386239101646
167 19.13843186287
168 19.1382452990338
169 19.1380640618288
170 19.1378879989353
171 19.1377169624088
172 19.1375508085534
173 19.1373893977977
174 19.1372325945754
175 19.137080267209
176 19.1369322877969
177 19.1367885321042
178 19.1366488794566
179 19.1365132126374
180 19.1363814177876
181 19.1362533843089
182 19.1361290047699
183 19.1360081748142
184 19.1358907930726
185 19.1357767610763
186 19.1356659831739
187 19.1355583664501
188 19.1354538206471
189 19.1353522580883
190 19.1352535936039
191 19.1351577444594
192 19.1350646302849
193 19.1349741730081
194 19.1348862967877
195 19.1348009279497
196 19.1347179949255
197 19.1346374281911
198 19.1345591602088
199 19.1344831253702
200 19.134409259941
201 19.1343375020072
202 19.1342677914233
203 19.1342000697613
204 19.1341342802618
205 19.1340703677862
206 19.1340082787702
207 19.1339479611791
208 19.1338893644637
209 19.133832439518
210 19.133777138638
211 19.1337234154814
212 19.1336712250289
213 19.1336205235463
214 19.1335712685477
215 19.1335234187601
216 19.1334769340882
217 19.1334317755815
218 19.1333879054009
219 19.1333452867876
220 19.1333038840314
221 19.1332636624418
222 19.1332245883178
223 19.1331866289207
224 19.1331497524457
225 19.1331139279957
226 19.1330791255554
227 19.1330453159661
228 19.133012470901
229 19.1329805628417
230 19.132949565055
231 19.1329194515706
232 19.1328901971592
233 19.1328617773115
234 19.1328341682175
235 19.1328073467465
236 19.1327812904279
237 19.1327559774322
238 19.1327313865528
239 19.1327074971883
240 19.1326842893249
241 19.1326617435199
242 19.1326398408854
243 19.1326185630724
244 19.1325978922554
245 19.1325778111176
246 19.1325583028361
247 19.1325393510681
248 19.132520939937
249 19.1325030540193
250 19.1324856783314
251 19.1324687983173
252 19.1324523998363
253 19.1324364691511
254 19.1324209929163
255 19.1324059581672
256 19.1323913523092
257 19.1323771631069
258 19.1323633786738
259 19.1323499874629
260 19.1323369782564
261 19.1323243401564
262 19.1323120625762
263 19.1323001352311
264 19.1322885481296
265 19.1322772915654
266 19.1322663561091
267 19.1322557326004
268 19.1322454121401
269 19.1322353860832
270 19.1322256460311
271 19.1322161838248
272 19.1322069915382
273 19.1321980614712
274 19.1321893861436
275 19.1321809582882
276 19.1321727708456
277 19.1321648169574
278 19.132157089961
279 19.1321495833839
280 19.1321422909383
281 19.1321352065157
282 19.1321283241818
283 19.1321216381718
284 19.1321151428851
285 19.132108832881
286 19.1321027028742
287 19.1320967477298
288 19.1320909624597
289 19.1320853422179
290 19.1320798822968
291 19.132074578123
292 19.1320694252536
293 19.1320644193724
294 19.1320595562865
295 19.1320548319223
296 19.1320502423227
297 19.1320457836434
298 19.1320414521497
299 19.1320372442134
300 19.1320331563101
301 19.1320291850156
};
\addplot [semithick, color4]
table {%
0 8.19904244377414
1 12.5818576028723
2 14.1283185940933
3 15.9476477941307
4 17.7309328858037
5 19.189975099223
6 20.4964560586672
7 21.5595291284552
8 22.5559574917524
9 23.4380951424139
10 24.2864853202894
11 25.0616168102136
12 25.800796636359
13 26.4799139266068
14 27.1204618859785
15 27.7102973216167
16 28.2626203156104
17 28.7719620281767
18 29.2467475784336
19 29.6849387949075
20 30.0921168468537
21 30.4680024784682
22 30.8164759617835
23 31.1381213779011
24 31.4357771088284
25 31.710409886935
26 31.9641906852558
27 32.1982128283769
28 32.4141973657056
29 32.6132321267692
30 32.7967182599651
31 32.9656743281162
32 33.121262493302
33 33.264405239192
34 33.3960785936178
35 33.5171017101325
36 33.6283008899861
37 33.7303946550635
38 33.8240860320429
39 33.9100002992951
40 33.988737366904
41 34.0608385103007
42 34.126816490185
43 34.1871381773854
44 34.2422422001018
45 34.2925302277808
46 34.3383775821644
47 34.3801291929514
48 34.418106198785
49 34.4526043825634
50 34.4838984524339
51 34.5122417569025
52 34.5378691946105
53 34.5609975572343
54 34.5818276048955
55 34.600544686702
56 34.6173202891771
57 34.6323127500802
58 34.6456684589198
59 34.6575225702707
60 34.6679999632423
61 34.6772159095761
62 34.6852768579534
63 34.6922810383632
64 34.6983191135404
65 34.7034747147632
66 34.707824988861
67 34.7114410674305
68 34.7143885294966
69 34.7167278092751
70 34.7185145893441
71 34.7198001532631
72 34.7206317206997
73 34.7210527513844
74 34.7211032313001
75 34.7208199341284
76 34.7202366659264
77 34.7193844896813
78 34.7182919346319
79 34.7169851889392
80 34.7154882788198
81 34.7138232337353
82 34.7120102397097
83 34.7100677808733
84 34.7080127706814
85 34.7058606731393
86 34.7036256150924
87 34.7013204900045
88 34.6989570540311
89 34.6965460148253
90 34.6940971137145
91 34.6916192016646
92 34.6891203095468
93 34.6866077130904
94 34.6840879929445
95 34.6815670901902
96 34.6790503576581
97 34.67654260735
98 34.674048154264
99 34.6715708568841
100 34.6691141545863
101 34.6666811021899
102 34.6642744018662
103 34.6618964326028
104 34.6595492774047
105 34.6572347484029
106 34.6549544100252
107 34.652709600375
108 34.6505014509528
109 34.6483309048431
110 34.6461987334838
111 34.6441055521221
112 34.6420518340582
113 34.6400379237661
114 34.6380640489763
115 34.6361303318002
116 34.6342367989666
117 34.6323833912382
118 34.6305699720714
119 34.6287963355737
120 34.6270622138163
121 34.6253672835466
122 34.6237111723498
123 34.6220934642995
124 34.6205137051375
125 34.6189714070182
126 34.6174660528518
127 34.6159971002768
128 34.6145639852897
129 34.6131661255603
130 34.6118029234546
131 34.6104737687907
132 34.609178041346
133 34.607915113137
134 34.606684350489
135 34.6054851159117
136 34.6043167697975
137 34.6031786719547
138 34.602070182991
139 34.6009906655568
140 34.5999394854626
141 34.5989160126774
142 34.5979196222209
143 34.5969496949559
144 34.5960056182907
145 34.5950867867978
146 34.5941926027568
147 34.5933224766278
148 34.5924758274604
149 34.5916520832446
150 34.5908506812089
151 34.5900710680695
152 34.5893127002348
153 34.58857504397
154 34.5878575755256
155 34.5871597812311
156 34.5864811575602
157 34.5858212111671
158 34.5851794588996
159 34.5845554277888
160 34.5839486550188
161 34.5833586878796
162 34.582785083702
163 34.5822274097797
164 34.5816852432778
165 34.5811581711301
166 34.5806457899264
167 34.5801477057911
168 34.5796635342539
169 34.5791929001141
170 34.578735437299
171 34.5782907887178
172 34.5778586061106
173 34.5774385498951
174 34.5770302890099
175 34.576633500756
176 34.5762478706364
177 34.5758730921949
178 34.5755088668541
179 34.5751549037534
180 34.5748109195866
181 34.5744766384405
182 34.5741517916336
183 34.5738361175566
184 34.5735293615133
185 34.5732312755631
186 34.5729416183661
187 34.5726601550279
188 34.5723866569488
189 34.5721209016727
190 34.5718626727402
191 34.5716117595421
192 34.5713679571766
193 34.5711310663084
194 34.5709008930298
195 34.570677248725
196 34.5704599499365
197 34.5702488182342
198 34.5700436800871
199 34.5698443667371
200 34.5696507140761
201 34.5694625625254
202 34.5692797569174
203 34.5691021463802
204 34.5689295842243
205 34.568761927833
206 34.5685990385533
207 34.5684407815914
208 34.5682870259092
209 34.5681376441241
210 34.5679925124102
211 34.5678515104031
212 34.567714521106
213 34.5675814307988
214 34.5674521289488
215 34.5673265081243
216 34.5672044639094
217 34.5670858948224
218 34.5669707022348
219 34.5668587902931
220 34.5667500658427
221 34.5666444383534
222 34.5665418198468
223 34.5664421248264
224 34.566345270208
225 34.5662511752538
226 34.5661597615065
227 34.5660709527263
228 34.5659846748293
229 34.5659008558271
230 34.5658194257684
231 34.5657403166826
232 34.5656634625237
233 34.5655887991171
234 34.5655162641069
235 34.565445796905
236 34.5653773386412
237 34.5653108321157
238 34.5652462217513
239 34.5651834535485
240 34.5651224750407
241 34.565063235251
242 34.5650056846507
243 34.5649497751179
244 34.5648954598983
245 34.5648426935662
246 34.5647914319873
247 34.564741632282
248 34.5646932527901
249 34.5646462530363
250 34.5646005936965
251 34.5645562365655
252 34.5645131445251
253 34.5644712815133
254 34.5644306124948
255 34.5643911034312
256 34.5643527212533
257 34.5643154338334
258 34.5642792099586
259 34.5642440193048
260 34.5642098324118
261 34.5641766206581
262 34.5641443562377
263 34.5641130121368
264 34.5640825621111
265 34.5640529806641
266 34.5640242430257
267 34.5639963251317
268 34.5639692036038
269 34.5639428557298
270 34.5639172594448
271 34.5638923933131
272 34.5638682365096
273 34.5638447688031
274 34.5638219705392
275 34.5637998226234
276 34.5637783065061
277 34.5637574041662
278 34.5637370980965
279 34.563717371289
280 34.5636982072208
281 34.5636795898399
282 34.5636615035522
283 34.5636439332082
284 34.5636268640904
285 34.5636102819012
286 34.5635941727505
287 34.5635785231445
288 34.5635633199743
289 34.5635485505045
290 34.5635342023634
291 34.563520263532
292 34.5635067223339
293 34.563493567426
294 34.5634807877887
295 34.5634683727165
296 34.5634563118096
297 34.5634445949646
298 34.5634332123664
299 34.5634221544798
300 34.5634114120416
301 34.563400976053
};
\addplot [semithick, color5]
table {%
0 39.0275997873409
1 34.4614481286165
2 25.0068022699749
3 25.2694264836808
4 23.8489826702464
5 23.4043709953239
6 22.3815796015338
7 21.8569494568196
8 20.996735543789
9 20.4758418322792
10 19.8175219095681
11 19.3764484767536
12 18.8794468769619
13 18.5196381091693
14 18.1415828293819
15 17.8503167922101
16 17.5585430109508
17 17.3230920676744
18 17.0946035728457
19 16.903723113848
20 16.7223794375412
21 16.5668995003988
22 16.4211944861107
23 16.2938231479961
24 16.1754559155813
25 16.0704621879085
26 15.9733512555644
27 15.8862547840478
28 15.8058784594993
29 15.733176805434
30 15.6661251511205
31 15.6050730600456
32 15.5487397782951
33 15.4971758612156
34 15.4495440257139
35 15.4057571342846
36 15.3652480367154
37 15.3278751343682
38 15.2932401466878
39 15.2611884779986
40 15.2314306146723
41 15.2038183840801
42 15.1781346595535
43 15.1542457145601
44 15.131984263406
45 15.1112333460886
46 15.0918611593226
47 15.0737671327444
48 15.056845521234
49 15.0410106245177
50 15.0261763703733
51 15.0122700457229
52 14.9992207851184
53 14.9869669868465
54 14.9754497722483
55 14.964616941214
56 14.9544192153032
57 14.9448123053736
58 14.9357547209874
59 14.9272088151038
60 14.9191394805709
61 14.9115146462564
62 14.904304480616
63 14.8974815984054
64 14.8910205578382
65 14.8848979186176
66 14.8790919120573
67 14.8735824261943
68 14.8683507801667
69 14.8633796766414
70 14.8586530408795
71 14.8541559613871
72 14.8498745705347
73 14.845795983907
74 14.84190820868
75 14.8382000865804
76 14.8346612215808
77 14.8312819284629
78 14.828053174504
79 14.8249665341567
80 14.8220141412408
81 14.8191886495373
82 14.8164831931126
83 14.8138913523125
84 14.8114071205408
85 14.8090248750346
86 14.806739348863
87 14.8045456058642
88 14.8024390169279
89 14.8004152385189
90 14.7984701925121
91 14.7966000477901
92 14.7948012030481
93 14.7930702710181
94 14.7914040637707
95 14.789799579181
96 14.7882539883394
97 14.7867646239294
98 14.7853289694255
99 14.783944649102
100 14.7826094187501
101 14.7813211570783
102 14.7800778577227
103 14.7788776218365
104 14.777718651204
105 14.7765992418463
106 14.7755177780771
107 14.7744727269793
108 14.7734626332666
109 14.7724861145046
110 14.7715418566634
111 14.7706286099775
112 14.76974518509
113 14.7688904494606
114 14.7680633240181
115 14.7672627800395
116 14.7664878362384
117 14.765737556049
118 14.7650110450904
119 14.7643074487989
120 14.7636259502151
121 14.7629657679168
122 14.7623261540845
123 14.761706392693
124 14.7611057978181
125 14.7605237120506
126 14.7599595050108
127 14.7594125719566
128 14.7588823324767
129 14.7583682292658
130 14.7578697269738
131 14.7573863111256
132 14.756917487105
133 14.7564627792
134 14.7560217297042
135 14.7555938980707
136 14.7551788601156
137 14.7547762072668
138 14.754385545856
139 14.7540064964503
140 14.7536386932214
141 14.7532817833493
142 14.7529354264593
143 14.7525992940886
144 14.7522730691822
145 14.7519564456153
146 14.7516491277406
147 14.751350829959
148 14.7510612763127
149 14.7507802000986
150 14.7505073435013
151 14.7502424572441
152 14.7499853002571
153 14.7497356393615
154 14.7494932489689
155 14.7492579107952
156 14.7490294135872
157 14.7488075528623
158 14.7485921306601
159 14.7483829553053
160 14.7481798411805
161 14.7479826085101
162 14.7477910831526
163 14.747605096403
164 14.747424484802
165 14.7472490899552
166 14.7470787583582
167 14.7469133412299
168 14.7467526943519
169 14.7465966779154
170 14.7464451563729
171 14.7462979982968
172 14.7461550762431
173 14.7460162666206
174 14.7458814495646
175 14.7457505088161
176 14.7456233316051
177 14.7454998085382
178 14.7453798334909
179 14.7452633035031
180 14.7451501186789
181 14.7450401820897
182 14.7449333996811
183 14.7448296801829
184 14.7447289350221
185 14.7446310782392
186 14.7445360264072
187 14.7444436985537
188 14.744354016085
189 14.7442669027137
190 14.7441822843879
191 14.7441000892231
192 14.7440202474366
193 14.7439426912835
194 14.7438673549955
195 14.7437941747209
196 14.7437230884673
197 14.7436540360457
198 14.7435869590164
199 14.7435218006371
200 14.7434585058119
201 14.7433970210425
202 14.7433372943808
203 14.7432792753828
204 14.7432229150644
205 14.7431681658577
206 14.7431149815698
207 14.7430633173418
208 14.7430131296102
209 14.742964376068
210 14.7429170156287
211 14.7428710083897
212 14.7428263155985
213 14.7427828996184
214 14.7427407238962
215 14.7426997529306
216 14.7426599522414
217 14.74262128834
218 14.7425837287005
219 14.7425472417313
220 14.7425117967486
221 14.7424773639498
222 14.7424439143877
223 14.742411419946
224 14.7423798533152
225 14.7423491879694
226 14.742319398143
227 14.7422904588097
228 14.7422623456602
229 14.7422350350823
230 14.7422085041401
231 14.742182730555
232 14.7421576926866
233 14.742133369514
234 14.7421097406185
235 14.742086786166
236 14.74206448689
237 14.7420428240755
238 14.7420217795431
239 14.7420013356336
240 14.7419814751931
241 14.7419621815582
242 14.7419434385425
243 14.7419252304221
244 14.741907541923
245 14.7418903582081
246 14.7418736648642
247 14.7418574478903
248 14.7418416936858
249 14.7418263890385
250 14.7418115211141
251 14.7417970774451
252 14.7417830459202
253 14.7417694147741
254 14.7417561725778
255 14.7417433082289
256 14.741730810942
257 14.7417186702401
258 14.7417068759451
259 14.7416954181699
260 14.7416842873098
261 14.7416734740343
262 14.7416629692796
263 14.7416527642405
264 14.7416428503633
265 14.7416332193388
266 14.7416238630948
267 14.7416147737897
268 14.7416059438058
269 14.741597365743
270 14.7415890324122
271 14.7415809368298
272 14.7415730722116
273 14.7415654319669
274 14.7415580096932
275 14.7415507991708
276 14.7415437943576
277 14.741536989384
278 14.7415303785476
279 14.7415239563093
280 14.7415177172877
281 14.7415116562551
282 14.7415057681331
283 14.7415000479882
284 14.7414944910277
285 14.7414890925955
286 14.7414838481688
287 14.7414787533534
288 14.7414738038809
289 14.7414689956045
290 14.7414643244958
291 14.7414597866412
292 14.7414553782392
293 14.7414510955962
294 14.7414469351245
295 14.7414428933386
296 14.7414389668523
297 14.7414351523763
298 14.741431446715
299 14.7414278467639
300 14.7414243495074
301 14.7414209520156
};
\addplot [semithick, color6]
table {%
0 31.9274681140564
1 35.5835920305671
2 32.0273789783014
3 29.4088326397614
4 26.0028019958282
5 24.0824720769254
6 21.9134600263356
7 20.5046403177192
8 18.9925746176771
9 17.9609422268404
10 16.9219674762243
11 16.1874108699015
12 15.4778402775808
13 14.9586416017858
14 14.4700952212209
15 14.1004540830559
16 13.758936256271
17 13.4926083654728
18 13.2497701630326
19 13.0552800279138
20 12.8795010624493
21 12.7353447498887
22 12.6056882747127
23 12.4970824290879
24 12.3995474971987
25 12.3162924255202
26 12.2414413700049
27 12.1764761621416
28 12.1178947728717
29 12.0663068320946
30 12.0195941661536
31 11.9779412739147
32 11.9400442509033
33 11.9058923570997
34 11.8746661082964
35 11.846274868736
36 11.8201910985446
37 11.7962999806898
38 11.7742526081745
39 11.753935232719
40 11.7351101924083
41 11.7176749121786
42 11.7014624295663
43 11.6863842280401
44 11.6723193218067
45 11.6591929349604
46 11.6469147521439
47 11.6354221899778
48 11.6246459615318
49 11.6145338213912
50 11.6050313172009
51 11.5960947779527
52 11.587680519407
53 11.5797519151283
54 11.5722733148406
55 11.5652138668222
56 11.5585440690174
57 11.5522378128191
58 11.5462704090095
59 11.5406196616225
60 11.5352647232641
61 11.5301866431304
62 11.5253676912648
63 11.5207916239863
64 11.516443275304
65 11.5123086725453
66 11.5083747815941
67 11.5046295448474
68 11.5010617163303
69 11.4976608608762
70 11.4944172428065
71 11.4913218070778
72 11.4883661007276
73 11.4855422468588
74 11.4828428867937
75 11.4802611524317
76 11.4777906220052
77 11.4754252934904
78 11.4731595496828
79 11.470988133834
80 11.4689061213948
81 11.4669088982699
82 11.4649921375291
83 11.4631517802869
84 11.4613840162464
85 11.459685267032
86 11.4580521697779
87 11.4564815626696
88 11.4549704710057
89 11.4535160946894
90 11.4521157963314
91 11.4507670904438
92 11.4494676332481
93 11.4482152133444
94 11.4470077429564
95 11.4458432498737
96 11.4447198699158
97 11.4436358399705
98 11.4425894914956
99 11.4415792445006
100 11.440603601935
101 11.4396611444806
102 11.4387505256988
103 11.4378704675201
104 11.4370197560422
105 11.4361972376193
106 11.4354018152181
107 11.4346324450238
108 11.433888133276
109 11.433167933319
110 11.4324709428501
111 11.4317963013531
112 11.4311431877019
113 11.4305108179237
114 11.4298984431093
115 11.4293053474605
116 11.4287308464646
117 11.4281742851874
118 11.4276350366758
119 11.4271125004627
120 11.4266061011673
121 11.4261152871828
122 11.4256395294471
123 11.4251783202896
124 11.4247311723495
125 11.42429761756
126 11.4238772061942
127 11.423469505969
128 11.4230741012021
129 11.422690592019
130 11.422318593607
131 11.4219577355119
132 11.421607660976
133 11.4212680263135
134 11.4209385003214
135 11.4206187637232
136 11.4203085086439
137 11.4200074381134
138 11.4197152655972
139 11.4194317145522
140 11.4191565180058
141 11.4188894181583
142 11.4186301660044
143 11.4183785209757
144 11.4181342506002
145 11.41789713018
146 11.4176669424841
147 11.4174434774573
148 11.4172265319421
149 11.4170159094151
150 11.4168114197354
151 11.4166128789048
152 11.4164201088394
153 11.4162329371511
154 11.4160511969402
155 11.4158747265958
156 11.4157033696065
157 11.4155369743781
158 11.4153753940605
159 11.4152184863808
160 11.4150661134842
161 11.4149181417818
162 11.4147744418036
163 11.414634888059
164 11.4144993589017
165 11.4143677364006
166 11.4142399062161
167 11.4141157574807
168 11.4139951826844
169 11.4138780775646
170 11.4137643410007
171 11.4136538749114
172 11.4135465841572
173 11.4134423764458
174 11.4133411622411
175 11.4132428546755
176 11.4131473694656
177 11.4130546248306
178 11.4129645414136
179 11.4128770422062
180 11.4127920524749
181 11.412709499691
182 11.4126293134617
183 11.4125514254653
184 11.4124757693866
185 11.412402280856
186 11.4123308973901
187 11.4122615583339
188 11.4121942048059
189 11.4121287796438
190 11.412065227353
191 11.4120034940564
192 11.4119435274453
193 11.411885276733
194 11.4118286926088
195 11.4117737271941
196 11.4117203339998
197 11.4116684678848
198 11.4116180850163
199 11.4115691428304
200 11.4115215999954
201 11.4114754163747
202 11.4114305529919
203 11.4113869719964
204 11.4113446366307
205 11.4113035111976
206 11.4112635610299
207 11.4112247524597
208 11.4111870527892
209 11.4111504302626
210 11.4111148540381
211 11.4110802941619
212 11.4110467215417
213 11.4110141079221
214 11.4109824258599
215 11.4109516487007
216 11.4109217505558
217 11.4108927062802
218 11.4108644914509
219 11.4108370823461
220 11.4108104559245
221 11.4107845898062
222 11.4107594622532
223 11.4107350521507
224 11.4107113389897
225 11.4106883028488
226 11.4106659243777
227 11.4106441847805
228 11.4106230657999
229 11.4106025497015
230 11.4105826192588
231 11.4105632577387
232 11.4105444488871
233 11.4105261769152
234 11.4105084264861
235 11.4104911827019
236 11.410474431091
237 11.4104581575958
238 11.4104423485609
239 11.4104269907215
240 11.4104120711924
241 11.4103975774565
242 11.4103834973549
243 11.4103698190764
244 11.4103565311474
245 11.4103436224224
246 11.4103310820744
247 11.410318899586
248 11.4103070647402
249 11.4102955676122
250 11.4102843985607
251 11.4102735482201
252 11.4102630074922
253 11.4102527675387
254 11.4102428197742
255 11.4102331558581
256 11.4102237676883
257 11.4102146473943
258 11.41020578733
259 11.410197180068
260 11.4101888183931
261 11.4101806952958
262 11.4101728039672
263 11.4101651377926
264 11.4101576903462
265 11.4101504553858
266 11.4101434268474
267 11.4101365988401
268 11.4101299656413
269 11.4101235216915
270 11.4101172615904
271 11.4101111800916
272 11.4101052720983
273 11.4100995326596
274 11.4100939569657
275 11.4100885403442
276 11.4100832782559
277 11.4100781662913
278 11.4100732001668
279 11.4100683757211
280 11.4100636889115
281 11.4100591358109
282 11.4100547126042
283 11.410050415585
284 11.410046241153
285 11.4100421858105
286 11.4100382461596
287 11.4100344188994
288 11.4100307008233
289 11.4100270888161
290 11.4100235798514
291 11.4100201709895
292 11.4100168593743
293 11.4100136422312
294 11.410010516865
295 11.4100074806572
296 11.4100045310642
297 11.4100016656147
298 11.4099988819083
299 11.4099961776129
300 11.4099935504627
301 11.4099909982571
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 9.97858150231488
1 12.2903815119451
2 14.8431139933994
3 15.999774545238
4 16.936159994851
5 17.7426128877627
6 18.5657944315011
7 19.3551238252769
8 20.1766054841414
9 20.9550038530412
10 21.7311503863946
11 22.4659612773124
12 23.1861817638386
13 23.8727177964275
14 24.5417468971859
15 25.1832011882542
16 25.8064486882244
17 26.4062174347677
18 26.9879768682484
19 27.5491010035918
20 28.0929093720819
21 28.6182250086876
22 29.1271509956126
23 29.6192880675483
24 30.0960400684075
25 30.5574137178267
26 31.0044033241946
27 31.4372195800133
28 31.8566105790408
29 32.2628817980952
30 32.656628020961
31 33.0381912444245
32 33.4080663736742
33 33.766601506928
34 34.1142229368316
35 34.4512695672735
36 34.7781178154886
37 35.0950902402614
38 35.4025249774196
39 35.7007254140593
40 35.9899988767272
41 36.2706289966247
42 36.5428973429605
43 36.8070683224381
44 37.063401343779
45 37.3121426327382
46 37.5535321319281
47 37.7877991241865
48 38.0151661986731
49 38.2358469652925
50 38.4500483803505
51 38.6579696037224
52 38.8598034023644
53 39.055735627249
54 39.245946094304
55 39.4306083932889
56 39.6098904689656
57 39.7839546040082
58 39.9529578250965
59 40.1170519736581
60 40.2763840070498
61 40.4310961104497
62 40.5813259329366
63 40.7272067155755
64 40.8688674852596
65 41.0064331859354
66 41.1400248435734
67 41.269759693962
68 41.3957513268176
69 41.5181098070759
70 41.6369418031035
71 41.7523507002776
72 41.8644367165055
73 41.9732970078492
74 42.0790257735261
75 42.1817143538179
76 42.2814513261027
77 42.3783225955058
78 42.4724114831283
79 42.5637988099787
80 42.6525629783097
81 42.7387800493809
82 42.822523818646
83 42.9038658878732
84 42.9828757348013
85 43.0596207801065
86 43.1341664520556
87 43.2065762487643
88 43.2769117983048
89 43.3452329166563
90 43.4115976636684
91 43.476062397065
92 43.5386818246161
93 43.5995090545199
94 43.6585956440963
95 43.7159916468397
96 43.771745657913
97 43.8259048581335
98 43.8785150565189
99 43.929620731442
100 43.9792650704545
101 44.0274900088241
102 44.0743362668394
103 44.1198433859237
104 44.1640497636041
105 44.2069926873777
106 44.2487083675137
107 44.28923196883
108 44.3285976414811
109 44.3668385507917
110 44.4039869061685
111 44.4400739891244
112 44.4751301804421
113 44.5091849865096
114 44.5422670648534
115 44.5744042488979
116 44.6056235719748
117 44.6359512906092
118 44.6654129071053
119 44.6940331914538
120 44.721836202585
121 44.7488453089863
122 44.7750832087061
123 44.8005719487633
124 44.825332943981
125 44.8493869952622
126 44.8727543073265
127 44.8954545059227
128 44.9175066545351
129 44.9389292705983
130 44.9597403412364
131 44.9799573385404
132 44.9995972343988
133 45.0186765148945
134 45.0372111942808
135 45.0552168285509
136 45.0727085286111
137 45.0897009730709
138 45.1062084206615
139 45.1222447222931
140 45.1378233327632
141 45.1529573221243
142 45.167659386723
143 45.1819418599192
144 45.1958167224956
145 45.2092956127658
146 45.2223898363906
147 45.2351103759109
148 45.2474679000056
149 45.2594727724821
150 45.2711350610086
151 45.2824645455935
152 45.2934707268218
153 45.3041628338538
154 45.3145498321939
155 45.3246404312359
156 45.3344430915914
157 45.3439660322077
158 45.3532172372811
159 45.3622044629714
160 45.3709352439245
161 45.3794168996069
162 45.3876565404584
163 45.3956610738694
164 45.4034372099856
165 45.4109914673467
166 45.4183301783636
167 45.4254594946385
168 45.4323853921325
169 45.4391136761854
170 45.4456499863912
171 45.4519998013347
172 45.4581684431918
173 45.4641610821987
174 45.4699827409924
175 45.475638298828
176 45.4811324956742
177 45.4864699361927
178 45.4916550936027
179 45.4966923134356
180 45.5015858171823
181 45.5063397058353
182 45.510957963331
183 45.5154444598918
184 45.5198029552745
185 45.524037101924
186 45.5281504480383
187 45.5321464405452
188 45.5360284279939
189 45.5397996633641
190 45.5434633067949
191 45.5470224282355
192 45.5504800100202
193 45.5538389493702
194 45.557102060823
195 45.5602720785938
196 45.5633516588677
197 45.566343382028
198 45.56924975482
199 45.572073212453
200 45.5748161206424
201 45.5774807775939
202 45.5800694159301
203 45.5825842045627
204 45.5850272505114
205 45.5874006006702
206 45.5897062435237
207 45.5919461108147
208 45.594122079163
209 45.5962359716394
210 45.598289559294
211 45.6002845626406
212 45.6022226530996
213 45.6041054543987
214 45.6059345439344
215 45.6077114540942
216 45.6094376735411
217 45.6111146484616
218 45.6127437837779
219 45.6143264443255
220 45.6158639559973
221 45.617357606855
222 45.6188086482086
223 45.6202182956653
224 45.6215877301483
225 45.6229180988867
226 45.6242105163771
227 45.6254660653175
228 45.6266857975147
229 45.6278707347661
230 45.6290218697157
231 45.6301401666863
232 45.6312265624876
233 45.6322819672012
234 45.6333072649433
235 45.6343033146059
236 45.635270950576
237 45.6362109834357
238 45.6371242006404
239 45.6380113671796
240 45.6388732262175
241 45.6397104997159
242 45.6405238890392
243 45.641314075542
244 45.64208172114
245 45.6428274688648
246 45.643551943403
247 45.6442557516189
248 45.6449394830636
249 45.6456037104689
250 45.646248990227
251 45.6468758628569
252 45.6474848534572
253 45.6480764721461
254 45.6486512144888
255 45.6492095619127
256 45.6497519821109
257 45.6502789294339
258 45.6507908452702
259 45.6512881584166
260 45.6517712854368
261 45.6522406310108
262 45.6526965882741
263 45.6531395391465
264 45.6535698546528
265 45.653987895233
266 45.6543940110448
267 45.6547885422565
268 45.6551718193324
269 45.6555441633094
270 45.655905886066
271 45.6562572905837
272 45.6565986712008
273 45.6569303138586
274 45.6572524963418
275 45.6575654885103
276 45.6578695525259
277 45.6581649430715
278 45.658451907565
279 45.6587306863658
280 45.659001512977
281 45.6592646142404
282 45.6595202105267
283 45.6597685159203
284 45.6600097383984
285 45.6602440800053
286 45.6604717370218
287 45.6606929001292
288 45.6609077545697
289 45.6611164803011
290 45.6613192521474
291 45.6615162399457
292 45.6617076086885
293 45.6618935186614
294 45.6620741255776
295 45.6622495807087
296 45.6624200310108
297 45.6625856192482
298 45.6627464841125
299 45.662902760339
300 45.6630545788196
301 45.6632020667125
};
\addplot [semithick, color7]
table {%
0 38.7467228096502
1 33.0582150277292
2 29.5761869879109
3 28.1721260654665
4 27.5408997052694
5 27.2029541778697
6 26.9263519971454
7 26.6761092449731
8 26.4136198662823
9 26.1581504392356
10 25.9000417075126
11 25.6505594090211
12 25.4040472616392
13 25.1658189684765
14 24.9322533242548
15 24.7060645286527
16 24.4852150047227
17 24.2712028328407
18 24.062882909109
19 23.8610518603215
20 23.6650364212751
21 23.475230345197
22 23.291208045991
23 23.1131314687387
24 22.9407065904802
25 22.7739627599557
26 22.6126755608169
27 22.456798739319
28 22.306145030374
29 22.160625632339
30 22.0200737851722
31 21.8843776000979
32 21.75338259119
33 21.6269653938858
34 21.5049799485318
35 21.3872984381439
36 21.2737815942596
37 21.1643014452132
38 21.0587249422362
39 20.9569266063634
40 20.8587795026164
41 20.7641622708614
42 20.6729541479593
43 20.5850388715613
44 20.500301928064
45 20.4186327117666
46 20.3399229936526
47 20.264068104716
48 20.1909660721794
49 20.1205182553188
50 20.052628845096
51 19.9872051917209
52 19.9241575012246
53 19.8633989888517
54 19.8048456818488
55 19.748416474202
56 19.6940329865346
57 19.6416195649881
58 19.5911031719095
59 19.5424133533336
60 19.4954821465548
61 19.4502440303323
62 19.4066358421522
63 19.364596719413
64 19.3240680227712
65 19.2849932732009
66 19.2473180797008
67 19.2109900751689
68 19.1759588477123
69 19.142175877124
70 19.1095944695039
71 19.0781696954319
72 19.0478583278176
73 19.0186187824317
74 18.9904110589801
75 18.9631966843848
76 18.9369386570873
77 18.9116013932925
78 18.8871506744917
79 18.8635535967642
80 18.8407785214821
81 18.818795027684
82 18.797573865897
83 18.7770869135412
84 18.7573071317794
85 18.7382085238721
86 18.7197660949473
87 18.7019558131997
88 18.6847545724558
89 18.6681401560954
90 18.6520912022776
91 18.6365871704507
92 18.6216083090994
93 18.607135624702
94 18.5931508518566
95 18.5796364245436
96 18.5665754484868
97 18.55395167458
98 18.5417494733412
99 18.5299538103635
100 18.5185502227254
101 18.5075247963292
102 18.4968641441345
103 18.4865553852545
104 18.4765861248832
105 18.466944435025
106 18.4576188359946
107 18.4485982786604
108 18.4398721274021
109 18.4314301437551
110 18.4232624707167
111 18.4153596176867
112 18.407712446019
113 18.4003121551593
114 18.3931502693465
115 18.3862186248547
116 18.3795093577547
117 18.373014892174
118 18.3667279290347
119 18.3606414352515
120 18.3547486333687
121 18.3490429916205
122 18.3435182143966
123 18.3381682330949
124 18.3329871973485
125 18.3279694666087
126 18.3231096020705
127 18.3184023589269
128 18.3138426789367
129 18.309425683295
130 18.3051466657919
131 18.3010010862481
132 18.2969845642166
133 18.2930928729373
134 18.289321933537
135 18.2856678094615
136 18.2821267011317
137 18.278694940815
138 18.2753689877006
139 18.2721454231728
140 18.269020946272
141 18.2659923693375
142 18.2630566138221
143 18.2602107062735
144 18.2574517744743
145 18.2547770437349
146 18.2521838333313
147 18.2496695530842
148 18.2472317000709
149 18.2448678554667
150 18.2425756815088
151 18.240352918579
152 18.238197382399
153 18.2361069613343
154 18.2340796138023
155 18.2321133657806
156 18.2302063084098
157 18.2283565956892
158 18.22656244226
159 18.2248221212726
160 18.2231339623354
161 18.2214963495409
162 18.2199077195662
163 18.2183665598454
164 18.21687140681
165 18.2154208441957
166 18.2140135014117
167 18.2126480519712
168 18.21132321198
169 18.2100377386805
170 18.2087904290499
171 18.2075801184495
172 18.2064056793239
173 18.2052660199472
174 18.2041600832152
175 18.2030868454813
176 18.2020453154345
177 18.2010345330178
178 18.200053568386
179 18.1991015208998
180 18.1981775181572
181 18.1972807150584
182 18.196410292904
183 18.195565458526
184 18.1947454434484
185 18.193949503078
186 18.1931769159234
187 18.1924269828415
188 18.19169902631
189 18.1909923897253
190 18.1903064367253
191 18.1896405505346
192 18.188994133333
193 18.1883666056459
194 18.1877574057546
195 18.1871659891282
196 18.1865918278734
197 18.1860344102042
198 18.1854932399286
199 18.1849678359538
200 18.1844577318068
201 18.1839624751719
202 18.1834816274438
203 18.1830147632952
204 18.1825614702592
205 18.182121348325
206 18.181694009548
207 18.1812790776719
208 18.1808761877639
209 18.1804849858612
210 18.1801051286301
211 18.1797362830354
212 18.1793781260208
213 18.1790303442005
214 18.1786926335595
215 18.1783646991647
216 18.1780462548849
217 18.17773702312
218 18.1774367345389
219 18.1771451278256
220 18.1768619494338
221 18.1765869533492
222 18.1763199008596
223 18.1760605603317
224 18.1758087069959
225 18.1755641227371
226 18.1753265958929
227 18.1750959210575
228 18.1748718988922
229 18.1746543359418
230 18.1744430444567
231 18.1742378422207
232 18.1740385523839
233 18.1738450033014
234 18.1736570283763
235 18.1734744659082
236 18.1732971589463
237 18.1731249551467
238 18.1729577066346
239 18.1727952698702
240 18.1726375055196
241 18.172484278329
242 18.1723354570024
243 18.1721909140847
244 18.1720505258462
245 18.1719141721725
246 18.1717817364567
247 18.1716531054953
248 18.1715281693871
249 18.1714068214356
250 18.1712889580536
251 18.1711744786714
252 18.1710632856476
253 18.1709552841824
254 18.1708503822338
255 18.1707484904362
256 18.1706495220214
257 18.1705533927419
258 18.1704600207973
259 18.1703693267613
260 18.170281233513
261 18.1701956661682
262 18.1701125520142
263 18.170031820446
264 18.1699534029044
265 18.1698772328161
266 18.1698032455354
267 18.169731378288
268 18.1696615701158
269 18.1695937618245
270 18.1695278959312
271 18.169463916615
272 18.1694017696682
273 18.1693414024495
274 18.1692827638377
275 18.1692258041883
276 18.1691704752894
277 18.169116730321
278 18.1690645238138
279 18.1690138116101
280 18.1689645508255
281 18.1689166998123
282 18.1688702181231
283 18.1688250664761
284 18.1687812067212
285 18.1687386018075
286 18.1686972157507
287 18.1686570136029
288 18.1686179614219
289 18.1685800262427
290 18.1685431760487
291 18.1685073797443
292 18.1684726071284
293 18.1684388288685
294 18.1684060164754
295 18.1683741422789
296 18.1683431794041
297 18.1683131017485
298 18.1682838839595
299 18.168255501413
300 18.1682279301919
301 18.1682011470663
};
\addplot [semithick, color8]
table {%
0 15.9410530084951
1 18.0668741953604
2 19.5016212505754
3 20.7723064299457
4 20.9831963856535
5 21.3398327773907
6 21.5296703020218
7 21.827076046286
8 22.0247341095846
9 22.265432437183
10 22.4463756451101
11 22.6429129327453
12 22.7999072551211
13 22.9595280921577
14 23.0922569780713
15 23.2216728828058
16 23.3317942793257
17 23.43596580829
18 23.5256477252982
19 23.6085144651523
20 23.6801151629966
21 23.7449540986422
22 23.8008057111183
23 23.8503856016153
24 23.8926676894276
25 23.9293468157756
26 23.9600326271424
27 23.9858284419964
28 24.0066711810772
29 24.0233136312062
30 24.0358524311728
31 24.0448262672684
32 24.0504015489942
33 24.0529810534841
34 24.0527536518745
35 24.0500318339194
36 24.0450029200407
37 24.0379164089047
38 24.0289466774671
39 24.0182971201591
40 24.0061245166733
41 23.9925970476069
42 23.9778527537535
43 23.9620319672082
44 23.9452546008252
45 23.9276383724382
46 23.9092864807186
47 23.8902979272681
48 23.8707609090612
49 23.8507587338939
50 23.8303663484536
51 23.8096537866472
52 23.7886844082886
53 23.7675169578289
54 23.7462047281384
55 23.7247968294285
56 23.7033378462115
57 23.6818686512761
58 23.6604263192844
59 23.639044673612
60 23.6177543278617
61 23.5965830716349
62 23.5755559706338
63 23.5546956518884
64 23.5340224257341
65 23.5135545055579
66 23.4933081327681
67 23.4732977518116
68 23.4535361289253
69 23.4340344950694
70 23.4148026544332
71 23.3958491032822
72 23.3771811269128
73 23.358804899701
74 23.3407255705814
75 23.3229473479646
76 23.3054735744717
77 23.2883067993898
78 23.2714488436604
79 23.2549008619033
80 23.2386633987231
81 23.222736441903
82 23.2071194710622
83 23.1918115033157
84 23.1768111352371
85 23.1621165820595
86 23.1477257138019
87 23.1336360889128
88 23.1198449853221
89 23.1063494292923
90 23.0931462220657
91 23.0802319645769
92 23.0676030802785
93 23.0552558362773
94 23.0431863628482
95 23.0313906714759
96 23.0198646715003
97 23.0086041854813
98 22.9976049633594
99 22.9868626955046
100 22.9763730247252
101 22.9661315573143
102 22.9561338731955
103 22.9463755352367
104 22.9368520977856
105 22.9275591144849
106 22.9184921454148
107 22.9096467636137
108 22.9010185610175
109 22.8926031538619
110 22.8843961875832
111 22.8763933412554
112 22.8685903315955
113 22.8609829165685
114 22.8535668986215
115 22.8463381275723
116 22.8392925031802
117 22.8324259774189
118 22.8257345564771
119 22.8192143025041
120 22.8128613351211
121 22.8066718327156
122 22.8006420335342
123 22.7947682365917
124 22.7890468024075
125 22.7834741535861
126 22.7780467752512
127 22.7727612153466
128 22.7676140848153
129 22.7626020576642
130 22.7577218709273
131 22.7529703245332
132 22.7483442810867
133 22.7438406655715
134 22.7394564649811
135 22.7351887278848
136 22.7310345639339
137 22.7269911433156
138 22.7230556961578
139 22.7192255118912
140 22.7154979385725
141 22.7118703821738
142 22.7083403058406
143 22.7049052291238
144 22.7015627271881
145 22.6983104299996
146 22.6951460214968
147 22.6920672387464
148 22.6890718710874
149 22.6861577592646
150 22.6833227945546
151 22.680564917887
152 22.6778821189599
153 22.6752724353541
154 22.6727339516469
155 22.6702647985252
156 22.6678631519019
157 22.6655272320344
158 22.6632553026476
159 22.6610456700623
160 22.6588966823294
161 22.6568067283705
162 22.6547742371273
163 22.6527976767178
164 22.6508755536025
165 22.6490064117597
166 22.6471888318701
167 22.6454214305123
168 22.643702859369
169 22.642031804444
170 22.6404069852903
171 22.6388271542501
172 22.6372910957062
173 22.6357976253461
174 22.6343455894366
175 22.6329338641126
176 22.6315613546763
177 22.63022699491
178 22.6289297464006
179 22.6276685978766
180 22.626442564558
181 22.6252506875176
182 22.6240920330551
183 22.622965692084
184 22.6218707795298
185 22.6208064337405
186 22.61977181591
187 22.6187661095119
188 22.6177885197466
189 22.6168382729993
190 22.6159146163094
191 22.6150168168521
192 22.6141441614304
193 22.6132959559792
194 22.6124715250793
195 22.6116702114833
196 22.6108913756513
197 22.610134395298
198 22.6093986649492
199 22.6086835955092
200 22.6079886138379
201 22.607313162338
202 22.6066566985514
203 22.606018694766
204 22.6053986376305
205 22.6047960277797
206 22.6042103794681
207 22.6036412202123
208 22.6030880904424
209 22.6025505431615
210 22.6020281436138
211 22.6015204689607
212 22.6010271079651
213 22.6005476606831
214 22.6000817381636
215 22.5996289621556
216 22.5991889648224
217 22.5987613884632
218 22.5983458852419
219 22.5979421169223
220 22.5975497546102
221 22.5971684785027
222 22.5967979776425
223 22.59643794968
224 22.5960881006405
225 22.5957481446978
226 22.5954178039535
227 22.595096808222
228 22.5947848948215
229 22.5944818083695
230 22.5941873005846
231 22.5939011300932
232 22.5936230622407
233 22.5933528689083
234 22.5930903283347
235 22.5928352249418
236 22.5925873491654
237 22.5923464972907
238 22.5921124712917
239 22.5918850786749
240 22.5916641323274
241 22.5914494503689
242 22.5912408560074
243 22.5910381773995
244 22.5908412475136
245 22.590649903997
246 22.5904639890472
247 22.5902833492857
248 22.5901078356357
249 22.5899373032032
250 22.5897716111612
251 22.5896106226368
252 22.5894542046015
253 22.5893022277647
254 22.58915456647
255 22.5890110985939
256 22.5888717054477
257 22.588736271682
258 22.588604685194
259 22.5884768370365
260 22.5883526213304
261 22.5882319351791
262 22.5881146785853
263 22.58800075437
264 22.5878900680938
265 22.5877825279804
266 22.5876780448424
267 22.5875765320085
268 22.5874779052533
269 22.587382082729
270 22.5872889848985
271 22.5871985344711
272 22.5871106563391
273 22.587025277517
274 22.5869423270815
275 22.5868617361143
276 22.5867834376453
277 22.5867073665979
278 22.5866334597363
279 22.5865616556133
280 22.5864918945202
281 22.586424118438
282 22.5863582709896
283 22.5862942973942
284 22.5862321444215
285 22.5861717603489
286 22.5861130949186
287 22.5860560992962
288 22.5860007260312
289 22.5859469290172
290 22.5858946634548
291 22.5858438858141
292 22.5857945537994
293 22.5857466263139
294 22.5857000634262
295 22.5856548263374
296 22.585610877349
297 22.5855681798318
298 22.5855266981958
299 22.5854863978609
300 22.5854472452281
301 22.585409207652
};
\addplot [semithick, color0]
table {%
0 3.13786282076171
1 13.0678679473374
2 15.7321273534465
3 14.7480885467767
4 15.3241995739258
5 15.5165821293414
6 16.0268735875042
7 16.5130689237678
8 17.041855653164
9 17.4795699564116
10 17.8707335637506
11 18.1807902667851
12 18.4541412839201
13 18.6745792933684
14 18.8677026432245
15 19.0251202261857
16 19.1612989044815
17 19.2722035585848
18 19.3666855632131
19 19.4432345854124
20 19.5073644957203
21 19.5587659275296
22 19.6009295716904
23 19.6340524412328
24 19.6603839157954
25 19.6803047242676
26 19.6952928083494
27 19.7057582504859
28 19.7126897103074
29 19.7164595910935
30 19.7177391765175
31 19.7168401370435
32 19.7142237930676
33 19.7101387814252
34 19.7049049355972
35 19.698714325573
36 19.6917898497821
37 19.6842763017493
38 19.6763292272195
39 19.6680555184035
40 19.6595633905708
41 19.6509301636425
42 19.6422305108011
43 19.6335191190045
44 19.624846758189
45 19.6162510506111
46 19.6077656856014
47 19.5994155824252
48 19.5912222271821
49 19.5832011966526
50 19.5753652864577
51 19.5677232887716
52 19.5602818515722
53 19.5530449108283
54 19.5460148129112
55 19.539192079535
56 19.5325760966751
57 19.526165041718
58 19.5199563133921
59 19.5139465323751
60 19.5081318137607
61 19.5025077962326
62 19.4970698169505
63 19.491812947615
64 19.4867321076773
65 19.4818220976724
66 19.4770776726882
67 19.4724935694165
68 19.4680645535604
69 19.4637854399631
70 19.4596511226713
71 19.4556565887723
72 19.4517969367899
73 19.4480673853099
74 19.444463283478
75 19.4409801155519
76 19.4376135060508
77 19.4343592212588
78 19.4312131707753
79 19.4281714068252
80 19.4252301234237
81 19.4223856541742
82 19.4196344698941
83 19.4169731754252
84 19.4143985063143
85 19.4119073250286
86 19.4094966171048
87 19.4071634870594
88 19.4049051542921
89 19.402718948897
90 19.4006023075172
91 19.3985527691999
92 19.3965679713323
93 19.394645645638
94 19.3927836142781
95 19.3909797860489
96 19.3892321527004
97 19.3875387853708
98 19.3858978311493
99 19.3843075097649
100 19.3827661104051
101 19.3812719886627
102 19.3798235636108
103 19.3784193150034
104 19.3770577805987
105 19.3757375536038
106 19.3744572802344
107 19.3732156573888
108 19.3720114304301
109 19.3708433910741
110 19.3697103753766
111 19.3686112618188
112 19.367544969484
113 19.366510456323
114 19.3655067175038
115 19.3645327838412
116 19.3635877203027
117 19.3626706245878
118 19.361780625775
119 19.3609168830358
120 19.3600785844095
121 19.3592649456379
122 19.3584752090558
123 19.3577086425338
124 19.3569645384721
125 19.3562422128417
126 19.3555410042699
127 19.3548602731699
128 19.354199400909
129 19.3535577890163
130 19.3529348584266
131 19.3523300487575
132 19.3517428176201
133 19.35117263996
134 19.3506190074273
135 19.3500814277745
136 19.3495594242802
137 19.349052535198
138 19.3485603132284
139 19.3480823250139
140 19.3476181506538
141 19.347167383241
142 19.3467296284158
143 19.3463045039395
144 19.3458916392846
145 19.3454906752408
146 19.3451012635376
147 19.3447230664811
148 19.3443557566048
149 19.3439990163343
150 19.3436525376644
151 19.3433160218485
152 19.3429891790999
153 19.3426717283036
154 19.3423633967392
155 19.342063919814
156 19.3417730408052
157 19.3414905106117
158 19.3412160875149
159 19.3409495369479
160 19.340690631272
161 19.3404391495624
162 19.3401948774002
163 19.3399576066717
164 19.3397271353749
165 19.3395032674324
166 19.3392858125105
167 19.339074585844
168 19.338869408068
169 19.3386701050534
170 19.3384765077499
171 19.3382884520322
172 19.3381057785523
173 19.3379283325966
174 19.3377559639468
175 19.3375885267464
176 19.3374258793698
177 19.3372678842975
178 19.3371144079936
179 19.3369653207883
180 19.336820496763
181 19.33667981364
182 19.336543152675
183 19.3364103985531
184 19.3362814392878
185 19.3361561661239
186 19.3360344734418
187 19.3359162586667
188 19.3358014221788
189 19.3356898672271
190 19.3355814998461
191 19.335476228774
192 19.3353739653744
193 19.3352746235596
194 19.3351781197165
195 19.3350843726351
196 19.3349933034382
197 19.334904835514
198 19.3348188944504
199 19.3347354079715
200 19.3346543058752
201 19.334575519974
202 19.3344989840358
203 19.3344246337284
204 19.3343524065638
205 19.3342822418455
206 19.3342140806166
207 19.3341478656095
208 19.3340835411976
209 19.3340210533478
210 19.3339603495743
211 19.3339013788946
212 19.3338440917861
213 19.3337884401437
214 19.3337343772396
215 19.3336818576832
216 19.3336308373831
217 19.3335812735096
218 19.3335331244582
219 19.3334863498149
220 19.3334409103218
221 19.3333967678438
222 19.3333538853364
223 19.3333122268147
224 19.3332717573227
225 19.3332324429039
226 19.3331942505727
227 19.3331571482866
228 19.3331211049189
229 19.3330860902328
230 19.3330520748557
231 19.3330190302545
232 19.3329869287116
233 19.3329557433015
234 19.332925447868
235 19.3328960170024
236 19.3328674260221
237 19.3328396509496
238 19.3328126684924
239 19.3327864560236
240 19.3327609915625
241 19.3327362537564
242 19.3327122218626
243 19.3326888757309
244 19.3326661957864
245 19.3326441630136
246 19.3326227589399
247 19.3326019656204
248 19.3325817656226
249 19.3325621420119
250 19.3325430783372
251 19.3325245586172
252 19.3325065673271
253 19.3324890893853
254 19.3324721101407
255 19.3324556153607
256 19.3324395912191
257 19.3324240242842
258 19.3324089015082
259 19.3323942102154
260 19.3323799380922
261 19.3323660731766
262 19.3323526038478
263 19.3323395188172
264 19.3323268071179
265 19.3323144580966
266 19.3323024614038
267 19.3322908069854
268 19.3322794850745
269 19.3322684861829
270 19.3322578010931
271 19.3322474208509
272 19.3322373367575
273 19.3322275403626
274 19.3322180234569
275 19.3322087780655
276 19.332199796441
277 19.3321910710573
278 19.332182594603
279 19.3321743599753
280 19.3321663602743
281 19.3321585887967
282 19.332151039031
283 19.3321437046509
284 19.3321365795113
285 19.3321296576419
286 19.3321229332432
287 19.3321164006809
288 19.3321100544817
289 19.3321038893285
290 19.3320979000556
291 19.3320920816452
292 19.3320864292223
293 19.3320809380512
294 19.3320756035312
295 19.3320704211931
296 19.3320653866951
297 19.3320604958191
298 19.3320557444678
299 19.3320511286605
300 19.33204664453
301 19.3320422883198
};
\addplot [semithick, color1]
table {%
0 15.8724508032477
1 21.9844870529837
2 18.7745846331615
3 17.1855126759815
4 16.1098865263748
5 15.3902321959171
6 14.9744343908967
7 14.5670428535401
8 14.2852144295261
9 14.0668008855042
10 13.8824557186724
11 13.7120372239456
12 13.5682403049117
13 13.4332652786657
14 13.313848356942
15 13.2038730906512
16 13.1063142008091
17 13.0169169151179
18 12.9373307899095
19 12.8648712939875
20 12.8000696803557
21 12.7412163270924
22 12.6883935787972
23 12.6404476283315
24 12.5972523575627
25 12.558017660485
26 12.5225364043931
27 12.4902503336213
28 12.4609381457105
29 12.434195923301
30 12.4098171821867
31 12.3875040266065
32 12.3670763351439
33 12.3483108910072
34 12.3310563407668
35 12.3151433325845
36 12.3004474730787
37 12.2868389660031
38 12.2742169264088
39 12.2624810203319
40 12.2515500430795
41 12.2413458471659
42 12.2318033026725
43 12.2228611127258
44 12.2144670766709
45 12.2065727841358
46 12.1991363350796
47 12.1921192318281
48 12.1854877354992
49 12.1792110139211
50 12.1732617772497
51 12.1676151511588
52 12.1622489396097
53 12.157142922566
54 12.1522789324471
55 12.1476404044927
56 12.1432123654767
57 12.1389811374502
58 12.1349342896986
59 12.1310604377571
60 12.1273491840916
61 12.1237909778181
62 12.1203770561194
63 12.1170993437005
64 12.1139503999939
65 12.1109233453474
66 12.1080118155982
67 12.1052099067282
68 12.1025121367516
69 12.0999134034497
70 12.0974089528299
71 12.0949943463338
72 12.0926654349114
73 12.0904183332284
74 12.088249398408
75 12.0861552094982
76 12.0841325500328
77 12.0821783915132
78 12.0802898790675
79 12.0784643180356
80 12.0766991621327
81 12.0749920024614
82 12.0733405576988
83 12.0717426650248
84 12.070196271947
85 12.0686994287571
86 12.0672502816843
87 12.0658470665803
88 12.0644881031553
89 12.0631717896581
90 12.061896597998
91 12.0606610692373
92 12.0594638094413
93 12.0583034858378
94 12.0571788232702
95 12.0560886009074
96 12.0550316491972
97 12.0540068470354
98 12.053013119136
99 12.0520494335838
100 12.051114799555
101 12.0502082651917
102 12.0493289156181
103 12.0484758710861
104 12.0476482852422
105 12.0468453435035
106 12.0460662615365
107 12.0453102838305
108 12.044576682357
109 12.0438647553111
110 12.0431738259268
111 12.0425032413622
112 12.0418523716484
113 12.0412206086989
114 12.0406073653744
115 12.040012074599
116 12.0394341885248
117 12.0388731777419
118 12.0383285305296
119 12.0377997521471
120 12.0372863641608
121 12.0367879038057
122 12.0363039233787
123 12.0358339896626
124 12.0353776833768
125 12.0349345986559
126 12.0345043425524
127 12.034086534562
128 12.0336808061723
129 12.0332868004306
130 12.0329041715318
131 12.0325325844249
132 12.0321717144358
133 12.0318212469071
134 12.0314808768529
135 12.0311503086286
136 12.0308292556138
137 12.0305174399085
138 12.0302145920417
139 12.0299204506918
140 12.0296347624174
141 12.0293572813998
142 12.0290877691941
143 12.0288259944909
144 12.0285717328867
145 12.0283247666625
146 12.0280848845713
147 12.027851881633
148 12.0276255589368
149 12.0274057234504
150 12.027192187837
151 12.0269847702775
152 12.0267832943001
153 12.0265875886147
154 12.0263974869541
155 12.0262128279198
156 12.0260334548334
157 12.0258592155931
158 12.0256899625346
159 12.0255255522971
160 12.0253658456934
161 12.0252107075845
162 12.0250600067579
163 12.02491361581
164 12.0247714110328
165 12.0246332723036
166 12.0244990829781
167 12.0243687297877
168 12.0242421027391
169 12.0241190950178
170 12.0239996028941
171 12.0238835256324
172 12.0237707654031
173 12.0236612271969
174 12.0235548187427
175 12.023451450427
176 12.0233510352164
177 12.0232534885819
178 12.0231587284262
179 12.0230666750126
180 12.0229772508963
181 12.0228903808578
182 12.0228059918383
183 12.0227240128769
184 12.0226443750494
185 12.0225670114099
186 12.0224918569333
187 12.0224188484591
188 12.0223479246386
189 12.0222790258814
190 12.0222120943056
191 12.0221470736875
192 12.0220839094148
193 12.0220225484392
194 12.021962939232
195 12.0219050317399
196 12.0218487773428
197 12.0217941288123
198 12.0217410402721
199 12.0216894671584
200 12.0216393661828
201 12.0215906952956
202 12.0215434136497
203 12.0214974815666
204 12.0214528605027
205 12.0214095130167
206 12.0213674027378
207 12.0213264943353
208 12.0212867534886
209 12.0212481468582
210 12.0212106420578
211 12.0211742076266
212 12.0211388130031
213 12.0211044284993
214 12.0210710252756
215 12.0210385753163
216 12.0210070514066
217 12.0209764271089
218 12.0209466767412
219 12.0209177753553
220 12.0208896987154
221 12.0208624232783
222 12.0208359261732
223 12.0208101851826
224 12.0207851787237
225 12.02076088583
226 12.0207372861338
227 12.0207143598492
228 12.0206920877554
229 12.0206704511803
230 12.0206494319852
231 12.0206290125493
232 12.0206091757548
233 12.020589904973
234 12.0205711840498
235 12.0205529972923
236 12.0205353294558
237 12.0205181657308
238 12.0205014917305
239 12.020485293479
240 12.0204695573993
241 12.0204542703021
242 12.0204394193746
243 12.0204249921696
244 12.0204109765954
245 12.0203973609055
246 12.0203841336886
247 12.0203712838592
248 12.0203588006482
249 12.0203466735938
250 12.0203348925331
251 12.0203234475931
252 12.0203123291825
253 12.0203015279839
254 12.0202910349459
255 12.0202808412752
256 12.0202709384298
257 12.0202613181112
258 12.0202519722579
259 12.0202428930385
260 12.0202340728449
261 12.0202255042864
262 12.0202171801832
263 12.02020909356
264 12.0202012376412
265 12.0201936058441
266 12.020186191774
267 12.0201789892186
268 12.0201719921431
269 12.0201651946848
270 12.0201585911482
271 12.0201521760005
272 12.0201459438666
273 12.020139889525
274 12.0201340079031
275 12.0201282940729
276 12.0201227432473
277 12.0201173507756
278 12.02011211214
279 12.0201070229513
280 12.0201020789458
281 12.0200972759814
282 12.0200926100343
283 12.0200880771952
284 12.0200836736668
285 12.0200793957596
286 12.0200752398899
287 12.020071202576
288 12.0200672804355
289 12.0200634701825
290 12.0200597686252
291 12.0200561726624
292 12.0200526792817
293 12.0200492855564
294 12.0200459886436
295 12.0200427857813
296 12.0200396742864
297 12.0200366515522
298 12.0200337150467
299 12.0200308623097
300 12.0200280909516
301 12.0200253986508
};
\addplot [semithick, color2]
table {%
0 8.7253898847433
1 34.7035641232049
2 28.9643988274224
3 29.4624640740263
4 28.0028810818187
5 27.6304401076945
6 27.1792995173025
7 27.0813864670575
8 26.9498891286064
9 26.9252483537731
10 26.8312229344044
11 26.7745617375744
12 26.6715985878122
13 26.5870588846691
14 26.4778142337103
15 26.380862743829
16 26.2725713596854
17 26.1735397001938
18 26.0706981091516
19 25.975403412936
20 25.8803667262982
21 25.7918092568022
22 25.705611069089
23 25.6251226333704
24 25.5479623975723
25 25.475880053041
26 25.407449948324
27 25.3435340497479
28 25.2832379718419
29 25.2269367537195
30 25.1740367428249
31 25.1246513856361
32 25.0783624434821
33 25.0351480111652
34 24.9946967313391
35 24.9569215784099
36 24.921580079195
37 24.888558630144
38 24.857662050807
39 24.8287707940434
40 24.8017242117755
41 24.7764073681632
42 24.7526861792405
43 24.7304552496096
44 24.7096017389809
45 24.6900316312952
46 24.6716495219664
47 24.6543729644953
48 24.6381210925204
49 24.622822386624
50 24.608408209378
51 24.594816950694
52 24.5819903040993
53 24.5698754275503
54 24.5584227571295
55 24.5475870879302
56 24.5373262568105
57 24.5276016422136
58 24.5183773439052
59 24.509620375893
60 24.5013001351377
61 24.4933884374084
62 24.4858591579143
63 24.47868819125
64 24.4718531974281
65 24.4653335292269
66 24.4591100452723
67 24.4531650273429
68 24.4474820379376
69 24.4420458387878
70 24.4368422792688
71 24.4318582212826
72 24.4270814499763
73 24.422500606946
74 24.4181051176982
75 24.4138851334843
76 24.4098314717161
77 24.4059355659504
78 24.4021894165638
79 24.3985855480749
80 24.395116968083
81 24.3917771310173
82 24.3885599038153
83 24.3854595352098
84 24.3824706269492
85 24.3795881078076
86 24.3768072093904
87 24.3741234441468
88 24.3715325849838
89 24.3690306466577
90 24.366613868561
91 24.3642786989594
92 24.3620217804286
93 24.3598399364849
94 24.3577301592379
95 24.3556895980341
96 24.353715548967
97 24.3518054452116
98 24.3499568480939
99 24.3481674388485
100 24.346435010997
101 24.3447574633044
102 24.3431327932593
103 24.3415590910395
104 24.3400345339211
105 24.3385573810964
106 24.3371259688658
107 24.3357387061764
108 24.3343940704757
109 24.3330906038597
110 24.3318269094878
111 24.3306016482461
112 24.3294135356397
113 24.3282613388937
114 24.3271438742495
115 24.3260600044397
116 24.3250086363285
117 24.3239887187049
118 24.3229992402164
119 24.3220392274346
120 24.3211077430405
121 24.320203884122
122 24.3193267805757
123 24.3184755936036
124 24.3176495143003
125 24.3168477623222
126 24.3160695846332
127 24.3153142543232
128 24.3145810694918
129 24.3138693521941
130 24.313178447445
131 24.312507722276
132 24.3118565648429
133 24.31122438358
134 24.3106106063981
135 24.3100146799232
136 24.3094360687734
137 24.3088742548718
138 24.3083287367926
139 24.3077990291391
140 24.3072846619506
141 24.3067851801375
142 24.3063001429424
143 24.3058291234251
144 24.3053717079716
145 24.3049274958243
146 24.3044960986325
147 24.3040771400227
148 24.303670255187
149 24.3032750904884
150 24.3028913030833
151 24.3025185605584
152 24.3021565405829
153 24.3018049305746
154 24.3014634273787
155 24.3011317369599
156 24.3008095741052
157 24.3004966621394
158 24.3001927326502
159 24.299897525224
160 24.2996107871917
161 24.2993322733834
162 24.2990617458923
163 24.2987989738464
164 24.2985437331894
165 24.2982958064685
166 24.2980549826297
167 24.2978210568206
168 24.2975938301994
169 24.2973731097512
170 24.2971587081096
171 24.2969504433848
172 24.2967481389977
173 24.2965516235188
174 24.2963607305131
175 24.2961752983894
176 24.2959951702552
177 24.2958201937758
178 24.2956502210382
179 24.2954851084191
180 24.2953247164573
181 24.29516890973
182 24.2950175567334
183 24.2948705297664
184 24.2947277048186
185 24.2945889614609
186 24.2944541827408
187 24.2943232550797
188 24.2941960681739
189 24.2940725148985
190 24.2939524912149
191 24.2938358960797
192 24.2937226313579
193 24.2936126017374
194 24.2935057146475
195 24.2934018801784
196 24.293301011004
197 24.293203022307
198 24.2931078317058
199 24.293015359184
200 24.2929255270216
201 24.2928382597289
202 24.2927534839814
203 24.2926711285576
204 24.292591124278
205 24.2925134039461
206 24.2924379022911
207 24.2923645559126
208 24.2922933032262
209 24.2922240844116
210 24.2921568413616
211 24.2920915176324
212 24.2920280583964
213 24.2919664103952
214 24.2919065218944
215 24.2918483426403
216 24.2917918238166
217 24.2917369180039
218 24.291683579139
219 24.291631762476
220 24.2915814245487
221 24.2915325231338
222 24.2914850172154
223 24.2914388669498
224 24.2913940336325
225 24.2913504796654
226 24.2913081685248
227 24.2912670647308
228 24.2912271338176
229 24.291188342304
230 24.2911506576656
231 24.2911140483073
232 24.2910784835364
233 24.2910439335372
234 24.2910103693456
235 24.2909777628249
236 24.290946086642
237 24.2909153142445
238 24.2908854198382
239 24.2908563783657
240 24.2908281654851
241 24.2908007575496
242 24.2907741315877
243 24.2907482652835
244 24.2907231369587
245 24.2906987255538
246 24.2906750106103
247 24.2906519722542
248 24.2906295911786
249 24.2906078486278
250 24.2905867263815
251 24.2905662067398
252 24.2905462725076
253 24.290526906981
254 24.2905080939327
255 24.2904898175986
256 24.2904720626646
257 24.2904548142537
258 24.2904380579135
259 24.2904217796041
260 24.2904059656862
261 24.2903906029098
262 24.2903756784033
263 24.290361179662
264 24.2903470945385
265 24.2903334112317
266 24.2903201182775
267 24.2903072045388
268 24.2902946591966
269 24.2902824717402
270 24.2902706319592
271 24.2902591299345
272 24.2902479560298
273 24.2902371008841
274 24.2902265554032
275 24.2902163107527
276 24.2902063583501
277 24.2901966898578
278 24.2901872971761
279 24.2901781724365
280 24.2901693079949
281 24.2901606964254
282 24.2901523305139
283 24.2901442032522
284 24.2901363078321
285 24.2901286376394
286 24.290121186249
287 24.2901139474187
288 24.2901069150848
289 24.2901000833562
290 24.2900934465104
291 24.2900869989875
292 24.2900807353869
293 24.2900746504615
294 24.2900687391144
295 24.2900629963937
296 24.290057417489
297 24.2900519977272
298 24.2900467325682
299 24.2900416176019
300 24.2900366485436
301 24.290031821231
};
\addplot [semithick, color3]
table {%
0 1.91555081330165
1 10.0232924006581
2 9.00947614761686
3 10.4540249833937
4 11.7228887996424
5 12.8741937420927
6 14.0756793186462
7 14.9600650148026
8 15.8645530348438
9 16.5340921902285
10 17.1622571619137
11 17.626940951789
12 18.046701177444
13 18.3582810226858
14 18.6320042750638
15 18.8361853207941
16 19.0117109452744
17 19.1425577586142
18 19.2526054020496
19 19.333912868068
20 19.40046630154
21 19.4485113946784
22 19.4863171677719
23 19.5122373293188
24 19.5312071650124
25 19.5426070310656
26 19.5494068781472
27 19.5514564998115
28 19.550556025807
29 19.5467475343876
30 19.5411279168304
31 19.5338002365936
32 19.5254348341226
33 19.5161381869461
34 19.5063197703596
35 19.4960678825768
36 19.4856313032501
37 19.4750751213742
38 19.4645485601473
39 19.4540953665773
40 19.4438028649726
41 19.4336976067949
42 19.423828407448
43 19.414208988762
44 19.4048642907293
45 19.3957989884261
46 19.3870233530699
47 19.378535998053
48 19.3703383383837
49 19.3624251501836
50 19.3547926648297
51 19.3474334114608
52 19.3403407519925
53 19.3335060665956
54 19.3269212952513
55 19.3205774019484
56 19.3144657977054
57 19.3085775008765
58 19.3029039314624
59 19.2974364493798
60 19.2921667948561
61 19.2870868314471
62 19.2821887870331
63 19.2774651076045
64 19.2729085859575
65 19.268512275457
66 19.2642695556479
67 19.2601740786639
68 19.2562197996253
69 19.2524009410492
70 19.2487120038409
71 19.2451477418859
72 19.2417031626038
73 19.2383735075499
74 19.2351542476099
75 19.2320410673776
76 19.2290298578471
77 19.226116703354
78 19.2232978733538
79 19.2205698112459
80 19.2179291260995
81 19.2153725829595
82 19.2128970949649
83 19.2104997148792
84 19.2081776278109
85 19.2059281437866
86 19.2037486911516
87 19.201636810046
88 19.1995901464892
89 19.1976064466449
90 19.1956835515554
91 19.1938193920981
92 19.1920119843173
93 19.1902594249867
94 19.18855988748
95 19.1869116178634
96 19.1853129312471
97 19.1837622083405
98 19.1822578922279
99 19.1807984853285
100 19.1793825465445
101 19.1780086885742
102 19.176675575386
103 19.1753819198391
104 19.1741264814431
105 19.1729080642464
106 19.1717255148449
107 19.1705777205038
108 19.1694636073843
109 19.1683821388685
110 19.1673323139766
111 19.1663131658695
112 19.1653237604321
113 19.1643631949313
114 19.163430596745
115 19.162525122156
116 19.1616459552084
117 19.1607923066215
118 19.1599634127577
119 19.1591585346414
120 19.1583769570255
121 19.1576179875032
122 19.156880955661
123 19.1561652122721
124 19.1554701285266
125 19.1547950952972
126 19.1541395224374
127 19.153502838111
128 19.1528844881515
129 19.1522839354486
130 19.1517006593611
131 19.1511341551545
132 19.1505839334625
133 19.1500495197699
134 19.1495304539169
135 19.1490262896237
136 19.1485365940331
137 19.1480609472719
138 19.1475989420284
139 19.1471501831474
140 19.1467142872389
141 19.1462908823031
142 19.145879607368
143 19.1454801121412
144 19.1450920566743
145 19.1447151110384
146 19.1443489550127
147 19.143993277783
148 19.1436477776511
149 19.1433121617543
150 19.1429861457945
151 19.1426694537768
152 19.1423618177568
153 19.142062977596
154 19.1417726807261
155 19.1414906819205
156 19.1412167430738
157 19.1409506329883
158 19.1406921271671
159 19.1404410076144
160 19.1401970626422
161 19.1399600866828
162 19.1397298801073
163 19.1395062490502
164 19.1392890052395
165 19.1390779658312
166 19.1388729532505
167 19.1386737950364
168 19.1384803236923
169 19.1382923765404
170 19.1381097955808
171 19.1379324273552
172 19.1377601228141
173 19.1375927371889
174 19.1374301298669
175 19.1372721642709
176 19.1371187077419
177 19.1369696314253
178 19.1368248101613
179 19.1366841223771
180 19.1365474499838
181 19.1364146782754
182 19.1362856958312
183 19.136160394421
184 19.1360386689131
185 19.1359204171848
186 19.135805540036
187 19.1356939411049
188 19.1355855267862
189 19.1354802061522
190 19.1353778908754
191 19.1352784951541
192 19.1351819356396
193 19.1350881313661
194 19.1349970036818
195 19.1349084761831
196 19.1348224746497
197 19.134738926982
198 19.1346577631407
199 19.1345789150872
200 19.1345023167268
201 19.1344279038527
202 19.1343556140919
203 19.1342853868532
204 19.1342171632755
205 19.1341508861786
206 19.1340865000154
207 19.1340239508247
208 19.133963186186
209 19.1339041551756
210 19.1338468083237
211 19.1337910975726
212 19.1337369762368
213 19.1336843989633
214 19.1336333216939
215 19.1335837016279
216 19.1335354971864
217 19.1334886679772
218 19.1334431747611
219 19.1333989794186
220 19.1333560449184
221 19.1333143352861
222 19.1332738155738
223 19.133234451831
224 19.1331962110763
225 19.1331590612694
226 19.1331229712841
227 19.1330879108829
228 19.1330538506909
229 19.1330207621713
230 19.132988617602
231 19.1329573900518
232 19.1329270533577
233 19.1328975821037
234 19.1328689515987
235 19.1328411378563
236 19.1328141175744
237 19.132787868116
238 19.1327623674898
239 19.1327375943321
240 19.1327135278886
241 19.1326901479974
242 19.1326674350718
243 19.1326453700837
244 19.1326239345483
245 19.132603110508
246 19.1325828805175
247 19.1325632276293
248 19.1325441353796
249 19.1325255877741
250 19.1325075692749
251 19.1324900647874
252 19.1324730596479
253 19.1324565396106
254 19.1324404908365
255 19.1324248998813
256 19.1324097536844
257 19.1323950395576
258 19.1323807451749
259 19.1323668585618
260 19.1323533680855
261 19.1323402624452
262 19.1323275306624
263 19.1323151620716
264 19.132303146312
265 19.1322914733181
266 19.1322801333117
267 19.1322691167934
268 19.132258414535
269 19.1322480175715
270 19.1322379171936
271 19.1322281049405
272 19.1322185725929
273 19.1322093121657
274 19.132200315902
275 19.1321915762659
276 19.1321830859365
277 19.1321748378019
278 19.1321668249531
279 19.1321590406779
280 19.132151478456
281 19.1321441319529
282 19.1321369950147
283 19.1321300616634
284 19.1321233260912
285 19.1321167826561
286 19.1321104258772
287 19.1321042504297
288 19.1320982511409
289 19.1320924229856
290 19.132086761082
291 19.1320812606875
292 19.1320759171948
293 19.1320707261281
294 19.1320656831393
295 19.1320607840041
296 19.1320560246191
297 19.1320514009977
298 19.132046909267
299 19.1320425456647
300 19.1320383065358
301 19.1320341883296
};
\addplot [semithick, color4]
table {%
0 8.19904244377414
1 15.3750417257517
2 16.9165672628102
3 18.5808583574026
4 19.019519967162
5 20.3203309151484
6 21.0010875469062
7 22.1436271890927
8 22.8940164896963
9 23.8724990905781
10 24.6066894459175
11 25.4352078662499
12 26.1018074117293
13 26.8007169587654
14 27.3918470274956
15 27.9842690644448
16 28.5018260420379
17 29.0058991757427
18 29.4552298179179
19 29.8847439832159
20 30.2724659219462
21 30.6385467180385
22 30.9715917427535
23 31.2834786383489
24 31.5685689159806
25 31.834063689729
26 32.077422647276
27 32.303173129806
28 32.5104109558433
29 32.702109332525
30 32.8782008934249
31 33.0407339002482
32 33.1900441747876
33 33.3276118333713
34 33.4539437179657
35 33.5701567959787
36 33.6768073933663
37 33.7747693891064
38 33.8645874481875
39 33.9469645798833
40 34.0224053017616
41 34.0914867454285
42 34.1546621782018
43 34.2124121137239
44 34.2651364713419
45 34.313239114395
46 34.3570689568399
47 34.39696752405
48 34.4332370479589
49 34.4661674510465
50 34.4960192868829
51 34.5230392412859
52 34.5474512079934
53 34.569465353998
54 34.5892736264753
55 34.6070551871963
56 34.6229743099464
57 34.6371837462231
58 34.649823891904
59 34.6610249572119
60 34.6709067893577
61 34.6795803370984
62 34.6871477963179
63 34.6937036467033
64 34.6993349415049
65 34.7041220752147
66 34.7081391233944
67 34.7114544338369
68 34.7141309685473
69 34.7162267734793
70 34.7177952997507
71 34.7188857858061
72 34.7195435482836
73 34.7198102982262
74 34.7197243989668
75 34.7193211308372
76 34.7186329169083
77 34.7176895463255
78 34.7165183703415
79 34.7151444917143
80 34.7135909340759
81 34.7118788030794
82 34.7100274322449
83 34.7080545203522
84 34.7059762567505
85 34.7038074386437
86 34.7015615785893
87 34.6992510046884
88 34.6968869527026
89 34.694479651667
90 34.6920384027597
91 34.6895716524632
92 34.687087060044
93 34.6845915600669
94 34.6820914200935
95 34.6795922940856
96 34.6770992717116
97 34.6746169239508
98 34.6721493452037
99 34.6697001922186
100 34.6672727200339
101 34.6648698151876
102 34.6624940263753
103 34.6601475927639
104 34.6578324701236
105 34.6555503549512
106 34.6533027067266
107 34.6510907684485
108 34.6489155855745
109 34.6467780234867
110 34.6446787835928
111 34.6426184181663
112 34.640597344019
113 34.6386158550954
114 34.6366741340683
115 34.6347722630132
116 34.6329102332293
117 34.6310879542727
118 34.6293052622606
119 34.6275619275029
120 34.6258576615115
121 34.6241921234349
122 34.6225649259621
123 34.6209756407363
124 34.6194238033157
125 34.6179089177164
126 34.6164304605691
127 34.614987884921
128 34.6135806237072
129 34.6122080929209
130 34.6108696945026
131 34.6095648189727
132 34.6082928478254
133 34.6070531557051
134 34.6058451123794
135 34.6046680845281
136 34.6035214373597
137 34.6024045360714
138 34.6013167471645
139 34.6002574396258
140 34.5992259859873
141 34.5982217632738
142 34.5972441538464
143 34.596292546152
144 34.595366335386
145 34.5944649240746
146 34.5935877225852
147 34.5927341495691
148 34.5919036323441
149 34.5910956072208
150 34.5903095197775
151 34.58954482509
152 34.5888009879176
153 34.5880774828517
154 34.5873737944287
155 34.5866894172116
156 34.5860238558428
157 34.5853766250703
158 34.5847472497509
159 34.5841352648323
160 34.583540215316
161 34.5829616562024
162 34.5823991524222
163 34.5818522787523
164 34.5813206197213
165 34.5808037695029
166 34.5803013318009
167 34.579812919725
168 34.5793381556607
169 34.5788766711312
170 34.5784281066559
171 34.5779921116029
172 34.5775683440388
173 34.5771564705744
174 34.5767561662092
175 34.576367114173
176 34.5759890057665
177 34.5756215402012
178 34.5752644244383
179 34.5749173730281
180 34.5745801079494
181 34.5742523584489
182 34.5739338608826
183 34.5736243585571
184 34.5733236015727
185 34.5730313466682
186 34.5727473570671
187 34.5724714023254
188 34.5722032581818
189 34.5719427064095
190 34.5716895346709
191 34.5714435363734
192 34.5712045105289
193 34.5709722616142
194 34.5707465994354
195 34.5705273389935
196 34.570314300353
197 34.5701073085133
198 34.5699061932821
199 34.5697107891519
200 34.5695209351788
201 34.5693364748633
202 34.5691572560351
203 34.5689831307387
204 34.5688139551229
205 34.5686495893322
206 34.5684898974003
207 34.5683347471471
208 34.568184010077
209 34.5680375612804
210 34.5678952793373
211 34.5677570462228
212 34.5676227472158
213 34.5674922708089
214 34.5673655086215
215 34.5672423553144
216 34.5671227085068
217 34.5670064686952
218 34.5668935391748
219 34.5667838259624
220 34.5666772377217
221 34.5665736856902
222 34.566473083608
223 34.566375347649
224 34.566280396353
225 34.5661881505608
226 34.5660985333493
227 34.5660114699703
228 34.5659268877893
229 34.5658447162268
230 34.5657648867012
231 34.5656873325725
232 34.5656119890885
233 34.5655387933316
234 34.5654676841675
235 34.5653986021954
236 34.5653314896992
237 34.5652662906002
238 34.5652029504109
239 34.5651414161907
240 34.5650816365019
241 34.5650235613677
242 34.5649671422309
243 34.5649123319138
244 34.5648590845794
245 34.5648073556936
246 34.5647571019881
247 34.5647082814253
248 34.5646608531626
249 34.5646147775193
250 34.5645700159435
251 34.5645265309801
252 34.5644842862399
253 34.5644432463692
254 34.5644033770206
255 34.5643646448243
256 34.5643270173609
257 34.5642904631336
258 34.5642549515428
259 34.5642204528602
260 34.5641869382042
261 34.564154379516
262 34.5641227495358
263 34.5640920217807
264 34.564062170522
265 34.5640331707644
266 34.5640049982246
267 34.5639776293113
268 34.5639510411058
269 34.5639252113422
270 34.5639001183894
271 34.5638757412328
272 34.563852059457
273 34.5638290532284
274 34.5638067032788
275 34.5637849908892
276 34.5637638978747
277 34.5637434065684
278 34.5637234998073
279 34.563704160918
280 34.563685373702
281 34.5636671224233
282 34.5636493917942
283 34.5636321669631
284 34.563615433502
285 34.5635991773942
286 34.5635833850229
287 34.5635680431595
288 34.5635531389528
289 34.5635386599181
290 34.5635245939268
291 34.5635109291961
292 34.5634976542794
293 34.5634847580566
294 34.5634722297246
295 34.5634600587888
296 34.5634482350536
297 34.5634367486143
298 34.5634255898489
299 34.5634147494097
300 34.5634042182156
301 34.5633939874448
};
\addplot [semithick, color5]
table {%
0 39.0275997873409
1 25.648766098381
2 24.7820014317293
3 24.1900586464996
4 23.4058989654267
5 22.4170680080309
6 21.4717503313047
7 20.7060633236866
8 20.0241433952452
9 19.4713680321472
10 18.9843844144868
11 18.5756525275789
12 18.2094675036153
13 17.8939708712561
14 17.6098867007611
15 17.3612414984293
16 17.1368051307022
17 16.9382042830959
18 16.758586330352
19 16.5982756643746
20 16.4529636148796
21 16.3223650993154
22 16.2036820142702
23 16.0963918599482
24 15.9986218771074
25 15.9097957303227
26 15.8286217806261
27 15.7545542820532
28 15.6866761353586
29 15.6245049377181
30 15.5673717905853
31 15.5148653017654
32 15.4664856862717
33 15.4218888631175
34 15.380693436858
35 15.3426145258859
36 15.307355743627
37 15.2746822836517
38 15.2443602291419
39 15.2161962394718
40 15.1900032645536
41 15.1656219148636
42 15.1429009469028
43 15.1217086242693
44 15.1019214963607
45 15.0834303183988
46 15.0661335095645
47 15.0499401374539
48 15.034766034466
49 15.0205352162349
50 15.0071775219503
51 14.9946292117598
52 14.9828314914703
53 14.9717306913538
54 14.9612773123854
55 14.9514260016179
56 14.9421349123764
57 14.9333655894676
58 14.9250825232573
59 14.9172530028995
60 14.9098467938298
61 14.9028359877094
62 14.8961947612103
63 14.8898992358067
64 14.883927292084
65 14.8782584444763
66 14.8728736948996
67 14.8677554235331
68 14.8628872712663
69 14.8582540457541
70 14.8538416256222
71 14.8496368802612
72 14.8456275908876
73 14.8418023823278
74 14.8381506574124
75 14.8346625390504
76 14.8313288153447
77 14.8281408904192
78 14.825090738266
79 14.8221708609816
80 14.8193742497985
81 14.8166943495786
82 14.8141250258027
83 14.8116605343459
84 14.809295493437
85 14.8070248578967
86 14.8048438952618
87 14.8027481637962
88 14.8007334921211
89 14.7987959604196
90 14.7969318830262
91 14.7951377923388
92 14.7934104239136
93 14.7917467026754
94 14.7901437301375
95 14.7885987725663
96 14.7871092500076
97 14.7856727261146
98 14.7842868987121
99 14.7829495910428
100 14.7816587436422
101 14.7804124067961
102 14.7792087335342
103 14.7780459731223
104 14.7769224650127
105 14.775836633221
106 14.7747869810959
107 14.7737720864531
108 14.772790597047
109 14.7718412263541
110 14.7709227496464
111 14.770034000332
112 14.769173866545
113 14.7683412879654
114 14.767535252852
115 14.7667547952743
116 14.7659989925279
117 14.7652669627195
118 14.7645578625117
119 14.7638708850137
120 14.7632052578088
121 14.7625602411083
122 14.7619351260243
123 14.7613292329506
124 14.7607419100462
125 14.7601725318138
126 14.7596204977651
127 14.7590852311699
128 14.7585661778796
129 14.7580628052233
130 14.7575746009693
131 14.7571010723484
132 14.7566417451348
133 14.7561961627804
134 14.7557638855999
135 14.755344490001
136 14.7549375677603
137 14.7545427253378
138 14.754159583231
139 14.7537877753636
140 14.7534269485082
141 14.7530767617392
142 14.752736885916
143 14.752407003192
144 14.7520868065507
145 14.7517759993646
146 14.7514742949768
147 14.7511814163045
148 14.7508970954607
149 14.7506210733963
150 14.7503530995582
151 14.7500929315646
152 14.7498403348953
153 14.7495950825975
154 14.7493569550035
155 14.7491257394636
156 14.7489012300891
157 14.748683227508
158 14.7484715386313
159 14.7482659764296
160 14.7480663597188
161 14.7478725129559
162 14.7476842660427
163 14.7475014541383
164 14.7473239174787
165 14.7471515012045
166 14.7469840551954
167 14.7468214339107
168 14.746663496237
169 14.7465101053414
170 14.7463611285307
171 14.7462164371155
172 14.7460759062802
173 14.7459394149573
174 14.7458068457066
175 14.7456780845993
176 14.7455530211054
177 14.7454315479861
178 14.7453135611897
179 14.7451989597514
180 14.7450876456963
181 14.7449795239459
182 14.7448745022285
183 14.744772490992
184 14.7446734033197
185 14.7445771548493
186 14.7444836636948
187 14.7443928503704
188 14.7443046377176
189 14.7442189508343
190 14.7441357170065
191 14.7440548656419
192 14.7439763282062
193 14.743900038161
194 14.7438259309042
195 14.7437539437113
196 14.7436840156801
197 14.743616087676
198 14.743550102279
199 14.7434860037337
200 14.7434237378988
201 14.7433632522003
202 14.7433044955846
203 14.7432474184737
204 14.743191972722
205 14.7431381115736
206 14.7430857896222
207 14.7430349627709
208 14.742985588194
209 14.7429376242999
210 14.7428910306949
211 14.7428457681483
212 14.7428017985582
213 14.742759084919
214 14.7427175912891
215 14.7426772827603
216 14.7426381254273
217 14.7426000863592
218 14.7425631335705
219 14.7425272359942
220 14.7424923634551
221 14.7424584866437
222 14.7424255770914
223 14.7423936071463
224 14.7423625499492
225 14.7423323794109
226 14.7423030701902
227 14.7422745976718
228 14.7422469379458
229 14.7422200677873
230 14.7421939646365
231 14.7421686065796
232 14.7421439723302
233 14.7421200412113
234 14.7420967931377
235 14.7420742085992
236 14.7420522686437
237 14.7420309548612
238 14.7420102493687
239 14.7419901347946
240 14.7419705942641
241 14.7419516113849
242 14.7419331702337
243 14.7419152553423
244 14.7418978516848
245 14.7418809446648
246 14.7418645201031
247 14.741848564226
248 14.7418330636531
249 14.7418180053867
250 14.7418033768003
251 14.7417891656283
252 14.7417753599556
253 14.7417619482073
254 14.7417489191395
255 14.7417362618293
256 14.7417239656658
257 14.7417120203412
258 14.7417004158423
259 14.7416891424415
260 14.7416781906894
261 14.7416675514063
262 14.7416572156746
263 14.7416471748314
264 14.7416374204612
265 14.7416279443887
266 14.7416187386722
267 14.7416097955965
268 14.7416011076668
269 14.7415926676024
270 14.7415844683303
271 14.7415765029793
272 14.7415687648747
273 14.7415612475321
274 14.7415539446521
275 14.7415468501154
276 14.7415399579772
277 14.7415332624624
278 14.7415267579607
279 14.7415204390221
280 14.7415143003519
281 14.7415083368067
282 14.7415025433898
283 14.7414969152472
284 14.7414914476634
285 14.7414861360575
286 14.7414809759791
287 14.7414759631051
288 14.7414710932356
289 14.7414663622908
290 14.7414617663069
291 14.7414573014336
292 14.7414529639302
293 14.741448750163
294 14.7414446566018
295 14.7414406798172
296 14.7414368164775
297 14.7414330633464
298 14.7414294172797
299 14.741425875223
300 14.7414224342089
301 14.7414190913549
};
\addplot [semithick, color6]
table {%
0 31.9274681140564
1 39.4140196868828
2 28.4170849201795
3 28.8349349237384
4 23.0631197166899
5 23.632032639637
6 20.0495944073755
7 19.9805818663669
8 17.7306627099952
9 17.4919814491829
10 16.0830236864819
11 15.8144745678218
12 14.9189147958994
13 14.6712367063778
14 14.0901920860098
15 13.8795709905741
16 13.4942783091257
17 13.3224312291493
18 13.0609325667056
19 12.9235633545123
20 12.7415969201313
21 12.632638563352
22 12.5026440354123
23 12.416204309966
24 12.3208160042099
25 12.2518758289436
26 12.1800086315465
27 12.1245537909644
28 12.0690290978903
29 12.023956434527
30 11.9800522634155
31 11.9430068827716
32 11.9075642711116
33 11.8767747354089
34 11.8476414870928
35 11.8217778729003
36 11.7974587570641
37 11.7755195115723
38 11.7549540068959
39 11.7361796215722
40 11.7185992047654
41 11.7024080697081
42 11.6872435721088
43 11.6731850702136
44 11.6600058391801
45 11.6477263530708
46 11.6361998032682
47 11.6254181713946
48 11.615282530494
49 11.6057723164473
50 11.5968179916427
51 11.5883946226117
52 11.580451257079
53 11.5729626267944
54 11.5658899527055
55 11.5592094876798
56 11.5528907426576
57 11.5469122242833
58 11.5412493214787
59 11.5358829665756
60 11.5307928818288
61 11.5259623325228
62 11.5213743497357
63 11.5170143273779
64 11.5128678995166
65 11.5089223496665
66 11.5051654094869
67 11.5015860152145
68 11.4981736207361
69 11.4949185963862
70 11.4918118302545
71 11.4888449320943
72 11.4860099970401
73 11.4832997041827
74 11.4807071725463
75 11.4782260034804
76 11.4758501896682
77 11.4735741282002
78 11.4713925605824
79 11.4693005710817
80 11.4672935452804
81 11.4653671615396
82 11.4635173609939
83 11.4617403362838
84 11.4600325088809
85 11.4583905172273
86 11.4568111989676
87 11.4552915795446
88 11.4538288578723
89 11.4524203958545
90 11.4510637065827
91 11.4497564449389
92 11.4484963977225
93 11.447281475344
94 11.4461097034753
95 11.4449792157692
96 11.4438882467425
97 11.4428351254252
98 11.4418182692622
99 11.4408361785874
100 11.4398874313765
101 11.4389706784459
102 11.4380846389245
103 11.4372280960825
104 11.4363998934145
105 11.4355989310159
106 11.434824162187
107 11.4340745902823
108 11.4333492657621
109 11.4326472834499
110 11.4319677799683
111 11.4313099313486
112 11.4306729507967
113 11.4300560866082
114 11.4294586202173
115 11.4288798643757
116 11.4283191614468
117 11.4277758818109
118 11.4272494223721
119 11.4267392051595
120 11.4262446760172
121 11.4257653033753
122 11.4253005770982
123 11.4248500074032
124 11.4244131238455
125 11.423989474365
126 11.4235786243899
127 11.4231801559941
128 11.4227936671045
129 11.4224187707547
130 11.4220550943821
131 11.4217022791651
132 11.4213599793987
133 11.4210278619049
134 11.4207056054765
135 11.4203929003509
136 11.4200894477136
137 11.4197949592283
138 11.419509156592
139 11.4192317711141
140 11.4189625433172
141 11.4187012225591
142 11.4184475666737
143 11.4182013416307
144 11.417962321212
145 11.417730286704
146 11.417505026606
147 11.4172863363512
148 11.4170740180426
149 11.4168678802004
150 11.4166677375218
151 11.4164734106517
152 11.4162847259637
153 11.4161015153518
154 11.4159236160303
155 11.4157508703435
156 11.4155831255831
157 11.415420233814
158 11.4152620517073
159 11.4151084403801
160 11.4149592652426
161 11.4148143958508
162 11.414673705766
163 11.4145370724194
164 11.4144043769823
165 11.4142755042416
166 11.4141503424798
167 11.4140287833602
168 11.4139107218161
169 11.4137960559441
170 11.4136846869021
171 11.4135765188104
172 11.4134714586566
173 11.4133694162045
174 11.4132703039055
175 11.4131740368142
176 11.4130805325056
177 11.4129897109969
178 11.4129014946708
179 11.412815808202
180 11.412732578486
181 11.4126517345709
182 11.4125732075907
183 11.4124969307014
184 11.4124228390195
185 11.4123508695617
186 11.4122809611873
187 11.4122130545425
188 11.4121470920062
189 11.4120830176376
190 11.4120207771257
191 11.4119603177407
192 11.411901588286
193 11.4118445390529
194 11.4117891217758
195 11.4117352895897
196 11.4116829969879
197 11.4116321997823
198 11.4115828550642
199 11.4115349211663
200 11.4114883576259
201 11.4114431251499
202 11.41139918558
203 11.4113565018595
204 11.4113150380007
205 11.4112747590537
206 11.4112356310763
207 11.4111976211041
208 11.4111606971219
209 11.4111248280364
210 11.411089983649
211 11.4110561346299
212 11.4110232524924
213 11.4109913095691
214 11.4109602789874
215 11.4109301346468
216 11.4109008511965
217 11.4108724040135
218 11.4108447691815
219 11.4108179234705
220 11.4107918443172
221 11.4107665098053
222 11.410741898647
223 11.4107179901649
224 11.4106947642741
225 11.4106722014656
226 11.4106502827892
227 11.4106289898376
228 11.4106083047309
229 11.4105882101011
230 11.4105686890775
231 11.4105497252726
232 11.4105313027678
233 11.4105134061002
234 11.4104960202493
235 11.4104791306247
236 11.4104627230531
237 11.4104467837669
238 11.4104312993921
239 11.4104162569375
240 11.4104016437832
241 11.4103874476701
242 11.41037365669
243 11.4103602592747
244 11.410347244187
245 11.4103346005109
246 11.4103223176423
247 11.4103103852803
248 11.4102987934183
249 11.4102875323356
250 11.4102765925895
251 11.4102659650069
252 11.4102556406768
253 11.4102456109429
254 11.4102358673962
255 11.4102264018677
256 11.410217206422
257 11.4102082733503
258 11.4101995951639
259 11.410191164588
260 11.4101829745556
261 11.4101750182016
262 11.4101672888569
263 11.4101597800426
264 11.4101524854653
265 11.4101453990108
266 11.4101385147398
267 11.4101318268825
268 11.4101253298339
269 11.4101190181488
270 11.4101128865376
271 11.4101069298618
272 11.4101011431295
273 11.4100955214913
274 11.4100900602363
275 11.4100847547879
276 11.4100796007004
277 11.4100745936547
278 11.4100697294553
279 11.4100650040262
280 11.4100604134078
281 11.4100559537537
282 11.4100516213271
283 11.4100474124978
284 11.4100433237393
285 11.4100393516258
286 11.4100354928292
287 11.4100317441163
288 11.4100281023464
289 11.4100245644682
290 11.4100211275176
291 11.410017788615
292 11.4100145449631
293 11.4100113938443
294 11.4100083326187
295 11.4100053587215
296 11.4100024696613
297 11.4099996630178
298 11.4099969364395
299 11.4099942876423
300 11.4099917144071
301 11.4099892145782
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 9.97858150231488
1 17.701350035671
2 18.3255287941843
3 18.7880604856781
4 19.5198548642594
5 20.3441561509917
6 21.1021357007594
7 21.942424753657
8 22.6782163925793
9 23.4232691326321
10 24.0975672151721
11 24.7694061809436
12 25.3966423246994
13 26.0166324050957
14 26.604874899142
15 27.1817637434061
16 27.7337407761131
17 28.2722176107552
18 28.7899362892233
19 29.2934868673421
20 29.7790974004855
21 30.2506520803279
22 30.7062870581424
23 31.1483642099798
24 31.5760529915529
25 31.9908538689396
26 32.3924912845969
27 32.7819723610996
28 33.1593135713824
29 33.525234571035
30 33.8798999419519
31 34.2238573690213
32 34.5573413255933
33 34.8807928066182
34 35.19447409744
35 35.4987567933732
36 35.7939087620738
37 36.080253839809
38 36.3580540990951
39 36.6275984689693
40 36.889137742526
41 37.1429338212012
42 37.3892238995892
43 37.628247888202
44 37.8602287333008
45 38.0853877402798
46 38.3039338103014
47 38.5160720495239
48 38.7219979284066
49 38.9219021604196
50 39.1159675745439
51 39.3043719171178
52 39.4872862158434
53 39.6648764217981
54 39.8373025899061
55 40.0047198700825
56 40.1672781315795
57 40.325122586119
58 40.4783936508099
59 40.6272273607822
60 40.7717553578494
61 40.9121051806326
62 41.0484003172251
63 41.1807604221939
64 41.3093013996859
65 41.4341355752313
66 41.555371791251
67 41.673115549626
68 41.7874691100866
69 41.8985316128239
70 42.0063991749004
71 42.1111649984199
72 42.2129194626248
73 42.3117502210148
74 42.4077422881499
75 42.5009781278869
76 42.5915377346213
77 42.6794987141008
78 42.7649363591994
79 42.8479237243432
80 42.9285316960841
81 43.006829061912
82 43.082882575965
83 43.1567570228366
84 43.2285152787774
85 43.298218370994
86 43.3659255346896
87 43.4316942682705
88 43.4955803865534
89 43.5576380722383
90 43.6179199255842
91 43.6764770124609
92 43.7333589107693
93 43.788613755349
94 43.8422882813938
95 43.8944278664614
96 43.9450765711118
97 43.9942771782407
98 44.0420712311466
99 44.0884990703872
100 44.1335998694636
101 44.1774116693792
102 44.2199714121115
103 44.2613149730381
104 44.3014771923517
105 44.3404919055014
106 44.3783919726934
107 44.4152093074845
108 44.4509749044986
109 44.4857188662962
110 44.5194704294265
111 44.5522579896886
112 44.5841091266278
113 44.6150506272934
114 44.6451085092821
115 44.6743080430889
116 44.7026737737896
117 44.7302295420764
118 44.7569985046656
119 44.7830031540997
120 44.8082653379614
121 44.8328062775194
122 44.8566465858222
123 44.8798062852592
124 44.9023048246038
125 44.924161095556
126 44.9453934487986
127 44.9660197095839
128 44.9860571928624
129 45.005522717971
130 45.024432622891
131 45.0428027780906
132 45.0606485999645
133 45.0779850638817
134 45.0948267168546
135 45.1111876898396
136 45.1270817096807
137 45.1425221107078
138 45.1575218459973
139 45.1720934983083
140 45.1862492907011
141 45.20000109685
142 45.2133604510573
143 45.2263385579785
144 45.2389463020663
145 45.2511942567439
146 45.2630926933115
147 45.2746515895983
148 45.2858806383645
149 45.2967892554611
150 45.3073865877558
151 45.3176815208302
152 45.3276826864565
153 45.3373984698585
154 45.3468370167645
155 45.3560062402578
156 45.3649138274303
157 45.3735672458449
158 45.381973749813
159 45.3901403864917
160 45.3980740018057
161 45.4057812462005
162 45.4132685802296
163 45.4205422799821
164 45.4276084423547
165 45.4344729901726
166 45.4411416771641
167 45.4476200927921
168 45.4539136669477
169 45.4600276745095
170 45.465967239772
171 45.4717373407477
172 45.4773428133458
173 45.4827883554314
174 45.4880785307687
175 45.4932177728512
176 45.4982103886225
177 45.5030605620905
178 45.5077723578388
179 45.5123497244367
180 45.5167964977526
181 45.5211164041725
182 45.5253130637259
183 45.5293899931232
184 45.5333506087056
185 45.537198229311
186 45.5409360790583
187 45.5445672900511
188 45.5480949050056
189 45.5515218798021
190 45.5548510859642
191 45.5580853130673
192 45.561227271078
193 45.5642795926268
194 45.5672448352156
195 45.5701254833628
196 45.5729239506862
197 45.5756425819273
198 45.5782836549173
199 45.5808493824869
200 45.5833419143218
201 45.5857633387651
202 45.5881156845683
203 45.5904009225919
204 45.5926209674582
205 45.5947776791561
206 45.5968728646008
207 45.5989082791482
208 45.6008856280666
209 45.6028065679664
210 45.6046727081888
211 45.6064856121545
212 45.6082467986746
213 45.6099577432239
214 45.6116198791771
215 45.6132345990107
216 45.6148032554703
217 45.616327162704
218 45.6178075973643
219 45.6192457996778
220 45.620642974485
221 45.6220002922501
222 45.6233188900418
223 45.6245998724862
224 45.625844312693
225 45.6270532531546
226 45.6282277066199
227 45.6293686569429
228 45.6304770599073
229 45.6315538440276
230 45.632599911327
231 45.6336161380937
232 45.6346033756149
233 45.6355624508903
234 45.636494167325
235 45.6373993054031
236 45.6382786233414
237 45.6391328577249
238 45.639962724124
239 45.6407689176941
240 45.6415521137582
241 45.6423129683727
242 45.643052118877
243 45.6437701844279
244 45.644467766518
245 45.6451454494801
246 45.6458038009763
247 45.6464433724742
248 45.6470646997086
249 45.6476683031305
250 45.6482546883432
251 45.6488243465258
252 45.6493777548449
253 45.6499153768542
254 45.6504376628833
255 45.6509450504144
256 45.6514379644493
257 45.6519168178654
258 45.6523820117614
259 45.6528339357936
260 45.6532729685022
261 45.6536994776285
262 45.6541138204231
263 45.654516343945
264 45.6549073853524
265 45.6552872721855
266 45.6556563226402
267 45.6560148458355
268 45.6563631420719
269 45.6567015030831
270 45.6570302122807
271 45.6573495449911
272 45.6576597686867
273 45.6579611432095
274 45.6582539209892
275 45.6585383472543
276 45.6588146602378
277 45.6590830913767
278 45.6593438655058
279 45.6595972010462
280 45.659843310188
281 45.6600823990685
282 45.6603146679444
283 45.6605403113599
284 45.6607595183095
285 45.6609724723964
286 45.6611793519862
287 45.6613803303566
288 45.6615755758419
289 45.661765251975
290 45.6619495176234
291 45.662128527123
292 45.662302430407
293 45.6624713731315
294 45.6626354967977
295 45.6627949388704
296 45.662949832893
297 45.6631003085995
298 45.6632464920231
299 45.6633885056017
300 45.6635264682808
301 45.6636604956127
};
\addplot [semithick, color7]
table {%
0 38.7467228096502
1 27.1159971402834
2 26.2246433006099
3 26.2874875207217
4 26.4301153970112
5 26.2278670970415
6 26.1200610027011
7 25.8473520413916
8 25.6269919241722
9 25.3546847913253
10 25.1307269836448
11 24.8835345067225
12 24.6663227416208
13 24.4390366036087
14 24.2305929463566
15 24.0191401290339
16 23.8208052810727
17 23.6234479402819
18 23.43597839318
19 23.2516346284641
20 23.075281822906
21 22.9031139228408
22 22.737762916062
23 22.5770567623462
24 22.4223879772179
25 22.2724896671732
26 22.1280682674953
27 21.9883581242052
28 21.8536867420809
29 21.723567293782
30 21.5981190534993
31 21.4770114531823
32 21.3602506123801
33 21.2475947955342
34 21.1389899532647
35 21.0342461420979
36 20.9332787074037
37 20.8359291632296
38 20.7420987465689
39 20.6516492594425
40 20.5644770177598
41 20.4804579510676
42 20.3994885383297
43 20.3214554007552
44 20.2462579507164
45 20.1737915376643
46 20.1039599659096
47 20.0366661388239
48 19.9718189628946
49 19.9093281396455
50 19.8491079585744
51 19.7910743830699
52 19.7351471189978
53 19.6812479693299
54 19.6293019470856
55 19.5792363318193
56 19.5309812532204
57 19.4844691362314
58 19.4396349918654
59 19.3964160779977
60 19.3547520287723
61 19.3145846356516
62 19.2758578884392
63 19.2385178240069
64 19.2025125195737
65 19.1677919801703
66 19.1343081068145
67 19.1020146068023
68 19.0708669494014
69 19.0408222902246
70 19.0118394214752
71 18.9838787055898
72 18.9569020239424
73 18.9308727170922
74 18.9057555340991
75 18.8815165778787
76 18.8581232562911
77 18.8355442317379
78 18.8137493746225
79 18.7927097166617
80 18.7723974069959
81 18.7527856688645
82 18.7338487584617
83 18.7155619247186
84 18.6979013708922
85 18.680844217248
86 18.6643684653076
87 18.6484529632504
88 18.6330773727118
89 18.6182221367356
90 18.6038684489969
91 18.5899982241452
92 18.5765940693162
93 18.5636392567128
94 18.5511176972669
95 18.5390139153108
96 18.527313024251
97 18.5160007031886
98 18.5050631744695
99 18.494487182119
100 18.4842599711376
101 18.4743692676204
102 18.4648032596743
103 18.4555505790996
104 18.4466002838095
105 18.4379418409586
106 18.4295651107525
107 18.4214603309139
108 18.413618101778
109 18.4060293719929
110 18.3986854248017
111 18.391577864883
112 18.3846986057265
113 18.3780398575242
114 18.3715941155544
115 18.36535414904
116 18.3593129904611
117 18.3534639253034
118 18.3478004822253
119 18.3423164236255
120 18.337005736595
121 18.3318626242383
122 18.3268814973478
123 18.3220569664162
124 18.3173838339751
125 18.3128570872432
126 18.3084718910739
127 18.3042235811883
128 18.300107657682
129 18.2961197787944
130 18.2922557549298
131 18.2885115429189
132 18.2848832405116
133 18.2813670810913
134 18.2779594286001
135 18.2746567726682
136 18.2714557239376
137 18.2683530095715
138 18.2653454689438
139 18.2624300494982
140 18.2596038027726
141 18.2568638805798
142 18.2542075313394
143 18.2516320965537
144 18.2491350074223
145 18.2467137815885
146 18.2443660200139
147 18.2420894039741
148 18.2398816921709
149 18.2377407179571
150 18.2356643866683
151 18.2336506730575
152 18.2316976188285
153 18.2298033302634
154 18.2279659759419
155 18.2261837845462
156 18.2244550427505
157 18.2227780931899
158 18.2211513325061
159 18.2195732094672
160 18.2180422231576
161 18.2165569212362
162 18.2151158982593
163 18.2137177940663
164 18.2123612922251
165 18.2110451185353
166 18.2097680395863
167 18.2085288613689
168 18.2073264279373
169 18.2061596201209
170 18.2050273542821
171 18.2039285811197
172 18.2028622845161
173 18.2018274804253
174 18.2008232158016
175 18.1998485675666
176 18.1989026416132
177 18.1979845718447
178 18.1970935192493
179 18.1962286710059
180 18.1953892396228
181 18.1945744621059
182 18.1937835991571
183 18.1930159343993
184 18.1922707736303
185 18.1915474441013
186 18.1908452938213
187 18.190163690885
188 18.1895020228243
189 18.1888596959822
190 18.188236134908
191 18.1876307817729
192 18.1870430958064
193 18.1864725527514
194 18.1859186443375
195 18.1853808777725
196 18.1848587752514
197 18.1843518734812
198 18.1838597232221
199 18.1833818888444
200 18.1829179478992
201 18.1824674907043
202 18.1820301199438
203 18.1816054502803
204 18.181193107981
205 18.1807927305548
206 18.1804039664026
207 18.1800264744782
208 18.179659923961
209 18.1793039939386
210 18.1789583731005
211 18.1786227594412
212 18.1782968599733
213 18.1779803904498
214 18.1776730750951
215 18.1773746463449
216 18.1770848445947
217 18.1768034179557
218 18.1765301220194
219 18.1762647196285
220 18.1760069806567
221 18.1757566817939
222 18.1755136063394
223 18.1752775440009
224 18.1750482907003
225 18.1748256483857
226 18.1746094248486
227 18.1743994335477
228 18.1741954934377
229 18.1739974288038
230 18.1738050691011
231 18.1736182487991
232 18.173436807231
233 18.173260588448
234 18.1730894410776
235 18.1729232181866
236 18.1727617771485
237 18.1726049795145
238 18.172452690889
239 18.1723047808086
240 18.172161122625
241 18.1720215933913
242 18.1718860737519
243 18.1717544478361
244 18.171626603154
245 18.171502430497
246 18.1713818238399
247 18.1712646802468
248 18.1711508997798
249 18.1710403854103
250 18.1709330429328
251 18.1708287808821
252 18.1707275104518
253 18.1706291454165
254 18.1705336020552
255 18.1704407990781
256 18.1703506575548
257 18.1702631008449
258 18.1701780545307
259 18.1700954463524
260 18.1700152061441
261 18.1699372657728
262 18.1698615590788
263 18.1697880218177
264 18.1697165916046
265 18.1696472078594
266 18.1695798117546
267 18.1695143461631
268 18.1694507556097
269 18.1693889862218
270 18.1693289856834
271 18.1692707031894
272 18.1692140894016
273 18.1691590964058
274 18.1691056776706
275 18.1690537880071
276 18.1690033835296
277 18.168954421618
278 18.1689068608808
279 18.1688606611194
280 18.1688157832937
281 18.1687721894883
282 18.1687298428795
283 18.1686887077044
284 18.1686487492294
285 18.1686099337207
286 18.1685722284156
287 18.1685356014936
288 18.1685000220499
289 18.1684654600683
290 18.168431886396
291 18.1683992727183
292 18.1683675915342
293 18.1683368161334
294 18.1683069205729
295 18.1682778796552
296 18.1682496689066
297 18.1682222645564
298 18.1681956435163
299 18.1681697833612
300 18.1681446623097
301 18.1681202592055
};
\addplot [semithick, color8]
table {%
0 15.9410530084951
1 20.284052222155
2 22.2876408992654
3 21.8877441117916
4 21.9639841844954
5 22.1006663485171
6 22.3995148465924
7 22.5576031940268
8 22.7704770899694
9 22.908650221517
10 23.0738296238116
11 23.1917565928158
12 23.3203277375056
13 23.4192377647074
14 23.5203821335832
15 23.6014720103184
16 23.6804208228079
17 23.7451500295546
18 23.805835386725
19 23.8560322667893
20 23.9015917966952
21 23.9391447554097
22 23.9721154110415
23 23.9988088460018
24 24.0212786662252
25 24.0387328291093
26 24.0524439395923
27 24.0620990511498
28 24.0685190320357
29 24.0716382466119
30 24.0720107492282
31 24.069692296601
32 24.0650747918581
33 24.0582677960664
34 24.0495609839778
35 24.0390821422299
36 24.027053609031
37 24.0136032932205
38 23.9989069982964
39 23.9830841122156
40 23.9662767037402
41 23.9485920471664
42 23.9301466716754
43 23.9110347787335
44 23.8913528523087
45 23.8711823792274
46 23.8506036663994
47 23.8296864518483
48 23.8084977200752
49 23.787096657416
50 23.7655391217705
51 23.7438749821677
52 23.7221507166026
53 23.7004080534638
54 23.6786855161083
55 23.6570177693964
56 23.6354365665598
57 23.6139704725975
58 23.5926454676557
59 23.5714848674033
60 23.5505097253947
61 23.5297388524309
62 23.5091890982687
63 23.4888754170899
64 23.4688110743293
65 23.4490077301627
66 23.4294755978979
67 23.4102235309523
68 23.3912591483977
69 23.3725889182653
70 23.3542182596948
71 23.3361516193621
72 23.3183925561701
73 23.3009438096814
74 23.2838073712479
75 23.266984544394
76 23.2504760050695
77 23.2342818544416
78 23.2184016702106
79 23.2028345524878
80 23.1875791676392
81 23.1726337879876
82 23.1579963293364
83 23.1436643852197
84 23.1296352590358
85 23.1159059935199
86 23.102473398255
87 23.0893340749766
88 23.0764844411065
89 23.0639207514302
90 23.0516391182014
91 23.0396355296682
92 23.0279058672169
93 23.016445921164
94 23.0052514053408
95 22.9943179705158
96 22.9836412167656
97 22.9732167048458
98 22.963039966647
99 22.9531065147888
100 22.9434118514214
101 22.9339514762818
102 22.9247208940645
103 22.9157156211492
104 22.9069311917348
105 22.8983631634193
106 22.890007122266
107 22.8818586873929
108 22.8739135151181
109 22.8661673026945
110 22.8586157916621
111 22.8512547708469
112 22.8440800790312
113 22.8370876073189
114 22.83027330122
115 22.8236331624734
116 22.8171632506278
117 22.8108596844003
118 22.804718642827
119 22.7987363662243
120 22.792909156973
121 22.7872333801409
122 22.7817054639554
123 22.7763219001388
124 22.7710792441166
125 22.76597411511
126 22.7610031961219
127 22.756163233825
128 22.7514510383611
129 22.7468634830582
130 22.7423975040745
131 22.7380500999743
132 22.7338183312424
133 22.7296993197446
134 22.7256902481361
135 22.7217883592277
136 22.7179909553093
137 22.7142953974398
138 22.7106991047035
139 22.7071995534401
140 22.7037942764486
141 22.7004808621718
142 22.6972569538605
143 22.694120248724
144 22.6910684970669
145 22.6880995014147
146 22.6852111156325
147 22.6824012440364
148 22.6796678405005
149 22.677008907561
150 22.6744224955202
151 22.6719067015492
152 22.6694596687933
153 22.6670795854801
154 22.6647646840309
155 22.6625132401782
156 22.6603235720877
157 22.6581940394881
158 22.6561230428083
159 22.654109022322
160 22.6521504573021
161 22.6502458651837
162 22.6483938007376
163 22.6465928552535
164 22.6448416557342
165 22.643138864101
166 22.6414831764103
167 22.6398733220817
168 22.6383080631378
169 22.6367861934567
170 22.6353065380356
171 22.6338679522678
172 22.6324693212313
173 22.63110955899
174 22.6297876079075
175 22.6285024379739
176 22.6272530461437
177 22.6260384556879
178 22.6248577155575
179 22.6237098997594
180 22.6225941067455
181 22.6215094588131
182 22.6204551015181
183 22.6194302030998
184 22.6184339539184
185 22.6174655659037
186 22.6165242720154
187 22.615609325716
188 22.614720000454
189 22.6138555891591
190 22.6130154037484
191 22.6121987746433
192 22.6114050502979
193 22.6106335967374
194 22.6098837971073
195 22.6091550512333
196 22.6084467751905
197 22.6077584008836
198 22.6070893756362
199 22.6064391617903
200 22.6058072363146
201 22.605193090423
202 22.6045962292014
203 22.6040161712443
204 22.6034524482992
205 22.6029046049205
206 22.6023721981316
207 22.6018547970949
208 22.6013519827905
209 22.6008633477024
210 22.6003884955125
211 22.5999270408029
212 22.5994786087644
213 22.5990428349137
214 22.5986193648164
215 22.5982078538182
216 22.597807966782
217 22.5974193778321
218 22.5970417701048
219 22.5966748355056
220 22.5963182744723
221 22.5959717957445
222 22.5956351161385
223 22.595307960329
224 22.5949900606355
225 22.5946811568143
226 22.5943809958572
227 22.5940893317933
228 22.5938059254982
229 22.5935305445065
230 22.59326296283
231 22.5930029607811
232 22.5927503247996
233 22.5925048472853
234 22.5922663264344
235 22.5920345660804
236 22.5918093755395
237 22.5915905694592
238 22.5913779676722
239 22.5911713950533
240 22.5909706813804
241 22.5907756611994
242 22.5905861736923
243 22.5904020625493
244 22.5902231758441
245 22.5900493659127
246 22.589880489235
247 22.5897164063207
248 22.5895569815966
249 22.5894020832988
250 22.5892515833665
251 22.5891053573391
252 22.5889632842565
253 22.5888252465611
254 22.5886911300037
255 22.5885608235513
256 22.588434219297
257 22.5883112123736
258 22.5881917008682
259 22.5880755857399
260 22.5879627707401
261 22.5878531623338
262 22.5877466696242
263 22.5876432042789
264 22.5875426804579
265 22.5874450147443
266 22.5873501260761
267 22.5872579356803
268 22.5871683670091
269 22.5870813456769
270 22.5869967994004
271 22.5869146579388
272 22.5868348530375
273 22.5867573183712
274 22.5866819894907
275 22.5866088037696
276 22.5865377003534
277 22.5864686201095
278 22.5864015055786
279 22.5863363009283
280 22.5862729519064
281 22.5862114057973
282 22.5861516113781
283 22.5860935188768
284 22.5860370799316
285 22.5859822475508
286 22.5859289760743
287 22.5858772211363
288 22.5858269396284
289 22.5857780896646
290 22.5857306305463
291 22.5856845227292
292 22.5856397277903
293 22.5855962083968
294 22.5855539282747
295 22.5855128521793
296 22.585472945866
297 22.5854341760621
298 22.5853965104391
299 22.5853599175862
300 22.5853243669843
301 22.5852898289809
};
\addplot [semithick, color0]
table {%
0 3.13786282076171
1 10.0418404542698
2 15.9340897424744
3 14.2004940438234
4 14.9054119552933
5 15.1864983410157
6 15.9173330755014
7 16.4695265851722
8 17.0367287740694
9 17.4711416516646
10 17.864940781822
11 18.1694831369257
12 18.4460049964598
13 18.6652656918568
14 18.8613501480196
15 19.0187258287918
16 19.1567925521713
17 19.2678076569849
18 19.363467739481
19 19.4402113006095
20 19.5051197726737
21 19.5567429511416
22 19.5994354636268
23 19.6327631530624
24 19.6594563777763
25 19.6795485659384
26 19.6947856557194
27 19.7053868476395
28 19.7124902649043
29 19.7163635224808
30 19.7177614471399
31 19.7169383878484
32 19.7144025274759
33 19.7103713001161
34 19.7051909504521
35 19.6990366774408
36 19.692146353968
37 19.6846557384185
38 19.6767289325259
39 19.6684680562661
40 19.6599862614096
41 19.6513583982793
42 19.6426620223153
43 19.6339505818285
44 19.6252765533317
45 19.6166769685113
46 19.6081865431895
47 19.5998299394659
48 19.5916292712784
49 19.5836000235917
50 19.5757553824261
51 19.5681041251705
52 19.5606531461557
53 19.5534063983148
54 19.5463663851957
55 19.5395336549203
56 19.532907694259
57 19.5264867062078
58 19.5202681539034
59 19.5142486787672
60 19.5084244363816
61 19.5027910802707
62 19.4973439721214
63 19.4920781929134
64 19.4869886758641
65 19.4820702261046
66 19.4773176052023
67 19.4727255507611
68 19.4682888300433
69 19.4640022560537
70 19.4598607211135
71 19.4558592085172
72 19.4519928129223
73 19.4482567478098
74 19.4446463571224
75 19.4411571192016
76 19.4377846525931
77 19.4345247172308
78 19.4313732163675
79 19.4283261957214
80 19.4253798428632
81 19.4225304849316
82 19.4197745863892
83 19.4171087457919
84 19.4145296925453
85 19.4120342830999
86 19.409619497143
87 19.4072824334986
88 19.4050203060543
89 19.4028304395659
90 19.4007102655233
91 19.3986573180007
92 19.3966692295969
93 19.3947437274263
94 19.3928786292203
95 19.3910718395196
96 19.3893213459903
97 19.3876252158525
98 19.3859815924394
99 19.38438869188
100 19.382844799913
101 19.3813482688281
102 19.3798975145357
103 19.378491013761
104 19.3771273013638
105 19.3758049677753
106 19.374522656555
107 19.3732790620577
108 19.3720729272119
109 19.3709030414017
110 19.3697682384509
111 19.3686673947023
112 19.3675994271912
113 19.3665632919061
114 19.3655579821345
115 19.3645825268886
116 19.3636359894076
117 19.3627174657335
118 19.361826083355
119 19.3609609999177
120 19.3601214019966
121 19.3593065039274
122 19.3585155466946
123 19.3577477968714
124 19.3570025456114
125 19.356279107687
126 19.3555768205735
127 19.3548950435751
128 19.3542331569929
129 19.3535905613295
130 19.3529666765313
131 19.3523609412642
132 19.3517728122225
133 19.3512017634684
134 19.3506472858004
135 19.35010888615
136 19.3495860870041
137 19.3490784258524
138 19.3485854546587
139 19.3481067393539
140 19.347641859351
141 19.3471904070794
142 19.3467519875393
143 19.3463262178733
144 19.3459127269559
145 19.3455111549992
146 19.3451211531741
147 19.3447423832465
148 19.3443745172279
149 19.3440172370385
150 19.3436702341846
151 19.3433332094466
152 19.3430058725802
153 19.3426879420275
154 19.3423791446394
155 19.3420792154077
156 19.3417878972079
157 19.3415049405494
158 19.3412301033366
159 19.3409631506369
160 19.3407038544581
161 19.3404519935321
162 19.3402073531077
163 19.3399697247489
164 19.3397389061417
165 19.3395147009059
166 19.3392969184143
167 19.3390853736172
168 19.3388798868738
169 19.3386802837875
170 19.3384863950484
171 19.3382980562796
172 19.3381151078891
173 19.3379373949264
174 19.3377647669438
175 19.3375970778614
176 19.3374341858379
177 19.3372759531437
178 19.3371222460397
179 19.3369729346582
180 19.3368278928891
181 19.3366869982686
182 19.336550131872
183 19.3364171782091
184 19.3362880251235
185 19.3361625636945
186 19.3360406881428
187 19.3359222957377
188 19.3358072867084
189 19.3356955641576
190 19.3355870339772
191 19.3354816047675
192 19.3353791877578
193 19.3352796967302
194 19.3351830479453
195 19.3350891600702
196 19.3349979541085
197 19.3349093533328
198 19.3348232832186
199 19.3347396713808
200 19.3346584475114
201 19.3345795433198
202 19.3345028924743
203 19.3344284305454
204 19.334356094951
205 19.3342858249031
206 19.3342175613558
207 19.3341512469554
208 19.3340868259914
209 19.3340242443491
210 19.3339634494639
211 19.3339043902765
212 19.3338470171896
213 19.3337912820257
214 19.3337371379867
215 19.3336845396137
216 19.3336334427489
217 19.3335838044981
218 19.3335355831943
219 19.3334887383628
220 19.3334432306863
221 19.3333990219726
222 19.3333560751216
223 19.333314354094
224 19.3332738238814
225 19.3332344504762
226 19.3331962008433
227 19.3331590428919
228 19.3331229454485
229 19.333087878231
230 19.3330538118226
231 19.3330207176473
232 19.3329885679458
233 19.3329573357521
234 19.3329269948709
235 19.3328975198553
236 19.3328688859855
237 19.3328410692479
238 19.3328140463152
239 19.3327877945264
240 19.3327622918679
241 19.3327375169549
242 19.3327134490134
243 19.332690067863
244 19.3326673538995
245 19.3326452880788
246 19.3326238519006
247 19.332603027393
248 19.3325827970973
249 19.3325631440535
250 19.3325440517859
251 19.3325255042891
252 19.332507486015
253 19.3324899818593
254 19.3324729771491
255 19.3324564576303
256 19.3324404094558
257 19.3324248191741
258 19.3324096737175
259 19.3323949603915
260 19.3323806668638
261 19.3323667811546
262 19.3323532916257
263 19.3323401869713
264 19.3323274562084
265 19.3323150886674
266 19.3323030739834
267 19.3322914020873
268 19.3322800631974
269 19.3322690478113
270 19.3322583466978
271 19.332247950889
272 19.3322378516734
273 19.3322280405877
274 19.3322185094104
275 19.3322092501546
276 19.3322002550614
277 19.3321915165933
278 19.3321830274279
279 19.3321747804518
280 19.3321667687547
281 19.3321589856235
282 19.3321514245364
283 19.3321440791582
284 19.3321369433342
285 19.3321300110853
286 19.3321232766032
287 19.3321167342453
288 19.33211037853
289 19.332104204132
290 19.3320982058783
291 19.3320923787432
292 19.3320867178446
293 19.3320812184396
294 19.3320758759206
295 19.3320706858118
296 19.3320656437647
297 19.3320607455551
298 19.3320559870794
299 19.3320513643508
300 19.3320468734967
301 19.3320425107546
};
\addplot [semithick, color1]
table {%
0 15.8724508032477
1 14.5401454991276
2 17.1644938710721
3 16.996544265036
4 15.8324192521428
5 15.1730298587329
6 14.927416953291
7 14.5830937133258
8 14.3121091414073
9 14.1060073696666
10 13.9257030475419
11 13.7495608585779
12 13.6015545079146
13 13.4624151906645
14 13.3391102875245
15 13.2255741277013
16 13.1252926905117
17 13.0333318794491
18 12.9516435708833
19 12.8772849924829
20 12.810893412902
21 12.7506031181552
22 12.6965683689361
23 12.6475397404683
24 12.603422873769
25 12.5633719177889
26 12.5271929620144
27 12.4942925731782
28 12.4644535964894
29 12.437249768211
30 12.4124742940309
31 12.3898147050876
32 12.369088800321
33 12.3500636217083
34 12.3325852190197
35 12.3164775967957
36 12.3016138391421
37 12.287859533106
38 12.2751115861641
39 12.2632664073557
40 12.2522409644607
41 12.2419547844248
42 12.2323412749656
43 12.2233374631944
44 12.2148900040492
45 12.2069492708295
46 12.1994724815164
47 12.1924202511642
48 12.185758168501
49 12.1794547516828
50 12.1734822022542
51 12.167815168873
52 12.1624310729484
53 12.157309343463
54 12.1524315262627
55 12.1477807979016
56 12.1433419710746
57 12.139101176883
58 12.1350458249657
59 12.1311643896939
60 12.1274463545772
61 12.1238820641984
62 12.1204626671019
63 12.117180010433
64 12.1140265875228
65 12.1109954610358
66 12.1080802174338
67 12.1052749096735
68 12.1025740187966
69 12.0999724103782
70 12.0974653026475
71 12.0950482328347
72 12.0927170309301
73 12.0904677933046
74 12.0882968611826
75 12.0862007997043
76 12.0841763802676
77 12.0822205637263
78 12.0803304858766
79 12.0785034438408
80 12.0767368840982
81 12.075028391352
82 12.0733756786151
83 12.0717765780345
84 12.0702290326385
85 12.0687310887177
86 12.0672808889197
87 12.0658766658792
88 12.0645167364097
89 12.0631994961427
90 12.0619234146168
91 12.0606870307395
92 12.0594889486126
93 12.0583278336691
94 12.057202409107
95 12.0561114525828
96 12.0550537931503
97 12.0540283084164
98 12.0530339219014
99 12.0520696005809
100 12.0511343525984
101 12.0502272251323
102 12.0493473024053
103 12.0484937038246
104 12.0476655822435
105 12.0468621223327
106 12.0460825390556
107 12.0453260762375
108 12.0445920052223
109 12.0438796236109
110 12.0431882540738
111 12.0425172432341
112 12.0418659606145
113 12.0412337976447
114 12.0406201667244
115 12.0400245003381
116 12.0394462502184
117 12.0388848865546
118 12.0383398972425
119 12.0378107871747
120 12.0372970775661
121 12.036798305315
122 12.0363140223957
123 12.0358437952808
124 12.0353872043924
125 12.0349438435791
126 12.0345133196186
127 12.0340952517425
128 12.0336892711837
129 12.0332950207448
130 12.0329121543851
131 12.032540336826
132 12.0321792431745
133 12.0318285585619
134 12.0314879777987
135 12.0311572050435
136 12.0308359534862
137 12.0305239450433
138 12.0302209100671
139 12.0299265870646
140 12.0296407224293
141 12.0293630701826
142 12.0290933917251
143 12.028831455598
144 12.0285770372531
145 12.0283299188316
146 12.0280898889511
147 12.0278567425004
148 12.0276302804417
149 12.0274103096202
150 12.0271966425797
151 12.0269890973862
152 12.0267874974559
153 12.0265916713908
154 12.0264014528186
155 12.0262166802394
156 12.0260371968761
157 12.0258628505315
158 12.0256934934487
159 12.0255289821772
160 12.0253691774428
161 12.0252139440219
162 12.0250631506201
163 12.0249166697545
164 12.02477437764
165 12.0246361540791
166 12.024501882355
167 12.0243714491287
168 12.0242447443386
169 12.024121661104
170 12.0240020956309
171 12.0238859471212
172 12.0237731176846
173 12.0236635122532
174 12.0235570384988
175 12.0234536067524
176 12.0233531299267
177 12.0232555234407
178 12.0231607051463
179 12.0230685952576
180 12.022979116282
181 12.0228921929536
182 12.0228077521686
183 12.0227257229221
184 12.0226460362478
185 12.0225686251583
186 12.0224934245884
187 12.022420371339
188 12.0223494040232
189 12.0222804630143
190 12.0222134903945
191 12.0221484299057
192 12.0220852269019
193 12.0220238283021
194 12.021964182546
195 12.0219062395496
196 12.0218499506627
197 12.021795268628
198 12.0217421475409
199 12.0216905428103
200 12.0216404111212
201 12.0215917103978
202 12.0215443997683
203 12.0214984395296
204 12.0214537911144
205 12.0214104170585
206 12.0213682809686
207 12.0213273474925
208 12.0212875822884
209 12.0212489519963
210 12.02121142421
211 12.0211749674495
212 12.0211395511345
213 12.0211051455587
214 12.0210717218647
215 12.0210392520198
216 12.0210077087924
217 12.0209770657287
218 12.020947297131
219 12.0209183780356
220 12.020890284192
221 12.0208629920424
222 12.0208364787021
223 12.0208107219399
224 12.0207857001597
225 12.0207613923822
226 12.0207377782272
227 12.0207148378967
228 12.020692552158
229 12.0206709023277
230 12.0206498702558
231 12.0206294383107
232 12.0206095893642
233 12.0205903067774
234 12.0205715743861
235 12.0205533764881
236 12.020535697829
237 12.0205185235904
238 12.0205018393767
239 12.0204856312034
240 12.0204698854852
241 12.0204545890246
242 12.020439729001
243 12.0204252929595
244 12.0204112688012
245 12.0203976447722
246 12.0203844094542
247 12.0203715517549
248 12.0203590608987
249 12.0203469264175
250 12.0203351381418
251 12.0203236861928
252 12.0203125609733
253 12.0203017531602
254 12.0202912536964
255 12.0202810537834
256 12.0202711448738
257 12.0202615186641
258 12.0202521670879
259 12.0202430823089
260 12.0202342567144
261 12.0202256829092
262 12.0202173537089
263 12.0202092621343
264 12.0202014014052
265 12.0201937649352
266 12.0201863463255
267 12.0201791393602
268 12.0201721380006
269 12.0201653363804
270 12.0201587288007
271 12.0201523097253
272 12.0201460737758
273 12.0201400157275
274 12.0201341305046
275 12.0201284131763
276 12.0201228589524
277 12.0201174631793
278 12.0201122213365
279 12.0201071290322
280 12.020102182
281 12.0200973760953
282 12.0200927072918
283 12.0200881716778
284 12.0200837654536
285 12.0200794849276
286 12.0200753265139
287 12.0200712867284
288 12.020067362187
289 12.0200635496016
290 12.0200598457784
291 12.0200562476144
292 12.0200527520952
293 12.0200493562926
294 12.0200460573616
295 12.0200428525388
296 12.0200397391393
297 12.0200367145549
298 12.0200337762519
299 12.0200309217688
300 12.0200281487143
301 12.0200254547656
};
\addplot [semithick, color2]
table {%
0 8.7253898847433
1 33.7374066622296
2 29.0538621644201
3 30.0754173151791
4 27.6945180444784
5 27.4145294895184
6 27.0429345275771
7 27.0488227126621
8 26.937437514489
9 26.9357108980445
10 26.8404487913655
11 26.7890996414075
12 26.6817908473239
13 26.5985687887361
14 26.4862659691697
15 26.3897149896979
16 26.2795141721866
17 26.1805225820522
18 26.0764541818783
19 25.9810236067504
20 25.8851624243664
21 25.796397328809
22 25.7096229385554
23 25.6289116484236
24 25.5513351167915
25 25.4790416161562
26 25.4103017334381
27 25.3461971677372
28 25.2856645198107
29 25.2291997508543
30 25.1761149839784
31 25.1265900447066
32 25.0801540257838
33 25.0368213325613
34 24.9962510591313
35 24.9583759407597
36 24.9229368413015
37 24.889830829086
38 24.8588532592626
39 24.8298902806265
40 24.8027758154464
41 24.7773979120452
42 24.7536193286499
43 24.7313361861041
44 24.710433773681
45 24.6908188049732
46 24.6723947408749
47 24.6550794495931
48 24.6387913559687
49 24.6234590418313
50 24.6090134111813
51 24.5953928499717
52 24.5825387433122
53 24.5703981973637
54 24.5589214322707
55 24.5480631732481
56 24.5377810999825
57 24.5280365178471
58 24.5187934081287
59 24.5100187155626
60 24.5016817450895
61 24.4937542498716
62 24.4862100318866
63 24.4790249305721
64 24.4721765465295
65 24.4656441846153
66 24.4594086545295
67 24.4534521967187
68 24.4477583329201
69 24.4423117893366
70 24.4370983810721
71 24.4321049395168
72 24.4273192207918
73 24.4227298402731
74 24.4183261987348
75 24.4140984248601
76 24.4100373148774
77 24.4061342828752
78 24.4023813110038
79 24.3987709069428
80 24.3952960625442
81 24.3919502176304
82 24.3887272254807
83 24.3856213221184
84 24.3826270974013
85 24.3797394690105
86 24.3769536581625
87 24.3742651675926
88 24.3716697610996
89 24.3691634449056
90 24.3667424503903
91 24.3644032182971
92 24.3621423841287
93 24.359956764749
94 24.3578433460035
95 24.3557992713365
96 24.3538218312749
97 24.3519084537407
98 24.3500566950971
99 24.3482642318878
100 24.3465288531964
101 24.3448484535859
102 24.3432210265631
103 24.3416446585302
104 24.3401175231804
105 24.3386378763031
106 24.337204050965
107 24.3358144530372
108 24.3344675570402
109 24.3331619022819
110 24.3318960892645
111 24.3306687763404
112 24.3294786765959
113 24.328324554947
114 24.3272052254285
115 24.3261195486631
116 24.3250664294965
117 24.3240448147856
118 24.3230536913272
119 24.3220920839195
120 24.321159053543
121 24.3202536956544
122 24.3193751385842
123 24.3185225420313
124 24.3176950956454
125 24.3168920176945
126 24.3161125538075
127 24.3153559757898
128 24.3146215805046
129 24.3139086888171
130 24.3132166445957
131 24.3125448137674
132 24.3118925834234
133 24.3112593609715
134 24.3106445733323
135 24.3100476661765
136 24.3094681032003
137 24.3089053654367
138 24.3083589506005
139 24.3078283724646
140 24.3073131602662
141 24.3068128581405
142 24.3063270245805
143 24.3058552319217
144 24.3053970658492
145 24.3049521249277
146 24.3045200201507
147 24.3041003745101
148 24.3036928225838
149 24.3032970101404
150 24.3029125937606
151 24.3025392404737
152 24.3021766274093
153 24.3018244414621
154 24.3014823789711
155 24.3011501454098
156 24.3008274550901
157 24.3005140308755
158 24.3002096039073
159 24.2999139133389
160 24.2996267060814
161 24.2993477365579
162 24.299076766467
163 24.2988135645541
164 24.2985579063918
165 24.2983095741673
166 24.2980683564776
167 24.2978340481315
168 24.2976064499589
169 24.2973853686261
170 24.2971706164573
171 24.296962011263
172 24.2967593761727
173 24.2965625394744
174 24.296371334459
175 24.2961855992693
176 24.2960051767545
177 24.2958299143293
178 24.2956596638374
179 24.2954942814192
180 24.2953336273845
181 24.2951775660879
182 24.2950259658095
183 24.2948786986387
184 24.2947356403612
185 24.2945966703506
186 24.2944616714623
187 24.2943305299313
188 24.294203135273
189 24.2940793801871
190 24.2939591604641
191 24.2938423748951
192 24.2937289251842
193 24.2936187158633
194 24.2935116542099
195 24.2934076501669
196 24.2933066162653
197 24.2932084675488
198 24.293113121501
199 24.2930204979744
200 24.2929305191218
201 24.29284310933
202 24.2927581951545
203 24.2926757052572
204 24.2925955703455
205 24.2925177231128
206 24.2924420981817
207 24.2923686320479
208 24.2922972630265
209 24.2922279311994
210 24.292160578364
211 24.2920951479846
212 24.2920315851438
213 24.291969836496
214 24.2919098502225
215 24.2918515759871
216 24.2917949648941
217 24.2917399694463
218 24.2916865435053
219 24.291634642252
220 24.2915842221494
221 24.291535240905
222 24.2914876574357
223 24.2914414318331
224 24.2913965253293
225 24.2913529002645
226 24.2913105200557
227 24.2912693491649
228 24.2912293530699
229 24.291190498235
230 24.2911527520825
231 24.2911160829657
232 24.2910804601418
233 24.2910458537464
234 24.2910122347681
235 24.2909795750242
236 24.290947847137
237 24.2909170245107
238 24.2908870813091
239 24.2908579924337
240 24.2908297335029
241 24.2908022808314
242 24.2907756114098
243 24.2907497028863
244 24.2907245335469
245 24.2907000822976
246 24.2906763286468
247 24.2906532526878
248 24.2906308350823
249 24.2906090570439
250 24.2905879003227
251 24.2905673471896
252 24.2905473804217
253 24.2905279832878
254 24.2905091395339
255 24.2904908333704
256 24.290473049458
257 24.2904557728956
258 24.2904389892071
259 24.2904226843296
260 24.2904068446017
261 24.2903914567517
262 24.2903765078869
263 24.2903619854823
264 24.2903478773706
265 24.2903341717315
266 24.2903208570821
267 24.2903079222673
268 24.2902953564502
269 24.2902831491031
270 24.2902712899988
271 24.2902597692021
272 24.290248577061
273 24.2902377041991
274 24.2902271415075
275 24.2902168801373
276 24.2902069114919
277 24.2901972272203
278 24.2901878192094
279 24.2901786795779
280 24.2901698006693
281 24.2901611750456
282 24.2901527954807
283 24.2901446549552
284 24.2901367466496
285 24.2901290639391
286 24.2901216003879
287 24.2901143497438
288 24.2901073059331
289 24.2901004630552
290 24.2900938153779
291 24.2900873573328
292 24.2900810835099
293 24.290074988654
294 24.2900690676596
295 24.2900633155669
296 24.2900577275575
297 24.2900522989507
298 24.2900470251992
299 24.2900419018853
300 24.2900369247176
301 24.290032089527
};
\addplot [semithick, color3]
table {%
0 1.91555081330165
1 12.4201477083487
2 8.82854072442736
3 10.3817423909672
4 11.7095651776349
5 12.8213887155736
6 14.0924853954706
7 14.9741676739271
8 15.8991991883475
9 16.5602341919644
10 17.1934285488736
11 17.6497359618662
12 18.069806111221
13 18.3751790998055
14 18.6481811763729
15 18.8483613324921
16 19.0230924641344
17 19.1514276227844
18 19.2607911062821
19 19.3404943523329
20 19.4064810165728
21 19.4534726670872
22 19.4908198557248
23 19.5160308873338
24 19.5346379415683
25 19.545551171825
26 19.5520689877019
27 19.5537789970271
28 19.5526615220175
29 19.5486120529043
30 19.5428260369181
31 19.5353243592525
32 19.5268310731445
33 19.5174064439301
34 19.507489087409
35 19.4971412144644
36 19.4866273169094
37 19.4759976850574
38 19.4654099412794
39 19.4548993854064
40 19.4445577768124
41 19.4344068072725
42 19.4244975919707
43 19.414841029212
44 19.4054632185234
45 19.3963671741186
46 19.3875637252258
47 19.3790504932308
48 19.3708291393719
49 19.3628938360836
50 19.3552409036288
51 19.3478624954407
52 19.3407519862691
53 19.3339005162478
54 19.3273000041687
55 19.3209412560329
56 19.3148156487981
57 19.308914093403
58 19.303227973113
59 19.2977485722913
60 19.2924675963106
61 19.287376853749
62 19.2824685412442
63 19.2777350634606
64 19.2731691859442
65 19.268763930055
66 19.2645126518632
67 19.2604089780528
68 19.2564468436053
69 19.252620450334
70 19.2489242818575
71 19.2453530748915
72 19.2419018219677
73 19.2385657501728
74 19.2353403175101
75 19.2322211962179
76 19.2292042660834
77 19.2262856007751
78 19.2234614599451
79 19.2207282776988
80 19.218082654484
81 19.2155213471855
82 19.2130412613214
83 19.2106394424443
84 19.208313068894
85 19.2060594442896
86 19.2038759909382
87 19.2017602432583
88 19.1997098418611
89 19.1977225277793
90 19.1957961371931
91 19.193928596361
92 19.1921179169412
93 19.1903621915347
94 19.1886595895458
95 19.1870083532597
96 19.1854067941836
97 19.1838532895901
98 19.1823462792842
99 19.1808842625532
100 19.1794657953066
101 19.178089487381
102 19.1767540000073
103 19.1754580434239
104 19.1742003746304
105 19.1729797952694
106 19.1717951496305
107 19.1706453227661
108 19.1695292387138
109 19.1684458588164
110 19.1673941801351
111 19.1663732339477
112 19.1653820843286
113 19.1644198268032
114 19.1634855870732
115 19.162578519808
116 19.1616978074976
117 19.1608426593642
118 19.1600123103273
119 19.15920602002
120 19.1584230718538
121 19.1576627721272
122 19.1569244491779
123 19.1562074525733
124 19.1555111523391
125 19.1548349382236
126 19.1541782189937
127 19.1535404217635
128 19.1529209913517
129 19.1523193896667
130 19.1517350951186
131 19.1511676020553
132 19.1506164202225
133 19.150081074246
134 19.1495611031348
135 19.1490560598039
136 19.1485655106172
137 19.1480890349469
138 19.1476262247506
139 19.1471766841652
140 19.1467400291153
141 19.1463158869366
142 19.1459038960134
143 19.1455037054295
144 19.1451149746316
145 19.1447373731049
146 19.1443705800602
147 19.1440142841324
148 19.1436681830889
149 19.143331983549
150 19.1430054007122
151 19.1426881580962
152 19.1423799872838
153 19.1420806276779
154 19.1417898262653
155 19.1415073373879
156 19.1412329225214
157 19.1409663500616
158 19.1407073951172
159 19.14045583931
160 19.1402114705802
161 19.1399740829998
162 19.1397434765899
163 19.1395194571456
164 19.1393018360649
165 19.139090430184
166 19.1388850616173
167 19.1386855576024
168 19.1384917503498
169 19.1383034768973
170 19.1381205789692
171 19.137942902839
172 19.1377702991973
173 19.1376026230225
174 19.1374397334568
175 19.1372814936848
176 19.1371277708159
177 19.1369784357713
178 19.1368333631727
179 19.1366924312356
180 19.1365555216653
181 19.136422519556
182 19.1362933132932
183 19.1361677944579
184 19.1360458577356
185 19.1359274008259
186 19.1358123243558
187 19.1357005317961
188 19.1355919293785
189 19.1354864260171
190 19.135383933231
191 19.135284365069
192 19.1351876380377
193 19.1350936710303
194 19.1350023852585
195 19.1349137041857
196 19.1348275534626
197 19.1347438608645
198 19.1346625562302
199 19.1345835714029
200 19.134506840173
201 19.1344322982223
202 19.1343598830694
203 19.1342895340178
204 19.1342211921041
205 19.1341548000489
206 19.1340903022085
207 19.1340276445281
208 19.1339667744962
209 19.1339076411005
210 19.1338501947854
211 19.1337943874098
212 19.1337401722071
213 19.1336875037456
214 19.1336363378905
215 19.1335866317669
216 19.1335383437236
217 19.1334914332984
218 19.133445861184
219 19.1334015891947
220 19.133358580235
221 19.1333167982678
222 19.1332762082848
223 19.1332367762766
224 19.1331984692044
225 19.1331612549723
226 19.1331251024003
227 19.1330899811982
228 19.1330558619402
229 19.13302271604
230 19.1329905157274
231 19.1329592340243
232 19.1329288447227
233 19.1328993223621
234 19.1328706422087
235 19.1328427802346
236 19.1328157130972
237 19.1327894181202
238 19.1327638732741
239 19.1327390571581
240 19.1327149489821
241 19.1326915285491
242 19.1326687762383
243 19.1326466729888
244 19.1326252002836
245 19.132604340134
246 19.1325840750645
247 19.1325643880981
248 19.1325452627425
249 19.1325266829756
250 19.1325086332326
251 19.1324910983927
252 19.1324740637667
253 19.1324575150842
254 19.1324414384821
255 19.1324258204929
256 19.1324106480332
257 19.132395908393
258 19.1323815892246
259 19.1323676785331
260 19.1323541646653
261 19.1323410363008
262 19.132328282442
263 19.1323158924052
264 19.1323038558113
265 19.1322921625776
266 19.1322808029087
267 19.1322697672889
268 19.1322590464739
269 19.1322486314832
270 19.1322385135924
271 19.132228684326
272 19.1322191354505
273 19.1322098589669
274 19.1322008471049
275 19.1321920923154
276 19.132183587265
277 19.1321753248293
278 19.1321672980873
279 19.1321595003154
280 19.1321519249817
281 19.1321445657409
282 19.1321374164284
283 19.1321304710558
284 19.1321237238052
285 19.1321171690249
286 19.1321108012243
287 19.1321046150697
288 19.1320986053792
289 19.1320927671189
290 19.1320870953986
291 19.1320815854674
292 19.1320762327101
293 19.1320710326431
294 19.1320659809107
295 19.1320610732814
296 19.1320563056445
297 19.1320516740066
298 19.1320471744882
299 19.1320428033203
300 19.1320385568416
301 19.1320344314953
};
\addplot [semithick, color4]
table {%
0 8.19904244377414
1 17.3515451297722
2 19.3292885080792
3 19.7725931642073
4 20.808356268806
5 21.3219777136195
6 22.2891232673817
7 23.0225398962417
8 23.9634880535306
9 24.7032181628528
10 25.5150749633275
11 26.1873911490651
12 26.8752924711505
13 27.4668086417782
14 28.0510442353645
15 28.5668536005963
16 29.0645793830049
17 29.5113719306176
18 29.935928875154
19 30.3208905624922
20 30.6829700160464
21 31.013316637602
22 31.3218957173483
23 31.6044753335817
24 31.8671934676895
25 32.1082835713482
26 32.3316803346868
27 32.5369039499002
28 32.7265955130604
29 32.9009189308611
30 33.0617351267662
31 33.2095046936409
32 33.3456009642039
33 33.4705969970866
34 33.5855479577942
35 33.691044329655
36 33.7879234379842
37 33.8767466794787
38 33.9581947934921
39 34.0327796687073
40 34.1010643449543
41 34.1635045311533
42 34.2205714141262
43 34.2726648474127
44 34.3201822130378
45 34.3634711645584
46 34.4028685021716
47 34.4386747045178
48 34.4711760982151
49 34.5006313568797
50 34.5272843318369
51 34.5513570933844
52 34.573057513333
53 34.5925758561925
54 34.6100893888879
55 34.6257608749988
56 34.6397414806082
57 34.6521702683762
58 34.6631761100873
59 34.6728776879404
60 34.6813848141442
61 34.6887986731385
62 34.6952127759012
63 34.7007133012539
64 34.7053798161153
65 34.7092856421771
66 34.7124984192381
67 34.7150804605926
68 34.7170892060085
69 34.7185775491106
70 34.7195942091006
71 34.7201840239598
72 34.7203882598778
73 34.7202448695013
74 34.719788752028
75 34.71905197835
76 34.7180640110939
77 34.716851899638
78 34.7154404670498
79 34.7138524783038
80 34.7121087995205
81 34.7102285426693
82 34.7082292014362
83 34.7061267754665
84 34.7039358864034
85 34.7016698844241
86 34.6993409473933
87 34.6969601721278
88 34.6945376591399
89 34.6920825907597
90 34.6896033035612
91 34.6871073551932
92 34.684601586268
93 34.6820921774986
94 34.6795847025693
95 34.6770841769577
96 34.6745951030836
97 34.6721215120027
98 34.6696670019433
99 34.6672347738908
100 34.6648276644629
101 34.6624481762607
102 34.6600985058957
103 34.6577805698588
104 34.6554960283975
105 34.6532463075466
106 34.6510326194538
107 34.6488559811253
108 34.6467172317114
109 34.6446170484413
110 34.6425559613087
111 34.6405343666016
112 34.6385525393643
113 34.6366106448708
114 34.6347087491858
115 34.6328468288807
116 34.6310247799692
117 34.6292424261226
118 34.6274995262173
119 34.6257957812674
120 34.6241308407878
121 34.6225043086327
122 34.6209157483471
123 34.619364688072
124 34.6178506250348
125 34.6163730296575
126 34.6149313493135
127 34.6135250117583
128 34.6121534282605
129 34.6108159964563
130 34.6095121029485
131 34.6082411256711
132 34.6070024360365
133 34.6057954008833
134 34.604619384241
135 34.6034737489243
136 34.602357857973
137 34.6012710759475
138 34.6002127700937
139 34.599182311386
140 34.5981790754598
141 34.5972024434414
142 34.5962518026849
143 34.5953265474224
144 34.5944260793363
145 34.5935498080589
146 34.5926971516064
147 34.5918675367525
148 34.5910603993468
149 34.5902751845827
150 34.5895113472203
151 34.588768351766
152 34.5880456726159
153 34.5873427941629
154 34.5866592108738
155 34.585994427337
156 34.5853479582858
157 34.5847193285965
158 34.5841080732679
159 34.5835137373805
160 34.582935876039
161 34.5823740543006
162 34.5818278470891
163 34.5812968390971
164 34.5807806246783
165 34.5802788077301
166 34.5797910015677
167 34.5793168287923
168 34.5788559211519
169 34.5784079193979
170 34.5779724731371
171 34.5775492406794
172 34.5771378888838
173 34.5767380930006
174 34.5763495365131
175 34.575971910977
176 34.57560491586
177 34.5752482583796
178 34.5749016533423
179 34.5745648229822
180 34.5742374968003
181 34.5739194114052
182 34.5736103103541
183 34.5733099439958
184 34.5730180693148
185 34.5727344497777
186 34.5724588551803
187 34.5721910614981
188 34.5719308507376
189 34.5716780107908
190 34.5714323352915
191 34.5711936234735
192 34.5709616800324
193 34.5707363149885
194 34.5705173435534
195 34.5703045859982
196 34.5700978675247
197 34.5698970181389
198 34.5697018725277
199 34.5695122699373
200 34.5693280540544
201 34.5691490728908
202 34.5689751786691
203 34.5688062277122
204 34.5686420803346
205 34.5684826007364
206 34.5683276568997
207 34.5681771204874
208 34.5680308667449
209 34.5678887744029
210 34.567750725584
211 34.5676166057107
212 34.5674863034161
213 34.5673597104561
214 34.5672367216248
215 34.5671172346713
216 34.5670011502188
217 34.5668883716859
218 34.5667788052097
219 34.5666723595709
220 34.566568946121
221 34.5664684787115
222 34.5663708736243
223 34.5662760495047
224 34.5661839272959
225 34.5660944301749
226 34.5660074834906
227 34.565923014703
228 34.5658409533249
229 34.5657612308642
230 34.5656837807681
231 34.5656085383692
232 34.5655354408324
233 34.5654644271039
234 34.5653954378609
235 34.5653284154633
236 34.5652633039063
237 34.5652000487743
238 34.5651385971966
239 34.5650788978035
240 34.5650209006843
241 34.5649645573461
242 34.5649098206737
243 34.5648566448909
244 34.5648049855227
245 34.5647547993585
246 34.5647060444161
247 34.5646586799075
248 34.5646126662048
249 34.5645679648074
250 34.5645245383101
251 34.5644823503721
252 34.5644413656869
253 34.5644015499529
254 34.564362869845
255 34.5643252929868
256 34.5642887879238
257 34.5642533240972
258 34.5642188718185
259 34.5641854022447
260 34.5641528873544
261 34.5641212999245
262 34.5640906135073
263 34.5640608024088
264 34.5640318416671
265 34.5640037070313
266 34.563976374942
267 34.5639498225108
268 34.563924027502
269 34.5638989683133
270 34.5638746239585
271 34.5638509740494
272 34.5638279987791
273 34.5638056789051
274 34.5637839957338
275 34.5637629311045
276 34.5637424673741
277 34.5637225874026
278 34.563703274539
279 34.5636845126067
280 34.5636662858906
281 34.5636485791237
282 34.5636313774743
283 34.5636146665338
284 34.5635984323044
285 34.5635826611874
286 34.5635673399723
287 34.5635524558249
288 34.5635379962774
289 34.5635239492175
290 34.5635103028782
291 34.5634970458283
292 34.5634841669628
293 34.563471655493
294 34.5634595009383
295 34.563447693117
296 34.5634362221377
297 34.5634250783912
298 34.5634142525425
299 34.5634037355228
300 34.563393518522
301 34.5633835929813
};
\addplot [semithick, color5]
table {%
0 39.0275997873409
1 23.4196290231853
2 23.8931248315182
3 22.8394462742614
4 22.5323321164857
5 21.2999575853065
6 20.6725302246605
7 19.7903362618718
8 19.370303425439
9 18.7966183710736
10 18.4734855150263
11 18.0689809970167
12 17.8074739439177
13 17.5062582679714
14 17.2908553862597
15 17.0597767131948
16 16.8818921870388
17 16.7005787977541
18 16.5534641178687
19 16.4087035312085
20 16.2867101872971
21 16.16947294838
22 16.0679489505322
23 15.9718622745823
24 15.8870092614359
25 15.8074590974658
26 15.7362057955611
27 15.6697736662467
28 15.6096484836774
29 15.5537519589228
30 15.5027686209138
31 15.4554237486962
32 15.4119846974949
33 15.3716450968939
34 15.334462146203
35 15.2999072783703
36 15.2679378080407
37 15.2381936635681
38 15.21058997843
39 15.1848717109101
40 15.160941165939
41 15.1386109033857
42 15.1177846261968
43 15.0983199804085
44 15.0801283529301
45 15.0630985963833
46 15.0471520031023
47 15.0321998249811
48 15.0181734864527
49 15.0050008644742
50 14.9926228359553
51 14.9809799829334
52 14.9700216081218
53 14.9596982423631
54 14.9499665170577
55 14.9407849081004
56 14.9321163358771
57 14.9239257202626
58 14.9161813396295
59 14.9088534039438
60 14.9019147405217
61 14.895339943244
62 14.8891056967763
63 14.8831902548742
64 14.8775735735829
65 14.8722369800227
66 14.8671632073277
67 14.8623361756978
68 14.8577409791155
69 14.8533637341763
70 14.8491915452247
71 14.8452123953744
72 14.8414151039518
73 14.8377892447587
74 14.834325102808
75 14.8310136109175
76 14.8278463090263
77 14.8248152936624
78 14.8219131811844
79 14.8191330666673
80 14.8164684914219
81 14.8139134090257
82 14.8114621569859
83 14.8091094283602
84 14.8068502472149
85 14.8046799447234
86 14.8025941379994
87 14.8005887098475
88 14.7986597905459
89 14.7968037406165
90 14.7950171351603
91 14.7932967491475
92 14.7916395439501
93 14.7900426547501
94 14.7885033789563
95 14.7870191654031
96 14.7855876043808
97 14.7842064183527
98 14.7828734533665
99 14.781586671063
100 14.7803441412696
101 14.7791440351099
102 14.7779846186093
103 14.776864246745
104 14.7757813579184
105 14.7747344688095
106 14.7737221695921
107 14.7727431194779
108 14.7717960425681
109 14.7708797239892
110 14.7699930062916
111 14.7691347860924
112 14.7683040109445
113 14.7674996764155
114 14.766720823361
115 14.7659665353787
116 14.7652359364298
117 14.7645281886165
118 14.7638424901033
119 14.7631780731728
120 14.7625342024063
121 14.7619101729797
122 14.7613053090679
123 14.7607189623484
124 14.7601505105987
125 14.7595993563803
126 14.7590649258031
127 14.7585466673647
128 14.7580440508603
129 14.7575565663573
130 14.7570837232306
131 14.7566250492546
132 14.7561800897479
133 14.7557484067677
134 14.7553295783496
135 14.7549231977903
136 14.7545288729711
137 14.7541462257184
138 14.7537748911988
139 14.7534145173481
140 14.7530647643298
141 14.7527253040231
142 14.7523958195373
143 14.7520760047519
144 14.7517655638797
145 14.7514642110527
146 14.7511716699282
147 14.7508876733149
148 14.7506119628173
149 14.7503442884968
150 14.7500844085498
151 14.7498320890006
152 14.7495871034086
153 14.7493492325895
154 14.7491182643487
155 14.7488939932273
156 14.7486762202588
157 14.7484647527373
158 14.7482594039951
159 14.7480599931905
160 14.7478663451041
161 14.7476782899444
162 14.7474956631605
163 14.7473183052639
164 14.747146061656
165 14.746978782464
166 14.7468163223822
167 14.7466585405205
168 14.7465053002584
169 14.7463564691044
170 14.7462119185613
171 14.7460715239963
172 14.7459351645162
173 14.7458027228469
174 14.7456740852179
175 14.7455491412505
176 14.7454277838502
177 14.7453099091032
178 14.7451954161764
179 14.7450842072209
180 14.7449761872789
181 14.7448712641941
182 14.7447693485248
183 14.7446703534603
184 14.7445741947398
185 14.7444807905748
186 14.7443900615728
187 14.744301930665
188 14.7442163230355
189 14.7441331660528
190 14.7440523892043
191 14.7439739240322
192 14.7438977040717
193 14.743823664791
194 14.7437517435343
195 14.7436818794646
196 14.7436140135105
197 14.7435480883131
198 14.7434840481753
199 14.7434218390127
200 14.7433614083056
201 14.7433027050531
202 14.743245679728
203 14.7431902842336
204 14.7431364718615
205 14.743084197251
206 14.7430334163493
207 14.7429840863735
208 14.7429361657731
209 14.7428896141942
210 14.7428443924446
211 14.7428004624598
212 14.7427577872701
213 14.7427163309689
214 14.7426760586815
215 14.7426369365354
216 14.7425989316311
217 14.7425620120138
218 14.7425261466462
219 14.7424913053815
220 14.7424574589381
221 14.7424245788744
222 14.7423926375644
223 14.7423616081741
224 14.7423314646388
225 14.7423021816409
226 14.7422737345883
227 14.7422460995932
228 14.7422192534522
229 14.7421931736265
230 14.7421678382225
231 14.7421432259736
232 14.7421193162217
233 14.7420960889003
234 14.7420735245168
235 14.7420516041367
236 14.742030309367
237 14.7420096223409
238 14.7419895257026
239 14.7419700025927
240 14.7419510366341
241 14.7419326119178
242 14.7419147129896
243 14.7418973248374
244 14.7418804328779
245 14.741864022945
246 14.7418480812772
247 14.7418325945064
248 14.7418175496465
249 14.7418029340826
250 14.74178873556
251 14.7417749421745
252 14.7417615423616
253 14.7417485248874
254 14.7417358788389
255 14.7417235936148
256 14.7417116589165
257 14.7417000647399
258 14.7416888013661
259 14.7416778593541
260 14.7416672295325
261 14.7416569029918
262 14.7416468710767
263 14.7416371253794
264 14.7416276577318
265 14.7416184601993
266 14.7416095250737
267 14.7416008448669
268 14.7415924123046
269 14.7415842203203
270 14.7415762620488
271 14.7415685308214
272 14.7415610201595
273 14.7415537237694
274 14.7415466355371
275 14.7415397495233
276 14.7415330599579
277 14.7415265612357
278 14.7415202479115
279 14.7415141146954
280 14.7415081564485
281 14.7415023681787
282 14.7414967450361
283 14.7414912823096
284 14.7414859754222
285 14.7414808199277
286 14.7414758115067
287 14.7414709459631
288 14.7414662192206
289 14.7414616273191
290 14.7414571664116
291 14.7414528327609
292 14.7414486227364
293 14.741444532811
294 14.7414405595584
295 14.74143669965
296 14.7414329498522
297 14.7414293070237
298 14.7414257681127
299 14.7414223301546
300 14.7414189902693
301 14.741415745659
};
\addplot [semithick, color6]
table {%
0 31.9274681140564
1 27.462511382342
2 33.2397810320136
3 21.5524995858162
4 24.9683797973958
5 18.8274622987404
6 20.7055833865341
7 17.0672287040987
8 17.8917371748201
9 15.7095091009306
10 16.0295173661836
11 14.7066040942563
12 14.7859154857635
13 13.9695131435369
14 13.9408546202769
15 13.4258856839921
16 13.3552352271669
17 13.022264084941
18 12.9411592255936
19 12.7198029774901
20 12.6421361685607
21 12.490441278269
22 12.4214090315655
23 12.3140684323909
24 12.2548115981858
25 12.1763592010855
26 12.1262873088899
27 12.0671300692496
28 12.0250446381813
29 11.9791312518392
30 11.9437379784863
31 11.907178362028
32 11.877296906537
33 11.8475371810891
34 11.8221673506712
35 11.797491838311
36 11.7758161668264
37 11.7550434859994
38 11.7364053051695
39 11.7187007180637
40 11.7025758808026
41 11.6873339425505
42 11.6733039180834
43 11.6600740741683
44 11.6478031224276
45 11.6362418263212
46 11.6254586986907
47 11.6152980917802
48 11.605781798076
49 11.5968088575552
50 11.5883777669915
51 11.5804201547476
52 11.5729237019734
53 11.5658399621048
54 11.5591523344612
55 11.5528249548292
56 11.5468402644601
57 11.5411706549743
58 11.5357992166757
59 11.5307039928326
60 11.5258694249719
61 11.5212775970558
62 11.5169145376946
63 11.5127653410329
64 11.508817627412
65 11.5050588159183
66 11.5014780165362
67 11.498064498221
68 11.4948087164546
69 11.4917014466721
70 11.4887343362439
71 11.4858994091056
72 11.4831893570062
73 11.480597251999
74 11.478116695469
75 11.4757416476632
76 11.4734664997669
77 11.4712859698748
78 11.4691951339716
79 11.4671893600743
80 11.4652643177361
81 11.4634159344975
82 11.4616403945821
83 11.4599341086991
84 11.4582937076769
85 11.4567160205091
86 11.4551980659727
87 11.4537370359655
88 11.4523302866811
89 11.4509753254978
90 11.4496698024836
91 11.448411499785
92 11.4471983238079
93 11.4460282964465
94 11.4448995480624
95 11.4438103101237
96 11.4427589089891
97 11.4417437596653
98 11.4407633603476
99 11.4398162870858
100 11.4389011890127
101 11.4380167837612
102 11.4371618533038
103 11.43633524
104 11.435535842973
105 11.43476261469
106 11.4340145578071
107 11.4332907222033
108 11.4325902022326
109 11.4319121341457
110 11.4312556936944
111 11.4306200938866
112 11.4300045828951
113 11.429408442099
114 11.4288309842563
115 11.4282715517917
116 11.4277295151969
117 11.4272042715321
118 11.4266952430223
119 11.4262018757433
120 11.4257236383887
121 11.4252600211146
122 11.4248105344547
123 11.4243747083024
124 11.4239520909548
125 11.4235422482133
126 11.4231447625395
127 11.4227592322596
128 11.4223852708164
129 11.4220225060646
130 11.4216705796064
131 11.4213291461656
132 11.4209978729966
133 11.4206764393269
134 11.42036453583
135 11.4200618641277
136 11.4197681363195
137 11.4194830745365
138 11.4192064105202
139 11.4189378852224
140 11.4186772484265
141 11.4184242583884
142 11.4181786814949
143 11.4179402919404
144 11.4177088714188
145 11.4174842088309
146 11.4172661000059
147 11.4170543474368
148 11.4168487600274
149 11.4166491528521
150 11.4164553469265
151 11.4162671689885
152 11.4160844512891
153 11.4159070313933
154 11.4157347519888
155 11.4155674607044
156 11.4154050099347
157 11.4152472566738
158 11.4150940623548
159 11.4149452926973
160 11.4148008175598
161 11.4146605107992
162 11.4145242501358
163 11.4143919170233
164 11.4142633965243
165 11.414138577191
166 11.4140173509495
167 11.4138996129897
168 11.413785261659
169 11.4136741983595
170 11.4135663274498
171 11.4134615561503
172 11.4133597944514
173 11.4132609550254
174 11.4131649531424
175 11.4130717065874
176 11.4129811355822
177 11.4128931627087
178 11.4128077128358
179 11.4127247130484
180 11.4126440925785
181 11.4125657827396
182 11.4124897168626
183 11.4124158302336
184 11.4123440600352
185 11.4122743452878
186 11.4122066267943
187 11.4121408470864
188 11.4120769503718
189 11.4120148824841
190 11.4119545908341
191 11.4118960243621
192 11.4118391334925
193 11.4117838700893
194 11.4117301874133
195 11.4116780400804
196 11.4116273840219
197 11.4115781764448
198 11.4115303757945
199 11.4114839417181
200 11.411438835029
201 11.4113950176727
202 11.4113524526931
203 11.4113111042005
204 11.4112709373406
205 11.4112319182636
206 11.4111940140951
207 11.4111571929077
208 11.411121423693
209 11.4110866763353
210 11.4110529215851
211 11.411020131034
212 11.4109882770906
213 11.4109573329561
214 11.4109272726018
215 11.4108980707468
216 11.4108697028357
217 11.4108421450183
218 11.4108153741288
219 11.4107893676659
220 11.4107641037738
221 11.4107395612237
222 11.4107157193952
223 11.4106925582591
224 11.4106700583602
225 11.4106482008008
226 11.4106269672247
227 11.4106063398013
228 11.4105863012109
229 11.4105668346295
230 11.4105479237149
231 11.4105295525929
232 11.4105117058433
233 11.4104943684875
234 11.4104775259754
235 11.4104611641732
236 11.4104452693514
237 11.4104298281733
238 11.4104148276837
239 11.4104002552977
240 11.4103860987906
241 11.410372346287
242 11.410358986251
243 11.4103460074767
244 11.4103333990784
245 11.4103211504815
246 11.4103092514138
247 11.4102976918965
248 11.4102864622361
249 11.4102755530161
250 11.4102649550889
251 11.4102546595684
252 11.4102446578224
253 11.4102349414652
254 11.4102255023507
255 11.4102163325656
256 11.4102074244226
257 11.4101987704537
258 11.4101903634046
259 11.4101821962279
260 11.4101742620775
261 11.4101665543031
262 11.4101590664438
263 11.4101517922237
264 11.4101447255457
265 11.4101378604871
266 11.4101311912941
267 11.4101247123773
268 11.4101184183068
269 11.4101123038078
270 11.4101063637559
271 11.4101005931733
272 11.4100949872241
273 11.4100895412105
274 11.4100842505687
275 11.4100791108654
276 11.4100741177936
277 11.4100692671693
278 11.4100645549282
279 11.4100599771216
280 11.4100555299137
281 11.4100512095782
282 11.410047012495
283 11.4100429351477
284 11.4100389741197
285 11.4100351260924
286 11.4100313878416
287 11.4100277562353
288 11.4100242282308
289 11.4100208008721
290 11.4100174712879
291 11.4100142366885
292 11.4100110943639
293 11.4100080416816
294 11.4100050760841
295 11.4100021950868
296 11.409999396276
297 11.4099966773071
298 11.4099940359022
299 11.4099914698484
300 11.4099889769961
301 11.4099865552567
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 9.97858150231488
1 16.6002686489881
2 17.7357921366176
3 17.5561815444188
4 18.1653039555897
5 18.9495394039658
6 19.8008714570709
7 20.60529499333
8 21.4201937621275
9 22.1651385049062
10 22.9049147206009
11 23.5968375968504
12 24.278322206242
13 24.9256160926452
14 25.5590903789448
15 26.1653201655944
16 26.7558707455813
17 27.3235700763392
18 27.8751081063072
19 28.4068150608052
20 28.9226751510711
21 29.4209122102358
22 29.9039768460544
23 30.37111772326
24 30.8239118333276
25 31.2621534362989
26 31.6869164977102
27 32.0982789107563
28 32.4970187098278
29 32.8833545848162
30 33.2578854397072
31 33.6208935102436
32 33.9728649574703
33 34.3141043944247
34 34.6450234525632
35 34.9659276741008
36 35.2771765671707
37 35.5790658859771
38 35.8719164966796
39 36.1560094344173
40 36.4316353224667
41 36.6990586201041
42 36.9585451748668
43 37.2103426073196
44 37.4546957337898
45 37.6918358644536
46 37.9219894911202
47 38.1453725023436
48 38.3621951258039
49 38.5726588504206
50 38.7769592808329
51 38.9752845450377
52 39.1678169805892
53 39.3547323532513
54 39.536200885692
55 39.7123869151918
56 39.8834495489938
57 40.0495425563888
58 40.210814809208
59 40.3674102960323
60 40.5194684365615
61 40.6671241567105
62 40.8105081268277
63 40.9497468645561
64 41.0849629252928
65 41.2162750151491
66 41.343798149996
67 41.4676437693223
68 41.5879198734552
69 41.7047311337262
70 41.818179013644
71 41.9283618732631
72 42.035375077916
73 42.1393110959997
74 42.2402595976204
75 42.3383075456961
76 42.4335392861278
77 42.5260366324557
78 42.6158789487232
79 42.703143228074
80 42.7879041691979
81 42.8702342493093
82 42.9502037948793
83 43.0278810494407
84 43.1033322391861
85 43.1766216360231
86 43.2478116185268
87 43.3169627306399
88 43.384133738399
89 43.4493816846389
90 43.5127619418601
91 43.5743282632631
92 43.6341328320799
93 43.6922263092322
94 43.7486578794149
95 43.8034752956439
96 43.8567249223469
97 43.908451777041
98 43.9586995706617
99 44.0075107465868
100 44.0549265184103
101 44.1009869065097
102 44.1457307734527
103 44.189195858285
104 44.2314188097413
105 44.2724352184156
106 44.3122796479305
107 44.3509856651388
108 44.3885858693922
109 44.4251119209096
110 44.4605945682744
111 44.495063675093
112 44.5285482458401
113 44.5610764509207
114 44.5926756509724
115 44.6233724204354
116 44.6531925704125
117 44.6821611708438
118 44.7103025720171
119 44.7376404254355
120 44.7641977040646
121 44.7899967219762
122 44.8150591534103
123 44.8394060512722
124 44.8630578650829
125 44.8860344584002
126 44.9083551257264
127 44.9300386089191
128 44.9511031131201
129 44.9715663222173
130 44.9914454138535
131 45.0107570739976
132 45.0295175110888
133 45.0477424697691
134 45.0654472442157
135 45.0826466910853
136 45.0993552420813
137 45.1155869161577
138 45.1313553313667
139 45.1466737163647
140 45.1615549215836
141 45.1760114300792
142 45.190055368066
143 45.2036985151473
144 45.2169523142493
145 45.229827881269
146 45.2423360144436
147 45.2544872034494
148 45.266291638239
149 45.2777592176232
150 45.2888995576062
151 45.2997219994811
152 45.3102356176922
153 45.3204492274711
154 45.3303713922537
155 45.3400104308836
156 45.349374424609
157 45.3584712238784
158 45.3673084549411
159 45.3758935262589
160 45.384233634733
161 45.3923357717529
162 45.4002067290714
163 45.4078531045119
164 45.4152813075108
165 45.4224975645027
166 45.42950792415
167 45.4363182624232
168 45.4429342875359
169 45.449361544738
170 45.455605420972
171 45.4616711493962
172 45.4675638137775
173 45.4732883527598
174 45.4788495640091
175 45.4842521082411
176 45.4895005131322
177 45.49459917712
178 45.4995523730944
179 45.5043642519829
180 45.5090388462342
181 45.5135800732014
182 45.5179917384288
183 45.5222775388449
184 45.5264410658637
185 45.5304858083979
186 45.5344151557852
187 45.5382324006319
188 45.5419407415746
189 45.5455432859629
190 45.5490430524663
191 45.5524429736054
192 45.5557458982114
193 45.558954593816
194 45.5620717489714
195 45.5650999755057
196 45.5680418107128
197 45.57089971948
198 45.5736760963552
199 45.5763732675544
200 45.5789934929126
201 45.5815389677784
202 45.5840118248546
203 45.5864141359865
204 45.5887479138989
205 45.5910151138835
206 45.5932176354383
207 45.5953573238599
208 45.5974359717907
209 45.5994553207214
210 45.6014170624513
211 45.603322840506
212 45.6051742515158
213 45.6069728465533
214 45.6087201324344
215 45.6104175729808
216 45.612066590247
217 45.6136685657127
218 45.6152248414403
219 45.6167367212001
220 45.6182054715627
221 45.619632322961
222 45.6210184707213
223 45.622365076065
224 45.623673267082
225 45.6249441396762
226 45.6261787584837
227 45.6273781577654
228 45.6285433422735
229 45.6296752880938
230 45.6307749434635
231 45.6318432295658
232 45.6328810413023
233 45.6338892480424
234 45.6348686943522
235 45.6358202007022
236 45.6367445641546
237 45.6376425590317
238 45.6385149375642
239 45.6393624305221
240 45.6401857478265
241 45.640985579145
242 45.6417625944693
243 45.6425174446765
244 45.6432507620749
245 45.6439631609333
246 45.6446552379964
247 45.6453275729839
248 45.6459807290772
249 45.6466152533904
250 45.6472316774294
251 45.6478305175369
252 45.6484122753252
253 45.6489774380962
254 45.64952647925
255 45.6500598586814
256 45.6505780231652
257 45.6510814067304
258 45.6515704310244
259 45.6520455056654
260 45.6525070285864
261 45.652955386368
262 45.6533909545627
263 45.6538140980091
264 45.6542251711382
265 45.6546245182696
266 45.6550124739005
267 45.6553893629857
268 45.65575550121
269 45.6561111952524
270 45.6564567430433
271 45.656792434014
272 45.6571185493392
273 45.6574353621722
274 45.6577431378746
275 45.6580421342375
276 45.6583326016983
277 45.6586147835503
278 45.6588889161462
279 45.6591552290964
280 45.6594139454613
281 45.6596652819382
282 45.6599094490427
283 45.660146651285
284 45.6603770873416
285 45.6606009502213
286 45.660818427427
287 45.661029701113
288 45.6612349482372
289 45.6614343407098
290 45.6616280455369
291 45.6618162249605
292 45.6619990365945
293 45.6621766335568
294 45.6623491645974
295 45.6625167742229
296 45.6626796028179
297 45.6628377867623
298 45.6629914585456
299 45.6631407468781
300 45.6632857767983
301 45.663426669778
};
\addplot [semithick, color7]
table {%
0 38.7467228096502
1 26.0002789610372
2 25.847872472385
3 26.5817841076783
4 27.0542778142373
5 26.7955488752972
6 26.6378065703656
7 26.3281562406863
8 26.0841716919233
9 25.791459652939
10 25.5584871976481
11 25.2996228634195
12 25.0738056308145
13 24.8355594826205
14 24.6176331758668
15 24.3953425706305
16 24.1870474639669
17 23.9790265897079
18 23.7814451094676
19 23.5866779062844
20 23.4002848006109
21 23.2179873692752
22 23.042809971402
23 22.872323354159
24 22.7081407384761
25 22.5488559148541
26 22.3952995799555
27 22.2466302059481
28 22.1032447924974
29 21.9646146473406
30 21.830897184989
31 21.7017379343314
32 21.5771630748
33 21.4569162978112
34 21.3409530876224
35 21.2290736657111
36 21.1211967294908
37 21.0171562922504
38 20.9168532885748
39 20.8201431295338
40 20.7269196657576
41 20.6370529482943
42 20.5504357240036
43 20.4669489783439
44 20.3864876738209
45 20.308941663424
46 20.2342099274211
47 20.1621899887921
48 20.092785775209
49 20.0259017358743
50 19.961447169212
51 19.8993329386716
52 19.8394738403799
53 19.7817867552709
54 19.7261919295148
55 19.6726119203505
56 19.6209722734803
57 19.5712009076424
58 19.5232284577747
59 19.4769879024371
60 19.432414722121
61 19.3894466615463
62 19.3480237862365
63 19.3080883202647
64 19.2695846474187
65 19.2324591917543
66 19.1966603892149
67 19.1621385930997
68 19.1288460306072
69 19.0967367234314
70 19.0657664373328
71 19.0358926125155
72 19.0070743107635
73 18.9792721526722
74 18.9524482648802
75 18.926566222538
76 18.9015909980302
77 18.8774889077691
78 18.8542275631514
79 18.8317758211377
80 18.8101037378162
81 18.7891825224228
82 18.7689844936666
83 18.7494830369454
84 18.7306525634606
85 18.7124684704321
86 18.6949071029552
87 18.6779457170424
88 18.6615624441321
89 18.6457362567949
90 18.6304469357786
91 18.6156750382246
92 18.6014018671182
93 18.5876094418643
94 18.5742804700063
95 18.5613983200143
96 18.5489469951346
97 18.536911108246
98 18.5252758577038
99 18.5140270041256
100 18.503150848096
101 18.4926342087494
102 18.4824644032057
103 18.4726292268232
104 18.4631169342424
105 18.4539162211879
106 18.4450162070024
107 18.4364064178841
108 18.4280767708002
109 18.4200175580512
110 18.4122194324603
111 18.4046733931632
112 18.3973707719753
113 18.3903032203132
114 18.3834626966476
115 18.3768414544681
116 18.3704320307373
117 18.3642272348163
118 18.3582201378407
119 18.3524040625301
120 18.3467725734136
121 18.341319467452
122 18.3360387650438
123 18.3309247013964
124 18.3259717182483
125 18.3211744559289
126 18.3165277457396
127 18.3120266026455
128 18.3076662182626
129 18.3034419541292
130 18.2993493352498
131 18.2953840438996
132 18.2915419136793
133 18.2878189238087
134 18.2842111936506
135 18.2807149774543
136 18.2773266593098
137 18.2740427483036
138 18.2708598738686
139 18.2677747813188
140 18.2647843275621
141 18.2618854769825
142 18.2590752974867
143 18.2563509567052
144 18.2537097183451
145 18.2511489386851
146 18.2486660632081
147 18.2462586233666
148 18.2439242334734
149 18.2416605877142
150 18.2394654572753
151 18.2373366875842
152 18.2352721956552
153 18.2332699675383
154 18.2313280558662
155 18.2294445774946
156 18.2276177112339
157 18.2258456956663
158 18.2241268270462
159 18.2224594572808
160 18.2208419919863
161 18.2192728886175
162 18.2177506546682
163 18.2162738459385
164 18.2148410648668
165 18.2134509589244
166 18.2121022190694
167 18.210793578258
168 18.2095238100105
169 18.2082917270303
170 18.2070961798736
171 18.2059360556676
172 18.2048102768756
173 18.2037178001068
174 18.2026576149697
175 18.2016287429663
176 18.2006302364263
177 18.1996611774803
178 18.1987206770687
179 18.1978078739869
180 18.1969219339635
181 18.1960620487724
182 18.1952274353753
183 18.1944173350951
184 18.1936310128178
185 18.1928677562229
186 18.1921268750405
187 18.1914077003343
188 18.1907095838095
189 18.1900318971444
190 18.1893740313459
191 18.1887353961264
192 18.1881154193021
193 18.187513546213
194 18.186929239161
195 18.1863619768687
196 18.1858112539556
197 18.1852765804326
198 18.1847574812131
199 18.184253495641
200 18.1837641770342
201 18.1832890922439
202 18.182827821228
203 18.182379956639
204 18.1819451034258
205 18.1815228784485
206 18.1811129101056
207 18.1807148379745
208 18.1803283124625
209 18.1799529944706
210 18.179588555067
211 18.1792346751723
212 18.1788910452547
213 18.1785573650344
214 18.178233343199
215 18.1779186971264
216 18.1776131526183
217 18.1773164436409
218 18.1770283120751
219 18.1767485074736
220 18.1764767868268
221 18.1762129143354
222 18.1759566611909
223 18.1757078053623
224 18.1754661313903
225 18.1752314301876
226 18.175003498846
227 18.1747821404486
228 18.1745671638891
229 18.1743583836958
230 18.174155619862
231 18.1739586976807
232 18.1737674475857
233 18.1735817049963
234 18.1734013101679
235 18.1732261080469
236 18.1730559481299
237 18.1728906843276
238 18.1727301748323
239 18.1725742819908
240 18.1724228721794
241 18.1722758156843
242 18.172132986585
243 18.1719942626413
244 18.1718595251837
245 18.1717286590074
246 18.1716015522696
247 18.1714780963895
248 18.1713581859515
249 18.1712417186121
250 18.171128595008
251 18.1710187186689
252 18.1709119959315
253 18.1708083358567
254 18.1707076501494
255 18.1706098530802
256 18.1705148614102
257 18.1704225943176
258 18.1703329733263
259 18.1702459222372
260 18.1701613670614
261 18.1700792359549
262 18.1699994591561
263 18.1699219689243
264 18.169846699481
265 18.169773586952
266 18.1697025693118
267 18.1696335863293
268 18.169566579516
269 18.1695014920741
270 18.1694382688479
271 18.1693768562755
272 18.1693172023425
273 18.1692592565365
274 18.1692029698037
275 18.1691482945064
276 18.1690951843813
277 18.1690435945001
278 18.1689934812302
279 18.1689448021972
280 18.1688975162484
281 18.168851583417
282 18.1688069648882
283 18.1687636229649
284 18.1687215210363
285 18.1686806235456
286 18.1686408959595
287 18.1686023047391
288 18.1685648173104
289 18.1685284020367
290 18.1684930281914
291 18.1684586659317
292 18.1684252862729
293 18.1683928610637
294 18.1683613629618
295 18.1683307654111
296 18.1683010426184
297 18.1682721695316
298 18.1682441218182
299 18.1682168758448
300 18.1681904086563
301 18.1681646979571
};
\addplot [semithick, color8]
table {%
0 15.9410530084951
1 20.1635559270742
2 20.8505790168795
3 21.8929186671575
4 21.4108095041496
5 21.7838069909571
6 21.877399553982
7 22.2497313215431
8 22.3803426803402
9 22.6309168929243
10 22.7574293277799
11 22.9468573440057
12 23.064047525067
13 23.2108580410897
14 23.3135223731801
15 23.4282499809629
16 23.5146250433627
17 23.6040426395334
18 23.6744435712775
19 23.743471152513
20 23.7991662694374
21 23.8515216115
22 23.8941267748396
23 23.9327094297025
24 23.9639017206267
25 23.9910428471119
26 24.0124242525826
27 24.0300393624769
28 24.0430762942694
29 24.052762933024
30 24.0587648072623
31 24.0618682275624
32 24.0619865505221
33 24.0596462715426
34 24.0548837006173
35 24.0480682329962
36 24.039291939522
37 24.0288257973186
38 24.0167821254395
39 24.0033675455016
40 23.9886964272314
41 23.9729312581929
42 23.9561796510431
43 23.9385723337676
44 23.9202063814839
45 23.901188632682
46 23.8816044789046
47 23.8615421066358
48 23.8410754072644
49 23.8202775750707
50 23.7992118090292
51 23.7779389936112
52 23.7565126921703
53 23.734983530823
54 23.7133965485346
55 23.6917937376487
56 23.6702126820613
57 23.648688061639
58 23.6272509891247
59 23.6059299275037
60 23.5847504013159
61 23.5637355774283
62 23.5429061728927
63 23.5222808393762
64 23.5018761705587
65 23.4817069692366
66 23.4617863018203
67 23.4421256930337
68 23.4227351995702
69 23.403623558274
70 23.3847982644254
71 23.3662656886105
72 23.3480311524036
73 23.3300990230985
74 23.3124727834835
75 23.2951551101633
76 23.2781479362024
77 23.2614525167699
78 23.245069484495
79 23.2289989049857
80 23.2132403252596
81 23.1977928209688
82 23.1826550384948
83 23.1678252352553
84 23.1533013161272
85 23.1390808679081
86 23.1251611907252
87 23.1115393275177
88 23.0982120910465
89 23.08517608911
90 23.0724277477139
91 23.0599633326175
92 23.0477789691609
93 23.0358706606487
94 23.0242343052733
95 23.0128657117679
96 23.0017606138109
97 22.990914683319
98 22.9803235426694
99 22.9699827759521
100 22.9598879393017
101 22.9500345703867
102 22.940418197105
103 22.9310343455482
104 22.9218785472825
105 22.9129463459964
106 22.904233303558
107 22.8957350055254
108 22.8874470661483
109 22.8793651328975
110 22.8714848905547
111 22.8638020648968
112 22.8563124260013
113 22.8490117912016
114 22.8418960277178
115 22.8349610549859
116 22.8282028467088
117 22.8216174326489
118 22.8152009001809
119 22.8089493956256
120 22.8028591253775
121 22.7969263568452
122 22.7911474192171
123 22.7855187040672
124 22.7800366658128
125 22.7746978220362
126 22.7694987536815
127 22.7644361051368
128 22.759506584211
129 22.7547069620142
130 22.7500340727502
131 22.7454848134287
132 22.7410561435039
133 22.7367450844472
134 22.7325487192591
135 22.728464191927
136 22.7244887068331
137 22.7206195281193
138 22.7168539790114
139 22.7131894411089
140 22.7096233536435
141 22.7061532127094
142 22.7027765704706
143 22.6994910343468
144 22.6962942661812
145 22.6931839813937
146 22.6901579481209
147 22.6872139863465
148 22.6843499670229
149 22.6815638111872
150 22.6788534890726
151 22.6762170192175
152 22.6736524675734
153 22.6711579466132
154 22.6687316144414
155 22.6663716739069
156 22.6640763717204
157 22.6618439975763
158 22.6596728832807
159 22.6575614018864
160 22.6555079668351
161 22.6535110311082
162 22.6515690863857
163 22.6496806622157
164 22.6478443251924
165 22.6460586781454
166 22.6443223593393
167 22.6426340416842
168 22.6409924319576
169 22.6393962700383
170 22.6378443281514
171 22.6363354101255
172 22.6348683506626
173 22.6334420146191
174 22.6320552963002
175 22.6307071187662
176 22.6293964331508
177 22.6281222179932
178 22.626883478581
179 22.6256792463065
180 22.6245085780356
181 22.623370555488
182 22.6222642846309
183 22.621188895084
184 22.6201435395371
185 22.6191273931793
186 22.6181396531407
187 22.6171795379454
188 22.616246286976
189 22.6153391599505
190 22.6144574364094
191 22.6136004152148
192 22.6127674140607
193 22.6119577689936
194 22.6111708339443
195 22.6104059802701
196 22.6096625963079
197 22.6089400869367
198 22.6082378731513
199 22.607555391645
200 22.6068920944024
201 22.6062474483021
202 22.6056209347285
203 22.6050120491925
204 22.6044203009621
205 22.6038452127016
206 22.6032863201187
207 22.6027431716216
208 22.6022153279833
209 22.6017023620149
210 22.6012038582461
211 22.6007194126147
212 22.6002486321629
213 22.5997911347416
214 22.5993465487218
215 22.5989145127138
216 22.5984946752926
217 22.5980866947312
218 22.5976902387399
219 22.5973049842126
220 22.5969306169798
221 22.5965668315669
222 22.5962133309601
223 22.5958698263775
224 22.5955360370459
225 22.5952116899842
226 22.5948965197914
227 22.5945902684412
228 22.5942926850809
229 22.5940035258364
230 22.5937225536218
231 22.5934495379539
232 22.5931842547725
233 22.5929264862638
234 22.5926760206903
235 22.5924326522236
236 22.5921961807828
237 22.5919664118764
238 22.5917431564492
239 22.591526230732
240 22.591315456097
241 22.5911106589154
242 22.5909116704202
243 22.5907183265717
244 22.5905304679269
245 22.5903479395128
246 22.5901705907027
247 22.5899982750956
248 22.5898308503996
249 22.5896681783179
250 22.5895101244378
251 22.5893565581234
252 22.58920735241
253 22.589062383903
254 22.588921532678
255 22.5887846821844
256 22.5886517191517
257 22.588522533498
258 22.5883970182413
259 22.5882750694127
260 22.5881565859729
261 22.5880414697302
262 22.5879296252607
263 22.5878209598315
264 22.5877153833253
265 22.587612808167
266 22.587513149253
267 22.5874163238817
268 22.5873222516867
269 22.5872308545707
270 22.5871420566425
271 22.587055784155
272 22.586971965445
273 22.5868905308749
274 22.5868114127754
275 22.586734545391
276 22.5866598648256
277 22.5865873089904
278 22.5865168175534
279 22.5864483318897
280 22.5863817950337
281 22.5863171516321
282 22.586254347899
283 22.5861933315713
284 22.5861340518662
285 22.5860764594394
286 22.5860205063444
287 22.5859661459932
288 22.5859133331181
289 22.5858620237346
290 22.5858121751047
291 22.5857637457023
292 22.5857166951785
293 22.5856709843289
294 22.585626575061
295 22.5855834303625
296 22.5855415142715
297 22.5855007918463
298 22.5854612291365
299 22.5854227931556
300 22.585385451853
301 22.5853491740879
};
\addplot [semithick, color0]
table {%
0 9.95581107809746
1 11.6370471100168
2 10.1711321309533
3 12.2510710276567
4 14.2537788487841
5 15.4985565148464
6 16.2773654448849
7 16.8367137065034
8 17.297119500307
9 17.6832072027399
10 18.0217499010742
11 18.3121230229724
12 18.5614417737288
13 18.7711215426083
14 18.9485558317378
15 19.0967162902599
16 19.221140524505
17 19.3244831470557
18 19.4104988111813
19 19.4812360312429
20 19.5393051232623
21 19.5863072451038
22 19.6240933298201
23 19.6539008921533
24 19.677054361494
25 19.6944940363704
26 19.7071710819379
27 19.7157921584968
28 19.7210426908383
29 19.7234494405405
30 19.7235073936544
31 19.7216064657974
32 19.7181041812475
33 19.7132871789763
34 19.7074132456965
35 19.7006915501954
36 19.6933072462224
37 19.6854116741398
38 19.6771369685617
39 19.6685914827438
40 19.6598686077019
41 19.6510448690708
42 19.6421853527242
43 19.6333431186501
44 19.6245626075037
45 19.615879662696
46 19.6073237146988
47 19.598918049778
48 19.5906812398101
49 19.5826274804093
50 19.5747675450182
51 19.5671091113671
52 19.5596574089246
53 19.5524155015517
54 19.5453847329389
55 19.538564957185
56 19.5319548483853
57 19.52555208168
58 19.5193535497921
59 19.5133555012916
60 19.5075536923954
61 19.5019434901784
62 19.4965199787708
63 19.4912780347892
64 19.4862124011143
65 19.4813177408085
66 19.4765886877091
67 19.4720198839751
68 19.4676060140544
69 19.4633418299549
70 19.459222173292
71 19.4552419914796
72 19.4513963512632
73 19.4476804482855
74 19.4440896145808
75 19.440619323381
76 19.4372651923759
77 19.434022985163
78 19.4308886115882
79 19.4278581268873
80 19.4249277300629
81 19.42209376149
82 19.4193527000231
83 19.4167011596305
84 19.4141358857304
85 19.4116537512613
86 19.4092517526019
87 19.4069270053694
88 19.4046767401714
89 19.4024982983349
90 19.4003891276619
91 19.3983467782277
92 19.396368898254
93 19.3944532300673
94 19.3925976061632
95 19.3907999453809
96 19.3890582492016
97 19.3873705981714
98 19.3857351484555
99 19.3841501285237
100 19.3826138359678
101 19.3811246344514
102 19.3796809507884
103 19.37828127215
104 19.3769241433959
105 19.3756081645264
106 19.3743319882526
107 19.3730943176793
108 19.3718939040985
109 19.3707295448867
110 19.3696000815038
111 19.3685043975886
112 19.367441417146
113 19.3664101028234
114 19.3654094542697
115 19.3644385065753
116 19.3634963287881
117 19.362582022501
118 19.3616947205089
119 19.3608335855309
120 19.3599978089935
121 19.3591866098732
122 19.3583992335945
123 19.3576349509803
124 19.3568930572524
125 19.356172871079
126 19.3554737336671
127 19.3547950078973
128 19.3541360774983
129 19.3534963462596
130 19.3528752372804
131 19.3522721922516
132 19.3516866707715
133 19.35111814969
134 19.3505661224838
135 19.3500300986576
136 19.3495096031713
137 19.3490041758929
138 19.348513371073
139 19.3480367568434
140 19.3475739147349
141 19.347124439216
142 19.3466879372506
143 19.346264027873
144 19.3458523417808
145 19.3454525209431
146 19.3450642182254
147 19.3446870970276
148 19.3443208309377
149 19.3439651033974
150 19.3436196073813
151 19.3432840450877
152 19.3429581276415
153 19.3426415748074
154 19.3423341147142
155 19.3420354835887
156 19.3417454255
157 19.3414636921116
158 19.3411900424439
159 19.3409242426438
160 19.340666065763
161 19.3404152915439
162 19.3401717062127
163 19.3399351022798
164 19.3397052783471
165 19.3394820389211
166 19.3392651942334
167 19.3390545600661
168 19.3388499575836
169 19.3386512131698
170 19.3384581582707
171 19.3382706292419
172 19.3380884672013
173 19.3379115178864
174 19.337739631516
175 19.3375726626571
176 19.3374104700948
177 19.3372529167071
178 19.337099869344
179 19.3369511987091
180 19.3368067792465
181 19.3366664890297
182 19.3365302096551
183 19.3363978261381
184 19.3362692268129
185 19.3361443032346
186 19.3360229500854
187 19.3359050650825
188 19.33579054889
189 19.3356793050321
190 19.3355712398101
191 19.3354662622213
192 19.3353642838807
193 19.3352652189443
194 19.3351689840361
195 19.3350754981753
196 19.3349846827079
197 19.3348964612385
198 19.3348107595649
199 19.334727505615
200 19.3346466293848
201 19.3345680628785
202 19.3344917400508
203 19.3344175967503
204 19.3343455706647
205 19.3342756012682
206 19.3342076297695
207 19.3341415990618
208 19.3340774536746
209 19.3340151397263
210 19.3339546048785
211 19.3338957982915
212 19.3338386705815
213 19.3337831737781
214 19.3337292612843
215 19.3336768878368
216 19.3336260094675
217 19.3335765834663
218 19.3335285683455
219 19.3334819238038
220 19.333436610693
221 19.3333925909847
222 19.333349827738
223 19.3333082850684
224 19.3332679281175
225 19.3332287230238
226 19.3331906368937
227 19.3331536377741
228 19.3331176946252
229 19.3330827772945
230 19.3330488564915
231 19.3330159037626
232 19.3329838914675
233 19.3329527927557
234 19.3329225815442
235 19.3328932324949
236 19.3328647209941
237 19.3328370231311
238 19.3328101156784
239 19.332783976072
240 19.3327585823925
241 19.3327339133468
242 19.3327099482499
243 19.3326866670076
244 19.3326640500997
245 19.3326420785636
246 19.3326207339782
247 19.3325999984485
248 19.3325798545905
249 19.3325602855168
250 19.3325412748222
251 19.3325228065697
252 19.3325048652779
253 19.3324874359069
254 19.3324705038466
255 19.3324540549041
256 19.3324380752914
257 19.3324225516144
258 19.3324074708614
259 19.3323928203922
260 19.3323785879273
261 19.332364761538
262 19.3323513296359
263 19.3323382809637
264 19.3323256045851
265 19.3323132898764
266 19.3323013265169
267 19.3322897044805
268 19.3322784140273
269 19.3322674456956
270 19.3322567902936
271 19.3322464388919
272 19.3322363828161
273 19.332226613639
274 19.3322171231745
275 19.3322079034696
276 19.3321989467987
277 19.3321902456565
278 19.3321817927518
279 19.3321735810018
280 19.3321656035255
281 19.3321578536386
282 19.3321503248473
283 19.3321430108433
284 19.3321359054981
285 19.3321290028585
286 19.3321222971408
287 19.3321157827265
288 19.3321094541574
289 19.3321033061312
290 19.3320973334967
291 19.3320915312499
292 19.3320858945294
293 19.3320804186126
294 19.3320750989118
295 19.33206993097
296 19.3320649104574
297 19.332060033168
298 19.3320552950155
299 19.3320506920304
300 19.3320462203563
301 19.3320418762471
};
\addplot [semithick, color1]
table {%
0 1.59940406322228
1 15.6155080494763
2 14.9956173351263
3 14.0292737362584
4 14.7342526755141
5 15.2553831759907
6 14.852779239219
7 14.6546820478675
8 14.4909285700037
9 14.269151776588
10 14.0425264423923
11 13.8704581453413
12 13.6945299805158
13 13.5440145122431
14 13.4046169135652
15 13.2842982811934
16 13.1721620683868
17 13.0747207182795
18 12.9851993819583
19 12.9063740680623
20 12.8344590708864
21 12.770742343469
22 12.7128071087641
23 12.6611663383623
24 12.6142961410437
25 12.5722974065371
26 12.5341727434767
27 12.4998435327442
28 12.4686361679064
29 12.4404004754467
30 12.4146697545443
31 12.3912777916934
32 12.3698928528438
33 12.3503582156787
34 12.3324330384772
35 12.3159800172503
36 12.300821135813
37 12.2868408471177
38 12.2739055870493
39 12.2619203573584
40 12.2507836819322
41 12.2404185113229
42 12.2307469133439
43 12.2217068580059
44 12.2132379193203
45 12.2052903182623
46 12.1978167872836
47 12.1907773849494
48 12.1841348234299
49 12.1778569867495
50 12.171914214652
51 12.1662805836261
52 12.1609323038229
53 12.1558483412125
54 12.1510094535819
55 12.1463984678517
56 12.1419996873311
57 12.1377989933356
58 12.1337834712923
59 12.1299414267058
60 12.1262621425936
61 12.1227358569165
62 12.1193536005015
63 12.1161071599441
64 12.1129889660559
65 12.1099920539507
66 12.1071099840515
67 12.104336804643
68 12.1016669944457
69 12.0990954296477
70 12.0966173411614
71 12.094228286555
72 12.0919241175724
73 12.0897009566653
74 12.0875551718667
75 12.0854833573504
76 12.0834823136912
77 12.0815490318222
78 12.0796806773178
79 12.0778745771604
80 12.0761282070789
81 12.0744391806119
82 12.0728052388015
83 12.0712242411236
84 12.0696941570214
85 12.0682130583512
86 12.0667791123685
87 12.0653905754052
88 12.0640457870153
89 12.0627431646548
90 12.0614811987602
91 12.0602584482494
92 12.0590735363573
93 12.0579251468104
94 12.0568120202818
95 12.055732951122
96 12.0546867843245
97 12.053672412717
98 12.0526887743506
99 12.0517348500757
100 12.0508096612835
101 12.049912267804
102 12.0490417659441
103 12.0481972866564
104 12.0473779938264
105 12.0465830826715
106 12.0458117782394
107 12.0450633340015
108 12.044337030532
109 12.0436321742673
110 12.0429480963388
111 12.0422841514751
112 12.0416397169669
113 12.0410141916917
114 12.0404069951924
115 12.0398175668081
116 12.0392453648511
117 12.0386898658294
118 12.0381505637094
119 12.0376269692176
120 12.0371186091786
121 12.0366250258859
122 12.036145776505
123 12.0356804325055
124 12.0352285791211
125 12.034789814835
126 12.0343637508905
127 12.0339500108237
128 12.0335482300181
129 12.033158055279
130 12.0327791444279
131 12.0324111659135
132 12.0320537984406
133 12.0317067306149
134 12.0313696606027
135 12.0310422958045
136 12.0307243525429
137 12.030415555763
138 12.0301156387444
139 12.0298243428253
140 12.0295414171374
141 12.029266618351
142 12.0289997104296
143 12.0287404643952
144 12.0284886581002
145 12.0282440760104
146 12.0280065089939
147 12.0277757541189
148 12.0275516144586
149 12.0273338989028
150 12.0271224219766
151 12.0269170036654
152 12.0267174692456
153 12.0265236491218
154 12.0263353786694
155 12.0261524980821
156 12.0259748522254
157 12.0258022904942
158 12.0256346666757
159 12.0254718388165
160 12.0253136690946
161 12.025160023695
162 12.0250107726893
163 12.0248657899201
164 12.0247249528879
165 12.0245881426425
166 12.0244552436774
167 12.0243261438281
168 12.0242007341724
169 12.0240789089354
170 12.0239605653963
171 12.0238456037986
172 12.0237339272629
173 12.0236254417025
174 12.0235200557414
175 12.0234176806353
176 12.0233182301943
177 12.0232216207083
178 12.023127770875
179 12.0230366017297
180 12.0229480365767
181 12.0228620009243
182 12.0227784224197
183 12.0226972307879
184 12.0226183577708
185 12.0225417370689
186 12.0224673042849
187 12.0223949968681
188 12.0223247540616
189 12.0222565168501
190 12.0221902279097
191 12.022125831559
192 12.022063273712
193 12.0220025018317
194 12.0219434648861
195 12.0218861133039
196 12.0218303989333
197 12.021776275001
198 12.021723696072
199 12.0216726180117
200 12.0216229979485
201 12.0215747942372
202 12.0215279664238
203 12.0214824752116
204 12.0214382824277
205 12.021395350991
206 12.0213536448805
207 12.0213131291052
208 12.0212737696745
209 12.0212355335696
210 12.0211983887153
211 12.0211623039534
212 12.0211272490162
213 12.0210931945008
214 12.0210601118448
215 12.021027973302
216 12.0209967519187
217 12.0209664215116
218 12.0209369566454
219 12.0209083326113
220 12.0208805254067
221 12.0208535117143
222 12.0208272688831
223 12.0208017749089
224 12.0207770084162
225 12.0207529486399
226 12.0207295754079
227 12.0207068691243
228 12.0206848107528
229 12.0206633818006
230 12.0206425643032
231 12.020622340809
232 12.0206026943646
233 12.0205836085008
234 12.0205650672186
235 12.0205470549759
236 12.0205295566742
237 12.0205125576462
238 12.0204960436434
239 12.0204800008238
240 12.0204644157408
241 12.0204492753318
242 12.0204345669067
243 12.0204202781382
244 12.0204063970503
245 12.0203929120095
246 12.0203798117138
247 12.0203670851842
248 12.020354721755
249 12.0203427110648
250 12.0203310430481
251 12.0203197079268
252 12.0203086962016
253 12.0202979986446
254 12.020287606291
255 12.0202775104323
256 12.0202677026081
257 12.0202581745997
258 12.020248918423
259 12.0202399263216
260 12.0202311907606
261 12.0202227044202
262 12.0202144601892
263 12.0202064511598
264 12.0201986706208
265 12.0201911120531
266 12.0201837691231
267 12.0201766356784
268 12.0201697057419
269 12.0201629735071
270 12.0201564333334
271 12.0201500797408
272 12.020143907406
273 12.0201379111575
274 12.0201320859713
275 12.020126426967
276 12.0201209294031
277 12.0201155886736
278 12.0201104003041
279 12.0201053599476
280 12.0201004633812
281 12.0200957065026
282 12.0200910853265
283 12.0200865959813
284 12.0200822347059
285 12.0200779978465
286 12.0200738818535
287 12.0200698832787
288 12.0200659987723
289 12.0200622250798
290 12.02005855904
291 12.0200549975814
292 12.0200515377207
293 12.0200481765592
294 12.0200449112812
295 12.0200417391513
296 12.0200386575121
297 12.020035663782
298 12.020032755453
299 12.020029930089
300 12.0200271853229
301 12.0200245188555
};
\addplot [semithick, color2]
table {%
0 40.8990148043841
1 33.6664941306119
2 27.4656058202172
3 26.367175218954
4 26.5568755313956
5 26.9334773727802
6 27.0125624564899
7 27.030163410756
8 27.0255413395683
9 26.9657197751265
10 26.8964873874544
11 26.801749258908
12 26.705174620034
13 26.5969781748114
14 26.4906042513556
15 26.3802667246891
16 26.2734010260694
17 26.1669016319508
18 26.0648507158061
19 25.9654842649262
20 25.871013770906
21 25.7803810369139
22 25.6947128598348
23 25.6133194272293
24 25.536714152283
25 25.4644017149787
26 25.3965532305805
27 25.3327829065781
28 25.2730767396243
29 25.2171162618477
30 25.1647933330326
31 25.115836123148
32 25.0700943794945
33 25.027332444789
34 24.987387183663
35 24.9500532982475
36 24.9151706191445
37 24.8825604221257
38 24.8520735427797
39 24.8235548860445
40 24.7968698239513
41 24.7718843017208
42 24.7484792101129
43 24.7265391329811
44 24.7059600739545
45 24.6866430049541
46 24.6684979329626
47 24.6514401280253
48 24.6353921861789
49 24.6202817639192
50 24.6060425546269
51 24.5926128796623
52 24.5799360851669
53 24.5679596285374
54 24.5566351744661
55 24.5459179748049
56 24.5357668161338
57 24.5261435790186
58 24.5170131192473
59 24.5083429412183
60 24.5001030562289
61 24.4922657318383
62 24.4848053492958
63 24.4776982059178
64 24.4709223821468
65 24.4644575825989
66 24.4582850170335
67 24.4523872707017
68 24.4467482002693
69 24.4413528270455
70 24.4361872472938
71 24.4312385437307
72 24.426494708937
73 24.4219445716765
74 24.4175777318678
75 24.4133844990524
76 24.4093558373776
77 24.4054833140944
78 24.4017590531059
79 24.3981756917839
80 24.3947263417893
81 24.3914045528083
82 24.3882042795165
83 24.3851198510821
84 24.3821459433031
85 24.3792775529246
86 24.3765099741228
87 24.3738387768446
88 24.371259786941
89 24.3687690678701
90 24.3663629038917
91 24.3640377845868
92 24.3617903906196
93 24.3596175806164
94 24.3575163790824
95 24.3554839652589
96 24.3535176628497
97 24.3516149305382
98 24.349773353235
99 24.34799063399
100 24.3462645865188
101 24.3445931282893
102 24.3429742741245
103 24.3414061302782
104 24.3398868889465
105 24.3384148231775
106 24.3369882821495
107 24.335605686786
108 24.3342655256824
109 24.3329663513176
110 24.3317067765301
111 24.3304854712357
112 24.3293011593695
113 24.3281526160341
114 24.327038664837
115 24.3259581754053
116 24.3249100610607
117 24.323893276646
118 24.3229068164889
119 24.3219497124946
120 24.3210210323567
121 24.3201198778783
122 24.3192453833945
123 24.3183967142896
124 24.3175730656019
125 24.3167736607096
126 24.3159977500923
127 24.3152446101633
128 24.3145135421663
129 24.3138038711338
130 24.3131149449018
131 24.3124461331777
132 24.3117968266568
133 24.3111664361854
134 24.3105543919675
135 24.3099601428101
136 24.3093831554079
137 24.3088229136621
138 24.3082789180328
139 24.3077506849223
140 24.3072377460873
141 24.3067396480789
142 24.3062559517075
143 24.3057862315331
144 24.305330075377
145 24.304887083856
146 24.3044568699364
147 24.3040390585073
148 24.3036332859718
149 24.3032391998553
150 24.3028564584299
151 24.3024847303544
152 24.3021236943283
153 24.3017730387601
154 24.301432461448
155 24.3011016692737
156 24.3007803779073
157 24.3004683115238
158 24.3001652025303
159 24.2998707913031
160 24.2995848259345
161 24.299307061989
162 24.2990372622683
163 24.2987751965843
164 24.298520641541
165 24.2982733803231
166 24.2980332024924
167 24.2977999037916
168 24.2975732859539
169 24.2973531565202
170 24.2971393286617
171 24.2969316210083
172 24.2967298574837
173 24.2965338671448
174 24.2963434840274
175 24.296158546996
176 24.2959788995989
177 24.2958043899286
178 24.2956348704855
179 24.2954701980467
180 24.295310233539
181 24.2951548419153
182 24.2950038920359
183 24.2948572565526
184 24.2947148117967
185 24.2945764376708
186 24.2944420175434
187 24.2943114381474
188 24.294184589481
189 24.2940613647123
190 24.2939416600862
191 24.2938253748351
192 24.2937124110906
193 24.2936026738
194 24.2934960706437
195 24.2933925119556
196 24.2932919106462
197 24.2931941821276
198 24.2930992442407
199 24.2930070171853
200 24.292917423451
201 24.2928303877514
202 24.2927458369596
203 24.2926637000457
204 24.292583908016
205 24.2925063938546
206 24.2924310924661
207 24.2923579406199
208 24.292286876897
209 24.2922178416373
210 24.292150776889
211 24.2920856263597
212 24.2920223353683
213 24.2919608507988
214 24.2919011210552
215 24.2918430960178
216 24.291786727001
217 24.2917319667117
218 24.2916787692096
219 24.2916270898683
220 24.2915768853375
221 24.2915281135064
222 24.2914807334683
223 24.2914347054857
224 24.2913899909573
225 24.2913465523849
226 24.2913043533421
227 24.2912633584435
228 24.2912235333148
229 24.2911848445641
230 24.2911472597533
231 24.2911107473712
232 24.291075276807
233 24.291040818324
234 24.2910073430352
235 24.2909748228785
236 24.2909432305936
237 24.2909125396984
238 24.2908827244675
239 24.2908537599097
240 24.2908256217479
241 24.2907982863981
242 24.2907717309496
243 24.2907459331459
244 24.2907208713662
245 24.2906965246067
246 24.2906728724635
247 24.290649895115
248 24.2906275733057
249 24.2906058883296
250 24.2905848220148
251 24.2905643567081
252 24.2905444752602
253 24.2905251610115
254 24.2905063977776
255 24.2904881698363
256 24.290470461914
257 24.2904532591732
258 24.2904365471998
259 24.2904203119911
260 24.290404539944
261 24.2903892178437
262 24.2903743328524
263 24.2903598724988
264 24.2903458246675
265 24.2903321775889
266 24.2903189198292
267 24.2903060402807
268 24.2902935281531
269 24.2902813729637
270 24.290269564529
271 24.2902580929562
272 24.2902469486345
273 24.2902361222277
274 24.2902256046659
275 24.2902153871378
276 24.2902054610837
277 24.2901958181882
278 24.2901864503731
279 24.2901773497905
280 24.2901685088168
281 24.2901599200456
282 24.290151576282
283 24.2901434705364
284 24.2901355960184
285 24.2901279461315
286 24.2901205144676
287 24.2901132948011
288 24.2901062810841
289 24.2900994674415
290 24.2900928481655
291 24.2900864177114
292 24.2900801706925
293 24.2900741018758
294 24.2900682061778
295 24.2900624786597
296 24.2900569145241
297 24.2900515091099
298 24.2900462578893
299 24.2900411564637
300 24.2900362005598
301 24.2900313860264
};
\addplot [semithick, color3]
table {%
0 13.9269101784894
1 7.53118993249799
2 10.4572860683865
3 10.6524857638151
4 12.3007868241617
5 13.6098521796777
6 14.5932262934043
7 15.5772811832999
8 16.3002912899561
9 16.9786090080546
10 17.4760337061736
11 17.9279297453415
12 18.262564523421
13 18.5583525072475
14 18.7789328760996
15 18.969662039284
16 19.1118747175854
17 19.2320499005241
18 19.320908145058
19 19.3939722861502
20 19.44683162764
21 19.4886733830372
22 19.5175355231786
23 19.538897596104
24 19.5519926080689
25 19.5601127096824
26 19.5630423988243
27 19.5627731717081
28 19.5593213039998
29 19.5538979248265
30 19.5465984580806
31 19.5381617981115
32 19.5286944029635
33 19.5186470220035
34 19.5081105341867
35 19.4973585710332
36 19.4864591721695
37 19.4755764562078
38 19.4647566300736
39 19.4540958439017
40 19.4436223934654
41 19.4333902078876
42 19.4234140805144
43 19.4137217941276
44 19.4043185564003
45 19.3952160973636
46 19.3864131699543
47 19.3779118127018
48 19.3697066750592
49 19.3617941170917
50 19.354166374309
51 19.34681665379
52 19.3397359478376
53 19.3329158887579
54 19.3263470091037
55 19.3200203395003
56 19.3139264570005
57 19.3080563768155
58 19.3024010289809
59 19.2969517528655
60 19.2917000061014
61 19.2866376354417
62 19.2817567114836
63 19.2770496736438
64 19.2725092330663
65 19.2681284469158
66 19.2639006584255
67 19.2598195317409
68 19.2558790124455
69 19.2520733406534
70 19.2483970230974
71 19.2448448345029
72 19.241411796473
73 19.2380931728201
74 19.2348844526907
75 19.2317813430474
76 19.2287797546439
77 19.2258757934312
78 19.2230657486057
79 19.2203460839026
80 19.2177134272596
81 19.2151645624969
82 19.2126964203061
83 19.2103060705548
84 19.2079907143975
85 19.2057476772942
86 19.2035744020906
87 19.2014684427586
88 19.1994274583211
89 19.1974492072808
90 19.1955315422831
91 19.1936724051796
92 19.1918698223361
93 19.1901219002695
94 19.1884268215195
95 19.1867828407965
96 19.1851882813456
97 19.1836415315453
98 19.1821410417015
99 19.1806853210421
100 19.1792729348855
101 19.1779025019818
102 19.1765726920078
103 19.1752822232106
104 19.174029860187
105 19.1728144117912
106 19.1716347291619
107 19.1704897038604
108 19.1693782661135
109 19.1682993831528
110 19.1672520576457
111 19.1662353262109
112 19.1652482580134
113 19.1642899534341
114 19.1633595428084
115 19.1624561852307
116 19.161579067419
117 19.1607274026375
118 19.1599004296724
119 19.1590974118579
120 19.1583176361497
121 19.1575604122424
122 19.1568250717296
123 19.1561109673015
124 19.1554174719814
125 19.1547439783949
126 19.1540898980735
127 19.1534546607882
128 19.1528377139122
129 19.1522385218113
130 19.1516565652604
131 19.1510913408842
132 19.1505423606211
133 19.1500091512096
134 19.1494912536952
135 19.1489882229565
136 19.1484996272511
137 19.1480250477786
138 19.1475640782604
139 19.1471163245363
140 19.1466814041751
141 19.1462589461012
142 19.145848590234
143 19.1454499871412
144 19.1450627977037
145 19.144686692794
146 19.1443213529644
147 19.1439664681478
148 19.1436217373678
149 19.1432868684592
150 19.1429615777982
151 19.142645590042
152 19.1423386378766
153 19.1420404617736
154 19.1417508097548
155 19.1414694371651
156 19.141196106452
157 19.1409305869529
158 19.1406726546894
159 19.140422092168
160 19.1401786881868
161 19.1399422376492
162 19.1397125413831
163 19.1394894059655
164 19.1392726435529
165 19.1390620717172
166 19.1388575132867
167 19.1386587961911
168 19.1384657533126
169 19.138278222341
170 19.1380960456328
171 19.1379190700752
172 19.1377471469544
173 19.1375801318269
174 19.1374178843957
175 19.1372602683899
176 19.1371071514477
177 19.136958405003
178 19.1368139041758
179 19.136673527665
180 19.1365371576454
181 19.136404679667
182 19.1362759825575
183 19.136150958328
184 19.1360295020807
185 19.1359115119204
186 19.1357968888676
187 19.1356855367749
188 19.135577362245
189 19.1354722745522
190 19.1353701855652
191 19.1352710096728
192 19.1351746637113
193 19.1350810668945
194 19.1349901407451
195 19.1349018090288
196 19.1348159976898
197 19.1347326347885
198 19.1346516504406
199 19.1345729767584
200 19.1344965477935
201 19.1344222994813
202 19.134350169587
203 19.1342800976533
204 19.1342120249495
205 19.1341458944221
206 19.1340816506468
207 19.1340192397817
208 19.1339586095225
209 19.133899709058
210 19.1338424890279
211 19.1337869014808
212 19.1337328998344
213 19.1336804388362
214 19.1336294745251
215 19.1335799641954
216 19.1335318663599
217 19.1334851407158
218 19.1334397481107
219 19.1333956505094
220 19.1333528109624
221 19.1333111935749
222 19.1332707634762
223 19.133231486791
224 19.1331933306107
225 19.1331562629657
226 19.133120252799
227 19.1330852699396
228 19.1330512850777
229 19.1330182697396
230 19.1329861962644
231 19.1329550377804
232 19.1329247681826
233 19.1328953621111
234 19.1328667949294
235 19.1328390427041
236 19.1328120821848
237 19.1327858907842
238 19.1327604465599
239 19.1327357281953
240 19.1327117149821
241 19.1326883868028
242 19.1326657241141
243 19.13264370793
244 19.1326223198066
245 19.1326015418259
246 19.1325813565812
247 19.1325617471626
248 19.1325426971425
249 19.132524190562
250 19.1325062119177
251 19.1324887461484
252 19.1324717786225
253 19.132455295126
254 19.1324392818504
255 19.1324237253812
256 19.1324086126866
257 19.1323939311065
258 19.132379668342
259 19.1323658124454
260 19.1323523518094
261 19.1323392751581
262 19.1323265715375
263 19.1323142303056
264 19.1323022411245
265 19.132290593951
266 19.1322792790284
267 19.1322682868784
268 19.1322576082933
269 19.1322472343277
270 19.1322371562918
271 19.1322273657433
272 19.1322178544812
273 19.1322086145382
274 19.1321996381743
275 19.1321909178703
276 19.1321824463216
277 19.1321742164321
278 19.1321662213077
279 19.1321584542516
280 19.1321509087575
281 19.132143578505
282 19.1321364573539
283 19.1321295393393
284 19.1321228186664
285 19.1321162897056
286 19.132109946988
287 19.1321037852008
288 19.1320977991827
289 19.1320919839195
290 19.1320863345402
291 19.1320808463128
292 19.1320755146402
293 19.1320703350563
294 19.1320653032228
295 19.1320604149248
296 19.1320556660677
297 19.1320510526739
298 19.1320465708791
299 19.1320422169294
300 19.1320379871776
301 19.1320338780811
};
\addplot [semithick, color4]
table {%
0 27.0697200239144
1 20.502101083431
2 16.728654800662
3 18.5321381592604
4 18.8895272991728
5 20.6118205805042
6 21.3401768896511
7 22.6813406872541
8 23.3853121100454
9 24.4087847817159
10 25.0723200817333
11 25.8982018727548
12 26.5089387676357
13 27.1948267252975
14 27.7451521567698
15 28.3212284522154
16 28.8075531305476
17 29.2943874925384
18 29.7187298104172
19 30.1315268560722
20 30.4987517457247
21 30.8494010555354
22 31.1653781705372
23 31.4634256516499
24 31.7341634052106
25 31.9874576044867
26 32.2186699150925
27 32.4337786852835
28 32.6306954445558
29 32.8131756457981
30 32.9804765860619
31 33.1350613540892
32 33.2768748822929
33 33.4076111730854
34 33.527545988299
35 33.6379011026688
36 33.7390922702566
37 33.8320396772289
38 33.9171992900732
39 33.9952896772754
40 34.0667569043353
41 34.13217805727
42 34.1919660159398
43 34.2465938332219
44 34.2964321794124
45 34.341874406661
46 34.3832473255562
47 34.4208811692863
48 34.4550608645604
49 34.4860653897949
50 34.5141413733551
51 34.539525420262
52 34.5624299917633
53 34.5830562277058
54 34.6015865562255
55 34.6181921893632
56 34.6330293988801
57 34.6462440069008
58 34.6579696397072
59 34.6683305065759
60 34.6774407040644
61 34.6854060056885
62 34.6923237094065
63 34.698283844012
64 34.7033692843207
65 34.7076566039872
66 34.7112163105044
67 34.7141134759303
68 34.7164080138193
69 34.7181551643702
70 34.7194057736138
71 34.7202066785408
72 34.7206009695434
73 34.7206283034949
74 34.7203251414769
75 34.7197250076613
76 34.7188587001012
77 34.7177545073318
78 34.7164383928778
79 34.7149341779155
80 34.7132637014767
81 34.7114469752884
82 34.7095023221579
83 34.7074465076645
84 34.705294859293
85 34.703061378669
86 34.7007588438861
87 34.6983989052764
88 34.6959921731626
89 34.6935482996334
90 34.6910760537092
91 34.6885833911878
92 34.6860775189696
93 34.6835649547162
94 34.6810515818572
95 34.6785427005379
96 34.6760430746263
97 34.6735569752082
98 34.6710882207315
99 34.6686402141232
100 34.6662159770497
101 34.6638181815744
102 34.6614491793762
103 34.6591110287338
104 34.6568055194253
105 34.6545341957121
106 34.6522983775411
107 34.650099180105
108 34.647937531879
109 34.6458141912519
110 34.6437297618545
111 34.6416847066847
112 34.6396793611193
113 34.6377139448968
114 34.6357885731474
115 34.6339032665447
116 34.6320579606425
117 34.6302525144612
118 34.6284867183784
119 34.6267603013786
120 34.6250729377087
121 34.6234242529864
122 34.6218138298024
123 34.6202412128547
124 34.6187059136523
125 34.6172074148199
126 34.6157451740351
127 34.6143186276265
128 34.6129271938588
129 34.6115702759287
130 34.6102472646955
131 34.6089575411655
132 34.6077004787508
133 34.6064754453192
134 34.6052818050525
135 34.6041189201283
136 34.6029861522384
137 34.6018828639585
138 34.6008084199797
139 34.5997621882136
140 34.5987435407809
141 34.5977518548944
142 34.5967865136421
143 34.5958469066824
144 34.5949324308555
145 34.5940424907199
146 34.5931764990198
147 34.5923338770893
148 34.5915140551982
149 34.5907164728461
150 34.5899405790073
151 34.5891858323326
152 34.5884517013106
153 34.5877376643929
154 34.5870432100865
155 34.5863678370159
156 34.5857110539584
157 34.5850723798548
158 34.5844513437984
159 34.5838474850031
160 34.5832603527555
161 34.5826895063487
162 34.5821345150043
163 34.5815949577797
164 34.5810704234653
165 34.5805605104717
166 34.5800648267076
167 34.5795829894509
168 34.5791146252127
169 34.5786593695958
170 34.5782168671486
171 34.5777867712147
172 34.5773687437796
173 34.5769624553141
174 34.5765675846164
175 34.576183818652
176 34.575810852393
177 34.5754483886563
178 34.5750961379423
179 34.5747538182729
180 34.5744211550307
181 34.5740978807981
182 34.5737837351982
183 34.5734784647367
184 34.5731818226448
185 34.5728935687242
186 34.5726134691938
187 34.572341296538
188 34.5720768293574
189 34.5718198522216
190 34.571570155524
191 34.571327535339
192 34.5710917932818
193 34.5708627363703
194 34.5706401768899
195 34.5704239322603
196 34.5702138249052
197 34.5700096821244
198 34.5698113359688
199 34.5696186231172
200 34.5694313847566
201 34.5692494664644
202 34.5690727180935
203 34.5689009936598
204 34.5687341512323
205 34.5685720528253
206 34.5684145642939
207 34.5682615552313
208 34.5681128988685
209 34.5679684719767
210 34.5678281547719
211 34.567691830822
212 34.5675593869554
213 34.5674307131733
214 34.5673057025627
215 34.5671842512123
216 34.5670662581308
217 34.5669516251663
218 34.5668402569289
219 34.5667320607146
220 34.5666269464311
221 34.5665248265258
222 34.5664256159158
223 34.5663292319194
224 34.5662355941896
225 34.5661446246491
226 34.5660562474274
227 34.5659703887994
228 34.5658869771257
229 34.565805942794
230 34.565727218163
231 34.5656507375072
232 34.5655764369629
233 34.5655042544766
234 34.565434129754
235 34.5653660042107
236 34.565299820924
237 34.5652355245867
238 34.5651730614611
239 34.5651123793352
240 34.5650534274797
241 34.564996156606
242 34.5649405188259
243 34.5648864676121
244 34.5648339577594
245 34.5647829453477
246 34.5647333877057
247 34.5646852433754
248 34.5646384720781
249 34.5645930346807
250 34.5645488931634
251 34.5645060105885
252 34.564464351069
253 34.5644238797398
254 34.5643845627279
255 34.5643463671247
256 34.5643092609585
257 34.5642732131682
258 34.564238193577
259 34.5642041728676
260 34.5641711225579
261 34.5641390149769
262 34.5641078232419
263 34.5640775212362
264 34.5640480835873
265 34.5640194856454
266 34.5639917034633
267 34.5639647137762
268 34.5639384939823
269 34.563913022124
270 34.5638882768697
271 34.5638642374957
272 34.5638408838689
273 34.5638181964304
274 34.5637961561788
275 34.5637747446543
276 34.5637539439237
277 34.5637337365647
278 34.5637141056521
279 34.5636950347432
280 34.5636765078641
281 34.5636585094964
282 34.5636410245643
283 34.5636240384219
284 34.563607536841
285 34.5635915059991
286 34.5635759324679
287 34.5635608032023
288 34.5635461055288
289 34.5635318271359
290 34.5635179560628
291 34.5635044806901
292 34.5634913897298
293 34.5634786722157
294 34.5634663174946
295 34.5634543152171
296 34.5634426553289
297 34.5634313280626
298 34.5634203239294
299 34.5634096337112
300 34.5633992484529
301 34.5633891594546
};
\addplot [semithick, color5]
table {%
0 13.3941694374756
1 22.5571267789845
2 24.0809492230909
3 24.4229178098829
4 22.6631305839952
5 22.2148698822705
6 21.2221987048063
7 20.8625154514107
8 20.1057271602104
9 19.7227637776772
10 19.1491139391271
11 18.8021608427259
12 18.3670631842237
13 18.073006799792
14 17.7418059488234
15 17.4982858881598
16 17.2425720397545
17 17.0425882740615
18 16.8421137449008
19 16.6780413554839
20 16.5186086550059
21 16.3836934983787
22 16.2552435158779
23 16.1438549222692
24 16.0391731377234
25 15.9467494190043
26 15.8605725030523
27 15.7834693210504
28 15.7118930513814
29 15.6472144151524
30 15.5872963666134
31 15.5327430061239
32 15.482232596075
33 15.4359753568392
34 15.3931278818956
35 15.3537061085318
36 15.317152519954
37 15.2833941650059
38 15.2520484112563
39 15.2230078748036
40 15.1959999347542
41 15.1709099274583
42 15.1475366908665
43 15.1257709927033
44 15.1054597345993
45 15.0865043398999
46 15.0687852142209
47 15.0522159025633
48 15.0367009849359
49 15.0221658095457
50 15.0085329568116
51 14.9957385001545
52 14.9837187946783
53 14.9724193179031
54 14.9617872093061
55 14.9517760335267
56 14.9423415311198
57 14.9334441484268
58 14.9250465878242
59 14.9171151203692
60 14.9096181495895
61 14.9025268656486
62 14.8958143841469
63 14.8894560481693
64 14.8834288966543
65 14.8777117815932
66 14.8722850279867
67 14.8671304569461
68 14.8622311591854
69 14.8575714727869
70 14.853136825689
71 14.8489136939264
72 14.844889487388
73 14.8410525018624
74 14.8373918329594
75 14.8338973285648
76 14.8305595218594
77 14.8273695872032
78 14.8243192866588
79 14.8214009304563
80 14.8186073334511
81 14.8159317803781
82 14.8133679898766
83 14.8109100842943
84 14.8085525596447
85 14.8062902595315
86 14.8041183498649
87 14.8020322964227
88 14.8000278434488
89 14.7981009943773
90 14.7962479936394
91 14.7944653101144
92 14.7927496216132
93 14.7910978006694
94 14.7895069012703
95 14.7879741466514
96 14.7864969179244
97 14.7850727435842
98 14.783699289745
99 14.7823743511099
100 14.7810958425737
101 14.7798617914435
102 14.7786703302048
103 14.7775196898119
104 14.7764081934471
105 14.7753342507264
106 14.7742963523076
107 14.7732930648795
108 14.7723230264971
109 14.7713849422417
110 14.7704775801799
111 14.7695997675992
112 14.7687503875013
113 14.7679283753328
114 14.7671327159369
115 14.7663624407102
116 14.765616624948
117 14.7648943853672
118 14.764194877792
119 14.7635172949907
120 14.7628608646544
121 14.7622248475059
122 14.7616085355304
123 14.7610112503184
124 14.760432341515
125 14.759871185365
126 14.7593271833506
127 14.7587997609117
128 14.7582883662465
129 14.7577924691843
130 14.7573115601261
131 14.7568451490499
132 14.7563927645739
133 14.7559539530757
134 14.7555282778624
135 14.7551153183887
136 14.7547146695203
137 14.7543259408382
138 14.7539487559829
139 14.7535827520346
140 14.7532275789275
141 14.7528828988962
142 14.7525483859518
143 14.7522237253859
144 14.7519086133007
145 14.751602756164
146 14.7513058703865
147 14.7510176819213
148 14.7507379258831
149 14.7504663461869
150 14.7502026952039
151 14.7499467334343
152 14.7496982291969
153 14.7494569583317
154 14.7492227039176
155 14.7489952560037
156 14.7487744113514
157 14.7485599731897
158 14.7483517509806
159 14.7481495601957
160 14.7479532221013
161 14.7477625635547
162 14.7475774168073
163 14.7473976193175
164 14.7472230135707
165 14.747053446907
166 14.7468887713559
167 14.7467288434779
168 14.7465735242121
169 14.7464226787304
170 14.7462761762968
171 14.7461338901326
172 14.7459956972866
173 14.7458614785105
174 14.745731118139
175 14.7456045039737
176 14.7454815271722
177 14.7453620821412
178 14.7452460664325
179 14.7451333806443
180 14.7450239283246
181 14.7449176158788
182 14.7448143524807
183 14.7447140499859
184 14.7446166228489
185 14.7445219880428
186 14.7444300649815
187 14.7443407754449
188 14.7442540435065
189 14.7441697954637
190 14.7440879597695
191 14.7440084669677
192 14.7439312496294
193 14.7438562422919
194 14.7437833813993
195 14.7437126052456
196 14.7436438539189
197 14.743577069248
198 14.7435121947503
199 14.7434491755818
200 14.7433879584879
201 14.7433284917567
202 14.7432707251731
203 14.7432146099745
204 14.7431600988081
205 14.743107145689
206 14.7430557059605
207 14.7430057362544
208 14.7429571944536
209 14.7429100396554
210 14.7428642321358
211 14.7428197333149
212 14.7427765057239
213 14.7427345129723
214 14.7426937197164
215 14.7426540916292
216 14.7426155953704
217 14.7425781985582
218 14.7425418697409
219 14.7425065783701
220 14.7424722947747
221 14.7424389901352
222 14.7424066364593
223 14.7423752065577
224 14.7423446740209
225 14.7423150131968
226 14.7422861991689
227 14.7422582077346
228 14.7422310153852
229 14.7422045992853
230 14.7421789372539
231 14.7421540077453
232 14.7421297898305
233 14.7421062631802
234 14.7420834080468
235 14.742061205248
236 14.7420396361505
237 14.7420186826543
238 14.741998327177
239 14.7419785526396
240 14.7419593424514
241 14.7419406804963
242 14.741922551119
243 14.741904939112
244 14.7418878297026
245 14.7418712085405
246 14.7418550616854
247 14.7418393755959
248 14.7418241371172
249 14.7418093334708
250 14.7417949522433
251 14.741780981376
252 14.7417674091548
253 14.7417542242001
254 14.7417414154578
255 14.7417289721894
256 14.741716883963
257 14.7417051406449
258 14.741693732391
259 14.7416826496379
260 14.7416718830959
261 14.7416614237401
262 14.7416512628038
263 14.7416413917702
264 14.7416318023661
265 14.7416224865543
266 14.7416134365271
267 14.7416046446999
268 14.7415961037045
269 14.7415878063831
270 14.7415797457823
271 14.7415719151471
272 14.7415643079154
273 14.7415569177125
274 14.7415497383456
275 14.7415427637987
276 14.7415359882275
277 14.7415294059546
278 14.7415230114644
279 14.7415167993992
280 14.7415107645537
281 14.7415049018714
282 14.7414992064403
283 14.7414936734884
284 14.7414882983797
285 14.7414830766109
286 14.741478003807
287 14.7414730757178
288 14.7414682882146
289 14.7414636372863
290 14.7414591190364
291 14.7414547296796
292 14.7414504655385
293 14.7414463230408
294 14.741442298716
295 14.7414383891927
296 14.7414345911957
297 14.7414309015432
298 14.7414273171442
299 14.741423834996
300 14.7414204521815
301 14.7414171658669
};
\addplot [semithick, color6]
table {%
0 47.8913807238468
1 41.9198043395084
2 24.2470385182121
3 27.265146027303
4 20.4989958686246
5 22.5223052979552
6 18.4398690946666
7 19.239449392134
8 16.7286613162559
9 16.9713342887799
10 15.4249843324763
11 15.4360061159088
12 14.4788454158972
13 14.3990960624679
14 13.7948680876408
15 13.6859325863325
16 13.2946769443647
17 13.1846030223318
18 12.9242374528855
19 12.8247182700748
20 12.6464170271219
21 12.5609625730312
22 12.4351438831601
23 12.3635312173049
24 12.2719921225956
25 12.2125677687991
26 12.1439464461287
27 12.0947148746174
28 12.0418086211702
29 12.0008913191958
30 11.9590531979489
31 11.9248462019824
32 11.8910189017353
33 11.862216120325
34 11.8343447020875
35 11.8099077827301
36 11.7865790200345
37 11.7656912662638
38 11.7459095829079
39 11.7279301838687
40 11.7109767370049
41 11.6954013573971
42 11.6807442522271
43 11.6671733465132
44 11.6544096283895
45 11.6425238969199
46 11.6313415080661
47 11.6208832724588
48 11.6110356941994
49 11.6017949082367
50 11.5930839598338
51 11.5848877347109
52 11.5771516832512
53 11.5698564275408
54 11.5629616030168
55 11.5564470886246
56 11.5502818463622
57 11.5444466879015
58 11.5389169680258
59 11.5336751406501
60 11.5287011328901
61 11.5239792569716
62 11.5194928446911
63 11.5152280414577
64 11.5111708057813
65 11.5073089826357
66 11.5036306173152
67 11.5001250805754
68 11.4967821141931
69 11.4935924347208
70 11.4905471874168
71 11.4876382642865
72 11.4848579867944
73 11.4821992681637
74 11.4796554249882
75 11.4772202553442
76 11.4748879236367
77 11.4726529938143
78 11.4705103563335
79 11.4684552379615
80 11.46648315339
81 11.4645899032997
82 11.4627715407493
83 11.4610243637818
84 11.4593448909547
85 11.4577298518102
86 11.4561761682849
87 11.4546809447555
88 11.4532414534026
89 11.4518551246678
90 11.4505195354065
91 11.4492324001261
92 11.4479915611959
93 11.4467949809925
94 11.4456407336881
95 11.4445269983056
96 11.4434520517581
97 11.4424142627575
98 11.44141208587
99 11.4404440561982
100 11.4395087842774
101 11.4386049514441
102 11.4377313054376
103 11.4368866563696
104 11.4360698729234
105 11.4352798788475
106 11.434515649662
107 11.4337762096076
108 11.4330606287864
109 11.4323680205042
110 11.4316975387831
111 11.4310483760451
112 11.4304197609442
113 11.4298109563437
114 11.4292212574244
115 11.428649989916
116 11.4280965084418
117 11.4275601949711
118 11.4270404573684
119 11.4265367280355
120 11.4260484626382
121 11.425575138913
122 11.4251162555469
123 11.4246713311268
124 11.4242399031523
125 11.4238215271082
126 11.4234157755931
127 11.423022237499
128 11.4226405172399
129 11.4222702340252
130 11.4219110211746
131 11.4215625254736
132 11.4212244065639
133 11.4208963363692
134 11.420577998553
135 11.4202690880052
136 11.419969310358
137 11.4196783815269
138 11.4193960272771
139 11.4191219828118
140 11.4188559923829
141 11.4185978089214
142 11.4183471936867
143 11.4181039159336
144 11.4178677525961
145 11.4176384879866
146 11.41741591351
147 11.4171998273918
148 11.4169900344181
149 11.4167863456896
150 11.4165885783852
151 11.4163965555383
152 11.4162101058216
153 11.4160290633428
154 11.4158532674491
155 11.4156825625399
156 11.415516797888
157 11.4153558274684
158 11.4151995097945
159 11.4150477077612
160 11.414900288494
161 11.414757123205
162 11.4146180870546
163 11.4144830590185
164 11.4143519217599
165 11.4142245615074
166 11.4141008679372
167 11.4139807340594
168 11.41386405611
169 11.4137507334454
170 11.4136406684418
171 11.4135337663985
172 11.4134299354438
173 11.4133290864456
174 11.4132311329241
175 11.4131359909681
176 11.4130435791548
177 11.4129538184714
178 11.4128666322402
179 11.4127819460461
180 11.4126996876664
181 11.4126197870035
182 11.4125421760193
183 11.4124667886723
184 11.4123935608564
185 11.4123224303423
186 11.41225333672
187 11.4121862213442
188 11.4121210272807
189 11.4120576992548
190 11.4119961836016
191 11.4119364282177
192 11.4118783825142
193 11.4118219973717
194 11.4117672250966
195 11.4117140193782
196 11.4116623352481
197 11.4116121290405
198 11.4115633583529
199 11.4115159820096
200 11.4114699600252
201 11.4114252535693
202 11.4113818249328
203 11.4113396374949
204 11.4112986556912
205 11.4112588449825
206 11.4112201718252
207 11.4111826036418
208 11.4111461087929
209 11.4111106565497
210 11.4110762170676
211 11.4110427613604
212 11.4110102612752
213 11.4109786894684
214 11.4109480193819
215 11.4109182252205
216 11.4108892819299
217 11.4108611651749
218 11.4108338513188
219 11.4108073174029
220 11.4107815411276
221 11.4107565008322
222 11.4107321754777
223 11.4107085446278
224 11.4106855884321
225 11.410663287609
226 11.4106416234295
227 11.4106205777008
228 11.4106001327515
229 11.4105802714159
230 11.41056097702
231 11.4105422333672
232 11.4105240247243
233 11.4105063358085
234 11.4104891517743
235 11.410472458201
236 11.4104562410805
237 11.4104404868053
238 11.4104251821572
239 11.410410314296
240 11.4103958707487
241 11.4103818393989
242 11.4103682084768
243 11.4103549665489
244 11.4103421025087
245 11.4103296055669
246 11.410317465243
247 11.4103056713557
248 11.4102942140147
249 11.4102830836125
250 11.410272270816
251 11.4102617665587
252 11.4102515620333
253 11.410241648684
254 11.4102320181995
255 11.4102226625059
256 11.4102135737598
257 11.410204744342
258 11.4101961668509
259 11.4101878340962
260 11.4101797390929
261 11.4101718750557
262 11.4101642353929
263 11.410156813701
264 11.4101496037595
265 11.4101425995254
266 11.4101357951284
267 11.4101291848655
268 11.4101227631968
269 11.4101165247404
270 11.4101104642683
271 11.4101045767014
272 11.4100988571059
273 11.4100933006886
274 11.4100879027934
275 11.4100826588967
276 11.4100775646046
277 11.410072615648
278 11.4100678078802
279 11.4100631372724
280 11.4100585999111
281 11.4100541919944
282 11.4100499098289
283 11.4100457498267
284 11.4100417085021
285 11.410037782469
286 11.4100339684381
287 11.4100302632136
288 11.4100266636913
289 11.4100231668552
290 11.4100197697758
291 11.4100164696068
292 11.4100132635834
293 11.4100101490195
294 11.4100071233058
295 11.4100041839074
296 11.4100013283618
297 11.4099985542765
298 11.4099958593277
299 11.4099932412575
300 11.4099906978727
301 11.4099882270426
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 19.2257815408359
1 18.2903332645593
2 15.6834402768722
3 16.7805250034891
4 17.6763707649658
5 18.6025898829387
6 19.3481102677833
7 20.2137222700269
8 20.9321719344248
9 21.7282000194134
10 22.4322883766737
11 23.1679409473538
12 23.8411043216799
13 24.5210070211191
14 25.156183627397
15 25.7861511500566
16 26.3829264964247
17 26.9687912631937
18 27.528616972897
19 28.0750458171357
20 28.5999712792404
21 29.1106595423872
22 29.6028751053064
23 30.0808803776125
24 30.5425592948208
25 30.9904901440371
26 31.4237092953423
27 31.8438427794279
28 32.2505467950937
29 32.6449029874366
30 33.0268945955688
31 33.3972867422608
32 33.7562295020242
33 34.1042993295325
34 34.4417260020606
35 34.768969545247
36 35.086292533433
37 35.3940797947235
38 35.6926018781207
39 35.9821923077028
40 36.2631168554847
41 36.5356718948011
42 36.8001122239269
43 37.0567057088081
44 37.3056934991639
45 37.5473204479944
46 37.7818132412333
47 38.0093973867755
48 38.2302852444009
49 38.4446855625758
50 38.6527969745723
51 38.8548133952397
52 39.050920530461
53 39.2412989696264
54 39.4261223521348
55 39.6055591735361
56 39.7797718596288
57 39.9489178512258
58 40.1131491721521
59 40.2726131065693
60 40.4274520328832
61 40.5778038684131
62 40.7238020438814
63 40.8655758130311
64 41.0032502990807
65 41.1369467240439
66 41.2667824898218
67 41.3928713581561
68 41.5153235462645
69 41.6342458750852
70 41.7497418688259
71 41.8619118817378
72 41.9708531961248
73 42.0766601337165
74 42.1794241494943
75 42.2792339313756
76 42.3761754887208
77 42.470332242692
78 42.5617851091001
79 42.6506125810164
80 42.7368908060248
81 42.820693662198
82 42.9020928300146
83 42.9811578625266
84 43.0579562522823
85 43.1325534963289
86 43.2050131585072
87 43.2753969298109
88 43.3437646864122
89 43.4101745458149
90 43.474682920949
91 43.5373445724924
92 43.5982126593471
93 43.6573387874555
94 43.7147730569436
95 43.7705641077196
96 43.8247591635437
97 43.8774040746639
98 43.9285433590488
99 43.9782202422888
100 44.0264766962045
101 44.0733534762203
102 44.1188901575417
103 44.1631251701865
104 44.2060958329076
105 44.2478383860506
106 44.2883880233818
107 44.3277789229253
108 44.3660442768433
109 44.4032163203923
110 44.4393263599888
111 44.4744048004133
112 44.5084811711837
113 44.5415841521243
114 44.5737415981595
115 44.6049805633561
116 44.6353273242406
117 44.6648074024136
118 44.6934455864868
119 44.7212659533615
120 44.7482918888729
121 44.7745461078179
122 44.8000506733878
123 44.8248270160246
124 44.8488959517181
125 44.8722776997623
126 44.894991899988
127 44.9170576294873
128 44.9384934188466
129 44.9593172679023
130 44.9795466610348
131 44.9991985820145
132 45.0182895284136
133 45.0368355255967
134 45.0548521403035
135 45.0723544938355
136 45.0893572748586
137 45.1058747518335
138 45.121920785085
139 45.137508838521
140 45.1526519910109
141 45.1673629474354
142 45.181654049415
143 45.1955372857293
144 45.2090243024341
145 45.2221264126866
146 45.2348546062862
147 45.2472195589412
148 45.2592316412668
149 45.2709009275243
150 45.2822372041089
151 45.2932499777919
152 45.3039484837268
153 45.3143416932242
154 45.3244383213035
155 45.3342468340271
156 45.3437754556241
157 45.3530321754092
158 45.3620247545027
159 45.3707607323579
160 45.3792474331007
161 45.3874919716874
162 45.3955012598863
163 45.4032820120869
164 45.410840750943
165 45.4181838128541
166 45.4253173532896
167 45.4322473519597
168 45.4389796178398
169 45.4455197940491
170 45.4518733625907
171 45.4580456489555
172 45.4640418265943
173 45.4698669212621
174 45.4755258152376
175 45.4810232514224
176 45.4863638373226
177 45.4915520489167
178 45.4965922344126
179 45.5014886178971
180 45.5062453028816
181 45.5108662757454
182 45.5153554090814
183 45.5197164649457
184 45.5239530980142
185 45.5280688586497
186 45.5320671958799
187 45.5359514602918
188 45.5397249068423
189 45.5433906975892
190 45.5469519043432
191 45.5504115112453
192 45.5537724172697
193 45.5570374386554
194 45.5602093112682
195 45.5632906928958
196 45.5662841654764
197 45.5691922372643
198 45.5720173449336
199 45.5747618556215
200 45.5774280689131
201 45.5800182187702
202 45.5825344754047
203 45.5849789470977
204 45.587353681968
205 45.5896606696891
206 45.5919018431574
207 45.5940790801132
208 45.5961942047145
209 45.5982489890668
210 45.6002451547089
211 45.6021843740557
212 45.6040682718007
213 45.6058984262779
214 45.6076763707849
215 45.6094035948684
216 45.6110815455727
217 45.6127116286528
218 45.614295209753
219 45.6158336155511
220 45.6173281348711
221 45.618780019763
222 45.6201904865526
223 45.6215607168608
224 45.6228918585942
225 45.6241850269069
226 45.6254413051357
227 45.6266617457076
228 45.6278473710219
229 45.6289991743076
230 45.630118120455
231 45.6312051468251
232 45.632261164035
233 45.6332870567205
234 45.6342836842786
235 45.6352518815864
236 45.6361924597018
237 45.6371062065427
238 45.6379938875475
239 45.6388562463161
240 45.6396940052338
241 45.6405078660759
242 45.6412985105963
243 45.6420666010984
244 45.6428127809904
245 45.6435376753244
246 45.6442418913198
247 45.6449260188726
248 45.6455906310496
249 45.6462362845681
250 45.6468635202631
251 45.6474728635399
252 45.6480648248148
253 45.6486398999422
254 45.6491985706306
255 45.6497413048461
256 45.6502685572041
257 45.6507807693509
258 45.6512783703331
259 45.6517617769573
260 45.6522313941395
261 45.6526876152441
262 45.6531308224137
263 45.6535613868889
264 45.6539796693198
265 45.6543860200679
266 45.6547807794996
267 45.6551642782715
268 45.6555368376072
269 45.6558987695668
270 45.6562503773079
271 45.65659195534
272 45.6569237897708
273 45.6572461585463
274 45.6575593316833
275 45.657863571496
276 45.6581591328154
277 45.6584462632028
278 45.6587252031576
279 45.6589961863183
280 45.6592594396584
281 45.6595151836767
282 45.6597636325817
283 45.6600049944714
284 45.6602394715075
285 45.6604672600843
286 45.6606885509942
287 45.6609035295866
288 45.6611123759237
289 45.6613152649309
290 45.661512366544
291 45.6617038458508
292 45.66188986323
293 45.6620705744852
294 45.6622461309755
295 45.6624166797423
296 45.6625823636325
297 45.6627433214182
298 45.6628996879127
299 45.6630515940838
300 45.6631991671631
301 45.6633425307531
};
\addplot [semithick, color7]
table {%
0 15.9926916819664
1 23.075847187945
2 28.1893327121038
3 28.059049592672
4 27.4546368521011
5 27.0210915056313
6 26.6696615354059
7 26.3691907735385
8 26.1062322498679
9 25.857695578694
10 25.6104040663691
11 25.3691230208521
12 25.1313941089249
13 24.9001525294293
14 24.6740823611666
15 24.4547135128249
16 24.2410849048067
17 24.0339638557728
18 23.8327379061811
19 23.6377679346503
20 23.4486686858206
21 23.2655891460534
22 23.0882585231582
23 22.9167013607567
24 22.7507078143578
25 22.5902295424469
26 22.4350876623079
27 22.2851923356226
28 22.1403812585763
29 22.0005415937338
30 21.8655208020511
31 21.7351943314684
32 21.6094164206908
33 21.4880577205048
34 21.3709781715285
35 21.258047930726
36 21.1491324348328
37 21.0441040497635
38 20.9428338504908
39 20.8451981084807
40 20.7510737676041
41 20.6603420537778
42 20.5728859800274
43 20.4885923478917
44 20.4073503629775
45 20.3290527347662
46 20.2535948973746
47 20.180875601937
48 20.1107964654179
49 20.043262276114
50 19.9781807191101
51 19.9154625188117
52 19.855021258813
53 19.7967734314756
54 19.7406383079271
55 19.6865379345479
56 19.6343970295512
57 19.5841429492985
58 19.5357055991674
59 19.4890173830387
60 19.4440131222144
61 19.4006299959567
62 19.3588074654317
63 19.3184872100316
64 19.2796130549846
65 19.2421309063481
66 19.2059886817581
67 19.171136245882
68 19.1375253441703
69 19.1051095398851
70 19.0738441508781
71 19.0436861888894
72 19.0145942994206
73 18.9865287037251
74 18.9594511418381
75 18.9333248174987
76 18.9081143443655
77 18.8837856939898
78 18.8603061452084
79 18.8376442352014
80 18.8157697120183
81 18.7946534886949
82 18.7742675988383
83 18.7545851537348
84 18.7355803008969
85 18.7172281840634
86 18.6995049045928
87 18.6823874842389
88 18.6658538292611
89 18.6498826958454
90 18.6344536567945
91 18.6195470694562
92 18.6051440448518
93 18.5912264179702
94 18.5777767191917
95 18.5647781468053
96 18.5522145405856
97 18.5400703563934
98 18.5283306417658
99 18.5169810124621
100 18.5060076299329
101 18.4953971796786
102 18.4851368504663
103 18.4752143143739
104 18.4656177076307
105 18.4563356122257
106 18.4473570382538
107 18.4386714069725
108 18.4302685345427
109 18.4221386164256
110 18.414272212412
111 18.4066602322582
112 18.3992939219049
113 18.3921648502564
114 18.3852648964975
115 18.3785862379267
116 18.3721213382848
117 18.3658629365591
118 18.3598040362443
119 18.3539378950406
120 18.348258014972
121 18.3427581329069
122 18.3374322114661
123 18.3322744302991
124 18.3272791777173
125 18.3224410426664
126 18.3177548070256
127 18.313215438219
128 18.3088180821269
129 18.3045580562849
130 18.3004308433571
131 18.2964320848742
132 18.2925575752236
133 18.2888032558819
134 18.2851652098798
135 18.281639656489
136 18.278222946122
137 18.2749115554369
138 18.2717020826369
139 18.2685912429574
140 18.2655758643336
141 18.2626528832387
142 18.2598193406885
143 18.2570723784028
144 18.2544092351193
145 18.2518272430517
146 18.2493238244875
147 18.2468964885188
148 18.2445428279012
149 18.2422605160346
150 18.2400473040619
151 18.23790101808
152 18.2358195564589
153 18.2338008872637
154 18.2318430457766
155 18.2299441321132
156 18.2281023089305
157 18.2263157992221
158 18.2245828841973
159 18.2229019012413
160 18.2212712419511
161 18.2196893502473
162 18.2181547205554
163 18.2166658960564
164 18.2152214670019
165 18.2138200690928
166 18.2124603819177
167 18.2111411274495
168 18.2098610685973
169 18.2086190078117
170 18.2074137857418
171 18.2062442799402
172 18.2051094036167
173 18.2040081044362
174 18.2029393633609
175 18.2019021935339
176 18.2008956392035
177 18.1999187746858
178 18.1989707033646
179 18.1980505567273
180 18.1971574934346
181 18.1962906984236
182 18.1954493820428
183 18.194632779217
184 18.1938401486425
185 18.1930707720095
186 18.1923239532529
187 18.1915990178279
188 18.190895312012
189 18.1902122022304
190 18.1895490744051
191 18.1889053333262
192 18.1882804020453
193 18.1876737212887
194 18.1870847488922
195 18.1865129592533
196 18.1859578428038
197 18.1854189054988
198 18.1848956683243
199 18.1843876668199
200 18.1838944506193
201 18.1834155830044
202 18.1829506404759
203 18.1824992123371
204 18.182060900292
205 18.1816353180568
206 18.181222090984
207 18.1808208556993
208 18.1804312597499
209 18.1800529612648
210 18.1796856286262
211 18.1793289401512
212 18.1789825837847
213 18.1786462568013
214 18.1783196655175
215 18.1780025250134
216 18.1776945588627
217 18.177395498872
218 18.177105084828
219 18.1768230642535
220 18.1765491921705
221 18.1762832308712
222 18.1760249496962
223 18.17577412482
224 18.1755305390431
225 18.1752939815905
226 18.175064247917
227 18.1748411395185
228 18.174624463749
229 18.1744140336436
230 18.1742096677471
231 18.1740111899475
232 18.1738184293159
233 18.1736312199494
234 18.1734494008211
235 18.1732728156333
236 18.1731013126754
237 18.1729347446872
238 18.172772968725
239 18.1726158460332
240 18.1724632419187
241 18.17231502563
242 18.1721710702397
243 18.1720312525305
244 18.1718954528849
245 18.1717635551782
246 18.1716354466747
247 18.1715110179272
248 18.1713901626796
249 18.1712727777721
250 18.1711587630498
251 18.1710480212738
252 18.1709404580348
253 18.1708359816699
254 18.1707345031811
255 18.1706359361574
256 18.1705401966977
257 18.1704472033376
258 18.1703568769776
259 18.170269140813
260 18.1701839202673
261 18.1701011429261
262 18.170020738474
263 18.1699426386329
264 18.1698667771024
265 18.1697930895017
266 18.1697215133134
267 18.1696519878293
268 18.169584454097
269 18.169518854869
270 18.1694551345526
271 18.1693932391619
272 18.1693331162705
273 18.1692747149663
274 18.1692179858074
275 18.169162880779
276 18.1691093532522
277 18.169057357943
278 18.169006850874
279 18.1689577893359
280 18.1689101318507
281 18.1688638381358
282 18.1688188690696
283 18.1687751866575
284 18.1687327539993
285 18.1686915352575
286 18.1686514956263
287 18.168612601302
288 18.1685748194534
289 18.1685381181942
290 18.1685024665555
291 18.168467834459
292 18.1684341926914
293 18.1684015128792
294 18.1683697674649
295 18.1683389296827
296 18.1683089735361
297 18.1682798737757
298 18.1682516058772
299 18.1682241460208
300 18.1681974710708
301 18.1681715585558
};
\addplot [semithick, color8]
table {%
0 24.4443377559563
1 22.469136937942
2 22.0266778274208
3 20.4433460853349
4 21.3238210525235
5 21.3640929980754
6 21.8950185851944
7 21.9267004949989
8 22.2658382381377
9 22.3667888535623
10 22.6220150874177
11 22.7377683197409
12 22.9312137705459
13 23.0427117218459
14 23.1918814516727
15 23.2912048578285
16 23.4071874200432
17 23.4917423463404
18 23.5819557724871
19 23.651488030752
20 23.7211169866122
21 23.77650020687
22 23.8293647177815
23 23.8719780736572
24 23.911026513739
25 23.9424091950068
26 23.9699951993581
27 23.9916692880472
28 24.0097176132199
29 24.0231025971014
30 24.0332137471499
31 24.0395912721357
32 24.043110675306
33 24.0436156928522
34 24.0416820130372
35 24.0373072501015
36 24.0308879173699
37 24.0224945704548
38 24.0124131318918
39 24.000743958604
40 23.9877019122585
41 23.9733947180731
42 23.9579894150079
43 23.9415899352559
44 23.9243295326234
45 23.9063032567979
46 23.8876193623327
47 23.8683621414889
48 23.8486205906352
49 23.8284680215618
50 23.8079781086122
51 23.7872137637333
52 23.766236172893
53 23.7450987777586
54 23.7238524098529
55 23.7025420802719
56 23.6812099354103
57 23.659893584713
58 23.6386278348201
59 23.6174438544765
60 23.5963702189746
61 23.5754325261405
62 23.5546540473773
63 23.5340555826681
64 23.5136558838445
65 23.4934716326613
66 23.4735177293498
67 23.4538073308338
68 23.4343520572623
69 23.4151620566138
70 23.3962461593964
71 23.3776119518911
72 23.3592658966045
73 23.3412134051367
74 23.3234589348742
75 23.3060060571894
76 23.2888575368316
77 23.2720153936838
78 23.2554809689871
79 23.2392549801939
80 23.2233375767987
81 23.2077283884826
82 23.1924265725041
83 23.1774308556303
84 23.1627395745309
85 23.1483507121073
86 23.1342619319998
87 23.1204706099431
88 23.1069738632729
89 23.0937685779063
90 23.0808514335715
91 23.0682189269625
92 23.0558673932951
93 23.0437930261284
94 23.0319918957562
95 23.020459966131
96 23.0091931105245
97 22.9981871259374
98 22.9874377464004
99 22.9769406552044
100 22.9666914961628
101 22.9566858839526
102 22.9469194136153
103 22.937387669263
104 22.9280862320557
105 22.9190106874942
106 22.9101566320813
107 22.9015196793921
108 22.8930954655994
109 22.8848796544884
110 22.8768679420018
111 22.869056060344
112 22.8614397816807
113 22.8540149214596
114 22.8467773413812
115 22.8397229520453
116 22.8328477152959
117 22.8261476462883
118 22.819618815297
119 22.8132573492852
120 22.8070594332541
121 22.8010213113864
122 22.795139288003
123 22.7894097283445
124 22.7838290591925
125 22.7783937693433
126 22.7731004099455
127 22.7679455947121
128 22.7629260000182
129 22.7580383648931
130 22.7532794909163
131 22.7486462420247
132 22.7441355442395
133 22.7397443853205
134 22.7354698143525
135 22.7313089412719
136 22.7272589363389
137 22.7233170295595
138 22.7194805100641
139 22.7157467254456
140 22.7121130810627
141 22.7085770393114
142 22.705136118869
143 22.7017878939139
144 22.698529993324
145 22.6953600998577
146 22.6922759493189
147 22.6892753297093
148 22.6863560803705
149 22.6835160911176
150 22.6807533013662
151 22.6780656992558
152 22.675451320769
153 22.6729082488513
154 22.6704346125291
155 22.6680285860313
156 22.6656883879114
157 22.6634122801758
158 22.6611985674149
159 22.6590455959412
160 22.6569517529335
161 22.6549154655884
162 22.6529352002802
163 22.6510094617291
164 22.6491367921786
165 22.6473157705826
166 22.6455450118029
167 22.6438231658169
168 22.642148916936
169 22.6405209830357
170 22.6389381147965
171 22.6373990949569
172 22.6359027375778
173 22.634447887319
174 22.6330334187281
175 22.6316582355409
176 22.6303212699946
177 22.6290214821532
178 22.6277578592446
179 22.6265294150111
180 22.625335189071
181 22.6241742462934
182 22.6230456761848
183 22.6219485922874
184 22.6208821315907
185 22.6198454539535
186 22.6188377415393
187 22.6178581982623
188 22.6169060492456
189 22.615980540291
190 22.6150809373599
191 22.6142065260658
192 22.6133566111775
193 22.6125305161337
194 22.6117275825681
195 22.6109471698453
196 22.6101886546075
197 22.6094514303308
198 22.608734906892
199 22.6080385101464
200 22.6073616815134
201 22.6067038775737
202 22.6060645696752
203 22.6054432435477
204 22.6048393989279
205 22.6042525491925
206 22.6036822210007
207 22.6031279539448
208 22.6025893002094
209 22.6020658242397
210 22.6015571024167
211 22.6010627227412
212 22.6005822845256
213 22.6001153980926
214 22.5996616844828
215 22.5992207751678
216 22.5987923117723
217 22.5983759458018
218 22.5979713383779
219 22.5975781599803
220 22.5971960901949
221 22.5968248174689
222 22.5964640388717
223 22.5961134598622
224 22.595772794062
225 22.5954417630344
226 22.5951200960692
227 22.5948075299729
228 22.5945038088648
229 22.5942086839777
230 22.5939219134647
231 22.5936432622101
232 22.5933725016457
233 22.5931094095725
234 22.5928537699859
235 22.5926053729064
236 22.5923640142146
237 22.5921294954905
238 22.5919016238568
239 22.5916802118268
240 22.5914650771563
241 22.5912560426992
242 22.5910529362667
243 22.5908555904914
244 22.5906638426936
245 22.5904775347524
246 22.5902965129793
247 22.5901206279958
248 22.5899497346143
249 22.5897836917219
250 22.5896223621675
251 22.5894656126518
252 22.5893133136208
253 22.5891653391616
254 22.5890215669011
255 22.5888818779078
256 22.5887461565962
257 22.5886142906334
258 22.5884861708485
259 22.588361691145
260 22.5882407484144
261 22.5881232424534
262 22.5880090758826
263 22.5878981540677
264 22.5877903850429
265 22.587685679436
266 22.5875839503966
267 22.5874851135246
268 22.5873890868024
269 22.587295790528
270 22.5872051472499
271 22.5871170817044
272 22.5870315207539
273 22.5869483933275
274 22.5868676303632
275 22.5867891647511
276 22.586712931279
277 22.5866388665788
278 22.5865669090749
279 22.5864969989336
280 22.5864290780144
281 22.5863630898223
282 22.5862989794614
283 22.58623669359
284 22.5861761803767
285 22.5861173894582
286 22.5860602718975
287 22.5860047801443
288 22.5859508679954
289 22.5858984905568
290 22.585847604207
291 22.5857981665612
292 22.5857501364359
293 22.5857034738155
294 22.5856581398193
295 22.585614096669
296 22.5855713076581
297 22.5855297371215
298 22.5854893504057
299 22.5854501138409
300 22.5854119947126
301 22.5853749612347
};
\addplot [semithick, color0]
table {%
0 9.95581107809746
1 6.10213690901585
2 11.6549425654461
3 13.2732521883336
4 14.6964804794927
5 15.6186565436726
6 16.3054918989877
7 16.8413073937331
8 17.3151716811614
9 17.699824832137
10 18.0473441388755
11 18.3308361183211
12 18.5808827985487
13 18.7847283461337
14 18.9616791707895
15 19.1061794763509
16 19.2300252837272
17 19.3310100298728
18 19.4163686924506
19 19.4854937866124
20 19.5429327901012
21 19.5888174583153
22 19.6260677192618
23 19.655101219591
24 19.6778288942828
25 19.6947332355281
26 19.707086972651
27 19.7153406703868
28 19.7203555645018
29 19.722514660357
30 19.7224085393448
31 19.7203459968521
32 19.7167361458731
33 19.7118195437796
34 19.7058815221396
35 19.6991048514839
36 19.6916891671779
37 19.6837705272824
38 19.6754885070294
39 19.6669424997777
40 19.6582295861108
41 19.6494209611919
42 19.6405834365204
43 19.63176684968
44 19.6230163656747
45 19.6143658476877
46 19.605844961496
47 19.5974757576613
48 19.5892768218941
49 19.5812615690292
50 19.5734407006725
51 19.5658213975454
52 19.5584087973258
53 19.5512056475907
54 19.5442132094317
55 19.5374311380176
56 19.5308580446627
57 19.5244914830485
58 19.5183283046466
59 19.5123646883339
60 19.5065963684112
61 19.5010186770753
62 19.4956266923112
63 19.4904152792612
64 19.4853791867153
65 19.4805130818514
66 19.4758116131324
67 19.4712694370041
68 19.4668812584786
69 19.4626418502341
70 19.4585460781875
71 19.4545889141526
72 19.4507654512297
73 19.4470709113368
74 19.4435006536681
75 19.4400501783229
76 19.4367151300589
77 19.4334912990595
78 19.4303746215243
79 19.4273611784156
80 19.4244471939633
81 19.4216290330449
82 19.4189031983616
83 19.4162663269479
84 19.4137151865491
85 19.4112466716293
86 19.4088577993209
87 19.4065457051968
88 19.4043076390489
89 19.4021409606132
90 19.4000431353508
91 19.3980117302559
92 19.3960444097543
93 19.3941389316797
94 19.3922931433629
95 19.3905049778286
96 19.3887724501186
97 19.3870936537388
98 19.3854667572377
99 19.3838900009157
100 19.3823616936671
101 19.3808802099524
102 19.3794439868999
103 19.3780515215349
104 19.376701368132
105 19.3753921356881
106 19.3741224855125
107 19.3728911289291
108 19.3716968250876
109 19.370538378879
110 19.3694146389513
111 19.3683244958204
112 19.3672668800734
113 19.3662407606585
114 19.3652451432588
115 19.364279068745
116 19.3633416117035
117 19.3624318790365
118 19.3615490086297
119 19.3606921680851
120 19.3598605535145
121 19.3590533883916
122 19.358269922459
123 19.357509430687
124 19.3567712122824
125 19.3560545897438
126 19.3553589079608
127 19.354683533356
128 19.3540278530658
129 19.3533912741597
130 19.3527732228941
131 19.352173144001
132 19.3515905000078
133 19.3510247705873
134 19.350475451937
135 19.349942056185
136 19.3494241108214
137 19.348921158155
138 19.3484327547919
139 19.3479584711373
140 19.347497890917
141 19.3470506107193
142 19.3466162395556
143 19.3461943984383
144 19.3457847199768
145 19.345386847988
146 19.3450004371237
147 19.3446251525113
148 19.3442606694095
149 19.3439066728761
150 19.3435628574493
151 19.3432289268406
152 19.3429045936393
153 19.3425895790277
154 19.342283612507
155 19.3419864316331
156 19.3416977817618
157 19.3414174158034
158 19.3411450939857
159 19.3408805836253
160 19.3406236589076
161 19.3403741006732
162 19.340131696213
163 19.3398962390691
164 19.3396675288436
165 19.3394453710126
166 19.3392295767477
167 19.3390199627426
168 19.3388163510456
169 19.3386185688978
170 19.3384264485765
171 19.3382398272438
172 19.3380585467996
173 19.3378824537402
174 19.3377113990206
175 19.3375452379219
176 19.3373838299219
177 19.3372270385714
178 19.3370747313723
179 19.3369267796618
180 19.3367830584979
181 19.3366434465506
182 19.3365078259951
183 19.3363760824083
184 19.3362481046695
185 19.3361237848632
186 19.3360030181851
187 19.3358857028513
188 19.3357717400097
189 19.3356610336544
190 19.3355534905431
191 19.3354490201159
192 19.3353475344178
193 19.3352489480226
194 19.3351531779591
195 19.3350601436407
196 19.3349697667952
197 19.3348819713983
198 19.3347966836083
199 19.334713831703
200 19.334633346018
201 19.3345551588876
202 19.3344792045868
203 19.3344054192753
204 19.3343337409432
205 19.334264109358
206 19.3341964660132
207 19.334130754079
208 19.3340669183537
209 19.3340049052165
210 19.3339446625827
211 19.3338861398588
212 19.3338292879
213 19.3337740589684
214 19.3337204066924
215 19.3336682860278
216 19.3336176532192
217 19.3335684657635
218 19.3335206823733
219 19.3334742629427
220 19.3334291685127
221 19.3333853612387
222 19.3333428043587
223 19.3333014621615
224 19.3332612999576
225 19.3332222840489
226 19.3331843817009
227 19.3331475611151
228 19.3331117914016
229 19.3330770425539
230 19.3330432854227
231 19.3330104916922
232 19.3329786338555
233 19.332947685192
234 19.3329176197446
235 19.3328884122978
236 19.3328600383567
237 19.332832474126
238 19.3328056964906
239 19.3327796829954
240 19.332754411827
241 19.332729861795
242 19.3327060123143
243 19.3326828433879
244 19.3326603355899
245 19.3326384700491
246 19.3326172284334
247 19.3325965929342
248 19.3325765462516
249 19.3325570715796
250 19.3325381525921
251 19.3325197734294
252 19.3325019186845
253 19.3324845733903
254 19.3324677230072
255 19.3324513534107
256 19.3324354508795
257 19.3324200020842
258 19.3324049940758
259 19.3323904142751
260 19.332376250462
261 19.3323624907652
262 19.3323491236525
263 19.3323361379206
264 19.3323235226863
265 19.3323112673769
266 19.3322993617217
267 19.3322877957428
268 19.3322765597476
269 19.3322656443199
270 19.3322550403122
271 19.3322447388382
272 19.3322347312654
273 19.3322250092074
274 19.3322155645173
275 19.3322063892808
276 19.3321974758094
277 19.332188816634
278 19.3321804044987
279 19.3321722323547
280 19.3321642933544
281 19.3321565808456
282 19.332149088366
283 19.3321418096375
284 19.3321347385614
285 19.3321278692131
286 19.3321211958368
287 19.3321147128411
288 19.3321084147943
289 19.3321022964194
290 19.3320963525903
291 19.332090578327
292 19.3320849687916
293 19.3320795192843
294 19.3320742252395
295 19.3320690822217
296 19.3320640859221
297 19.3320592321548
298 19.3320545168533
299 19.3320499360673
300 19.332045485959
301 19.3320411628002
};
\addplot [semithick, color1]
table {%
0 1.59940406322228
1 9.83045402183003
2 13.8127965433068
3 14.2220219103865
4 15.0334311573903
5 15.1236305974302
6 14.6739402384041
7 14.5788158676109
8 14.3672795226408
9 14.1505526978707
10 13.9482245718967
11 13.7898349987578
12 13.6203267679133
13 13.4828107374156
14 13.3505338462006
15 13.2377983876082
16 13.1311732059015
17 13.0395668646558
18 12.9541726910177
19 12.8796036647869
20 12.8109328335137
21 12.7503659077902
22 12.6949157848557
23 12.6456273640522
24 12.6006576348464
25 12.5604154957573
26 12.5237387444641
27 12.4907256097755
28 12.4606181377256
29 12.4333705198401
30 12.4084744370934
31 12.3858259327279
32 12.3650742055864
33 12.3461003909653
34 12.3286560183798
35 12.3126272918175
36 12.2978341709047
37 12.2841760235525
38 12.2715198087474
39 12.2597802065453
40 12.2488572576103
41 12.2386803314798
42 12.2291732521507
43 12.2202783353813
44 12.2119368118374
45 12.2041019000747
46 12.1967277611871
47 12.1897765556804
48 12.1832121693864
49 12.1770039813278
50 12.1711232679257
51 12.1655451819759
52 12.160246667794
53 12.1552074743262
54 12.1504089283141
55 12.1458344314295
56 12.1414687249088
57 12.1372981153702
58 12.133310024108
59 12.1294930736743
60 12.1258368043842
61 12.1223316922185
62 12.1189689652706
63 12.1157405900781
64 12.1126391490607
65 12.1096578143378
66 12.1067902632948
67 12.1040306493049
68 12.1013735417777
69 12.0988138981369
70 12.0963470200436
71 12.0939685283807
72 12.0916743304749
73 12.0894605985551
74 12.0873237446661
75 12.085260402473
76 12.0832674076977
77 12.0813417829009
78 12.0794807219791
79 12.0776815774905
80 12.0759418482007
81 12.0742591685334
82 12.0726312984476
83 12.0710561146417
84 12.0695316022409
85 12.0680558474412
86 12.0666270306211
87 12.0652434201643
88 12.0639033667064
89 12.062605297924
90 12.0613477136935
91 12.0601291816747
92 12.0589483332107
93 12.0578038595655
94 12.0566945084308
95 12.0556190807052
96 12.0545764275014
97 12.0535654473757
98 12.0525850837502
99 12.0516343225188
100 12.0507121898159
101 12.0498177499389
102 12.0489501034071
103 12.0481083851509
104 12.0472917628169
105 12.0464994351821
106 12.0457306306676
107 12.044984605945
108 12.0442606446277
109 12.0435580560406
110 12.0428761740641
111 12.0422143560443
112 12.0415719817671
113 12.0409484524902
114 12.0403431900292
115 12.0397556358942
116 12.0391852504737
117 12.0386315122622
118 12.038093917128
119 12.0375719776198
120 12.0370652223092
121 12.0365731951653
122 12.0360954549621
123 12.0356315747135
124 12.035181141137
125 12.0347437541426
126 12.0343190263453
127 12.0339065826013
128 12.0335060595646
129 12.0331171052644
130 12.0327393787008
131 12.0323725494588
132 12.0320162973385
133 12.0316703120022
134 12.0313342926353
135 12.031007947622
136 12.0306909942348
137 12.0303831583356
138 12.0300841740899
139 12.029793783692
140 12.0295117371008
141 12.0292377917862
142 12.0289717124852
143 12.0287132709675
144 12.0284622458091
145 12.0282184221757
146 12.0279815916129
147 12.0277515518447
148 12.027528106579
149 12.0273110653205
150 12.0271002431894
151 12.0268954607476
152 12.0266965438303
153 12.0265033233832
154 12.0263156353059
155 12.0261333203005
156 12.0259562237249
157 12.0257841954515
158 12.0256170897304
159 12.025454765057
160 12.0252970840444
161 12.0251439132995
162 12.0249951233033
163 12.0248505882953
164 12.0247101861609
165 12.0245737983235
166 12.0244413096391
167 12.0243126082944
168 12.0241875857085
169 12.0240661364375
170 12.0239481580818
171 12.0238335511964
172 12.0237222192044
173 12.0236140683128
174 12.0235090074304
175 12.0234069480896
176 12.0233078043686
177 12.0232114928184
178 12.0231179323893
179 12.0230270443622
180 12.02293875228
181 12.0228529818822
182 12.022769661041
183 12.0226887196994
184 12.0226100898111
185 12.0225337052824
186 12.0224595019156
187 12.0223874173542
188 12.0223173910293
189 12.0222493641085
190 12.0221832794456
191 12.0221190815317
192 12.0220567164481
193 12.0219961318206
194 12.0219372767748
195 12.0218801018932
196 12.0218245591727
197 12.0217706019846
198 12.0217181850346
199 12.0216672643245
200 12.0216177971152
201 12.0215697418901
202 12.0215230583204
203 12.0214777072307
204 12.0214336505661
205 12.02139085136
206 12.0213492737027
207 12.0213088827112
208 12.0212696445
209 12.021231526152
210 12.0211944956913
211 12.0211585220556
212 12.0211235750708
213 12.0210896254248
214 12.0210566446432
215 12.0210246050655
216 12.0209934798211
217 12.0209632428076
218 12.020933868668
219 12.02090533277
220 12.0208776111847
221 12.0208506806669
222 12.0208245186355
223 12.0207991031541
224 12.0207744129131
225 12.0207504272114
226 12.0207271259392
227 12.020704489561
228 12.0206824990991
229 12.0206611361179
230 12.0206403827081
231 12.0206202214719
232 12.0206006355082
233 12.0205816083987
234 12.0205631241935
235 12.0205451673986
236 12.0205277229618
237 12.0205107762613
238 12.0204943130921
239 12.0204783196553
240 12.0204627825456
241 12.0204476887404
242 12.020433025589
243 12.0204187808019
244 12.0204049424403
245 12.020391498906
246 12.0203784389324
247 12.020365751574
248 12.0203534261979
249 12.0203414524749
250 12.0203298203704
251 12.0203185201362
252 12.0203075423025
253 12.0202968776698
254 12.0202865173009
255 12.020276452514
256 12.020266674875
257 12.0202571761903
258 12.0202479485004
259 12.020238984073
260 12.0202302753962
261 12.0202218151727
262 12.0202135963135
263 12.0202056119317
264 12.0201978553371
265 12.0201903200304
266 12.0201829996977
267 12.0201758882054
268 12.0201689795949
269 12.0201622680776
270 12.0201557480302
271 12.0201494139896
272 12.0201432606489
273 12.0201372828525
274 12.020131475592
275 12.0201258340017
276 12.020120353355
277 12.0201150290601
278 12.0201098566562
279 12.0201048318097
280 12.0200999503108
281 12.0200952080697
282 12.0200906011136
283 12.0200861255825
284 12.0200817777271
285 12.0200775539048
286 12.020073450577
287 12.020069464306
288 12.0200655917523
289 12.0200618296715
290 12.020058174912
291 12.0200546244121
292 12.0200511751972
293 12.0200478243779
294 12.020044569147
295 12.0200414067775
296 12.0200383346203
297 12.0200353501016
298 12.0200324507213
299 12.0200296340505
300 12.0200268977297
301 12.0200242394667
};
\addplot [semithick, color2]
table {%
0 40.8990148043841
1 24.36750230415
2 31.120563115792
3 26.3615299476908
4 27.4664190703995
5 26.8768226370353
6 27.0506838509669
7 26.9498505869734
8 26.9947998857758
9 26.9000268752337
10 26.8633469371317
11 26.7523587598594
12 26.6741465119846
13 26.5576077278992
14 26.461983432183
15 26.3476841308374
16 26.247519321567
17 26.1395526358637
18 26.0418964230473
19 25.9423660978077
20 25.8509317521246
21 25.760765201941
22 25.6772931654644
23 25.5966333839965
24 25.5216822310162
25 25.450179704772
26 25.3836187688809
27 25.3206389316909
28 25.2619603220921
29 25.2067269603641
30 25.1552391497562
31 25.106929323864
32 25.061875096997
33 25.0196786766019
34 24.9803045686701
35 24.943459075881
36 24.9090539586486
37 24.8768627098849
38 24.84677705607
39 24.8186164262414
40 24.7922697305301
41 24.7675896331153
42 24.7444708115936
43 24.7227911878707
44 24.7024550313692
45 24.6833602043818
46 24.6654218196945
47 24.6485539097745
48 24.6326823400952
49 24.6177344865329
50 24.6036462224172
51 24.5903560517543
52 24.5778088365855
53 24.5659524178434
54 24.5547395576788
55 24.5441259563292
56 24.5340712238248
57 24.5245376863804
58 24.5154908362652
59 24.5068985898343
60 24.4987314619901
61 24.4909620868076
62 24.4835652511328
63 24.476517571339
64 24.4697974588538
65 24.4633848925048
66 24.4572613547797
67 24.4514096648428
68 24.4458139057112
69 24.4404592974003
70 24.4353321250713
71 24.430419639896
72 24.4257099927871
73 24.4211921552318
74 24.4168558603453
75 24.4126915386362
76 24.408690266663
77 24.4048437143134
78 24.401144100641
79 24.397584150238
80 24.3941570555346
81 24.3908564404817
82 24.3876763285093
83 24.3846111121614
84 24.3816555259293
85 24.378804620776
86 24.3760537411275
87 24.3733985034392
88 24.3708347767113
89 24.3683586644112
90 24.3659664879648
91 24.3636547714751
92 24.3614202277201
93 24.3592597452067
94 24.357170376279
95 24.3551493261257
96 24.3531939426635
97 24.3513017071835
98 24.3494702257272
99 24.3476972211094
100 24.3459805255508
101 24.3443180738586
102 24.3427078971181
103 24.3411481168481
104 24.3396369395865
105 24.3381726518671
106 24.3367536155607
107 24.3353782635471
108 24.3340450956938
109 24.3327526751167
110 24.3314996247003
111 24.3302846238563
112 24.3291064055034
113 24.3279637532502
114 24.3268554987648
115 24.3257805193189
116 24.3247377354903
117 24.3237261090144
118 24.3227446407712
119 24.3217923688998
120 24.3208683670292
121 24.3199717426173
122 24.3191016353911
123 24.3182572158797
124 24.3174376840333
125 24.3166422679231
126 24.3158702225157
127 24.3151208285165
128 24.314393391278
129 24.3136872397682
130 24.3130017255945
131 24.3123362220806
132 24.3116901233916
133 24.3110628437045
134 24.3104538164216
135 24.3098624934237
136 24.30928834436
137 24.3087308559733
138 24.3081895314579
139 24.3076638898478
140 24.3071534654342
141 24.3066578072095
142 24.3061764783372
143 24.3057090556454
144 24.3052551291429
145 24.3048143015568
146 24.3043861878901
147 24.3039704149975
148 24.3035666211804
149 24.3031744557974
150 24.3027935788919
151 24.3024236608344
152 24.302064381979
153 24.3017154323336
154 24.3013765112434
155 24.3010473270863
156 24.3007275969799
157 24.3004170465
158 24.3001154094092
159 24.2998224273959
160 24.299537849823
161 24.299261433485
162 24.2989929423749
163 24.2987321474588
164 24.2984788264584
165 24.2982327636414
166 24.2979937496192
167 24.2977615811513
168 24.297536060957
169 24.2973169975326
170 24.2971042049754
171 24.2968975028136
172 24.2966967158416
173 24.2965016739609
174 24.296312212026
175 24.2961281696955
176 24.2959493912885
177 24.2957757256445
178 24.2956070259887
179 24.2954431498017
180 24.2952839586925
181 24.2951293182762
182 24.2949790980555
183 24.2948331713055
184 24.2946914149625
185 24.2945537095162
186 24.294419938905
187 24.2942899904148
188 24.2941637545805
189 24.2940411250914
190 24.2939219986982
191 24.293806275124
192 24.2936938569775
193 24.2935846496684
194 24.2934785613263
195 24.2933755027214
196 24.2932753871876
197 24.293178130548
198 24.2930836510429
199 24.2929918692595
200 24.2929027080639
201 24.2928160925351
202 24.292731949901
203 24.2926502094762
204 24.2925708026019
205 24.292493662587
206 24.2924187246516
207 24.2923459258717
208 24.2922752051258
209 24.2922065030428
210 24.2921397619518
211 24.2920749258328
212 24.2920119402695
213 24.2919507524031
214 24.2918913108872
215 24.2918335658449
216 24.2917774688259
217 24.2917229727661
218 24.2916700319474
219 24.2916186019592
220 24.2915686396608
221 24.2915201031453
222 24.2914729517034
223 24.29142714579
224 24.2913826469903
225 24.2913394179874
226 24.2912974225309
227 24.2912566254064
228 24.2912169924057
229 24.2911784902983
230 24.2911410868029
231 24.2911047505605
232 24.2910694511079
233 24.2910351588524
234 24.2910018450464
235 24.2909694817634
236 24.2909380418746
237 24.290907499026
238 24.2908778276161
239 24.2908490027748
240 24.290821000342
241 24.2907937968475
242 24.2907673694913
243 24.2907416961245
244 24.2907167552304
245 24.2906925259069
246 24.2906689878482
247 24.2906461213288
248 24.2906239071859
249 24.2906023268038
250 24.2905813620984
251 24.2905609955017
252 24.2905412099472
253 24.2905219888555
254 24.2905033161205
255 24.2904851760958
256 24.2904675535816
257 24.2904504338119
258 24.2904338024422
259 24.2904176455374
260 24.2904019495599
261 24.2903867013587
262 24.2903718881581
263 24.2903574975469
264 24.2903435174682
265 24.2903299362091
266 24.2903167423909
267 24.2903039249597
268 24.2902914731771
269 24.290279376611
270 24.2902676251271
271 24.2902562088802
272 24.2902451183061
273 24.2902343441134
274 24.2902238772759
275 24.2902137090251
276 24.2902038308425
277 24.2901942344528
278 24.2901849118165
279 24.290175855124
280 24.2901670567882
281 24.2901585094385
282 24.2901502059147
283 24.2901421392608
284 24.2901343027194
285 24.2901266897257
286 24.2901192939024
287 24.2901121090541
288 24.2901051291621
289 24.2900983483794
290 24.290091761026
291 24.2900853615837
292 24.2900791446919
293 24.2900731051429
294 24.2900672378777
295 24.2900615379813
296 24.2900560006793
297 24.2900506213333
298 24.2900453954373
299 24.2900403186138
300 24.2900353866102
301 24.2900305952953
};
\addplot [semithick, color3]
table {%
0 13.9269101784894
1 14.8608497024642
2 9.632681296851
3 11.5337633851192
4 12.499087907989
5 13.3518024273648
6 14.5260773239
7 15.2424745769189
8 16.1513194171776
9 16.7105153829132
10 17.3328999960589
11 17.7365479140523
12 18.1509937282542
13 18.4266690637265
14 18.6963819073647
15 18.8794703759114
16 19.0515107524279
17 19.1696007037816
18 19.2767594533425
19 19.3501585678232
20 19.4144145710698
21 19.4575148728394
22 19.4935945267195
23 19.5164219151067
24 19.5341639243092
25 19.5436466671564
26 19.5496169336854
27 19.5504998082765
28 19.5490702806872
29 19.5445744416101
30 19.538643062566
31 19.5309337034939
32 19.5224083939581
33 19.5129237924899
34 19.5030482997455
35 19.4927298193755
36 19.4823034422778
37 19.471755176939
38 19.46128095297
39 19.4508798748801
40 19.4406644481733
41 19.4306359774354
42 19.4208568100397
43 19.4113263779045
44 19.4020768806133
45 19.3931049131225
46 19.3844246490172
47 19.3760301522694
48 19.3679249553234
49 19.3601012981034
50 19.3525565870366
51 19.3452819652969
52 19.3382714753524
53 19.3315157687427
54 19.3250072072597
55 19.3187364008459
56 19.3126950462096
57 19.3068740193875
58 19.3012649528371
59 19.2958591817871
60 19.2906486174455
61 19.2856251618597
62 19.280781188221
63 19.2761092127334
64 19.2716021556488
65 19.2672531542142
66 19.2630557015031
67 19.2590035369942
68 19.2550907175219
69 19.2513115508121
70 19.2476606289787
71 19.2441327860847
72 19.2407231112288
73 19.237426919795
74 19.2342397556667
75 19.2311573705083
76 19.2281757204264
77 19.2252909501697
78 19.2224993871844
79 19.2197975289974
80 19.2171820362771
81 19.2146497224119
82 19.2121975464359
83 19.2098226042206
84 19.2075221217038
85 19.2052934473324
86 19.2031340457987
87 19.201041491496
88 19.199013462836
89 19.1970477365486
90 19.1951421825868
91 19.1932947591417
92 19.1915035081059
93 19.1897665507027
94 19.1880820834623
95 19.1864483743808
96 19.184863759358
97 19.1833266388159
98 19.1818354745467
99 19.1803887867305
100 19.1789851511441
101 19.1776231965264
102 19.1763016021043
103 19.1750190952594
104 19.1737744493325
105 19.172566481552
106 19.1713940510821
107 19.170256057179
108 19.1691514374522
109 19.1680791662194
110 19.1670382529535
111 19.166027740812
112 19.1650467052454
113 19.1640942526795
114 19.1631695192657
115 19.1622716696962
116 19.1613998960794
117 19.160553416872
118 19.1597314758637
119 19.1589333412122
120 19.1581583045245
121 19.1574056799823
122 19.1566748035084
123 19.1559650319724
124 19.1552757424324
125 19.154606331411
126 19.1539562142045
127 19.1533248242215
128 19.1527116123514
129 19.1521160463593
130 19.1515376103071
131 19.1509758039987
132 19.1504301424482
133 19.14990015537
134 19.1493853866896
135 19.1488853940733
136 19.1483997484776
137 19.1479280337154
138 19.1474698460388
139 19.1470247937389
140 19.146592496759
141 19.1461725863243
142 19.1457647045834
143 19.1453685042641
144 19.1449836483414
145 19.1446098097174
146 19.144246670912
147 19.1438939237657
148 19.1435512691517
149 19.1432184166986
150 19.1428950845221
151 19.1425809989664
152 19.1422758943541
153 19.141979512744
154 19.1416916036982
155 19.1414119240552
156 19.1411402377122
157 19.1408763154132
158 19.1406199345445
159 19.1403708789369
160 19.140128938674
161 19.1398939099066
162 19.1396655946731
163 19.1394438007256
164 19.1392283413613
165 19.1390190352593
166 19.1388157063223
167 19.1386181835236
168 19.1384263007582
169 19.1382398966992
170 19.1380588146576
171 19.1378829024477
172 19.1377120122553
173 19.1375460005109
174 19.1373847277659
175 19.137228058573
176 19.1370758613704
177 19.1369280083688
178 19.1367843754424
179 19.1366448420225
180 19.1365092909952
181 19.1363776086012
182 19.1362496843391
183 19.1361254108713
184 19.1360046839328
185 19.1358874022428
186 19.1357734674185
187 19.1356627838919
188 19.1355552588288
189 19.13545080205
190 19.1353493259552
191 19.1352507454488
192 19.1351549778681
193 19.1350619429132
194 19.1349715625794
195 19.1348837610914
196 19.1347984648391
197 19.1347156023158
198 19.1346351040579
199 19.134556902586
200 19.1344809323485
201 19.1344071296663
202 19.1343354326789
203 19.1342657812927
204 19.1341981171301
205 19.1341323834807
206 19.1340685252535
207 19.1340064889304
208 19.1339462225214
209 19.1338876755209
210 19.1338307988651
211 19.1337755448911
212 19.1337218672963
213 19.1336697211003
214 19.1336190626062
215 19.1335698493648
216 19.1335220401383
217 19.1334755948661
218 19.1334304746308
219 19.1333866416259
220 19.1333440591239
221 19.1333026914455
222 19.1332625039295
223 19.133223462904
224 19.1331855356582
225 19.1331486904145
226 19.1331128963023
227 19.1330781233319
228 19.1330443423694
229 19.1330115251122
230 19.1329796440655
231 19.1329486725189
232 19.1329185845242
233 19.1328893548737
234 19.1328609590788
235 19.1328333733499
236 19.1328065745761
237 19.1327805403058
238 19.1327552487282
239 19.1327306786548
240 19.1327068095014
241 19.1326836212716
242 19.1326610945391
243 19.1326392104321
244 19.1326179506173
245 19.1325972972841
246 19.1325772331306
247 19.1325577413481
248 19.1325388056078
249 19.1325204100466
250 19.1325025392539
251 19.132485178259
252 19.1324683125183
253 19.132451927903
254 19.1324360106874
255 19.1324205475375
256 19.1324055254997
257 19.13239093199
258 19.1323767547833
259 19.1323629820033
260 19.1323496021127
261 19.1323366039033
262 19.1323239764864
263 19.1323117092844
264 19.132299792021
265 19.1322882147134
266 19.1322769676636
267 19.13226604145
268 19.1322554269201
269 19.1322451151824
270 19.132235097599
271 19.1322253657785
272 19.1322159115689
273 19.1322067270508
274 19.1321978045305
275 19.1321891365341
276 19.1321807158008
277 19.1321725352769
278 19.13216458811
279 19.1321568676431
280 19.1321493674091
281 19.1321420811256
282 19.1321350026892
283 19.1321281261707
284 19.13212144581
285 19.1321149560115
286 19.132108651339
287 19.1321025265116
288 19.1320965763989
289 19.1320907960168
290 19.1320851805236
291 19.1320797252155
292 19.1320744255231
293 19.1320692770073
294 19.1320642753554
295 19.1320594163781
296 19.1320546960053
297 19.1320501102832
298 19.1320456553708
299 19.1320413275365
300 19.1320371231552
301 19.1320330387054
};
\addplot [semithick, color4]
table {%
0 27.0697200239144
1 19.4523454615177
2 18.2550903890194
3 19.5140954818631
4 19.6373596625211
5 21.1203172175212
6 21.768305417789
7 23.0203613559315
8 23.7090150357229
9 24.6928758850435
10 25.3476406095756
11 26.1488242415934
12 26.7497901971485
13 27.4156739043173
14 27.954454448892
15 28.5137838274993
16 28.9884244181344
17 29.4611020884509
18 29.8744643990601
19 30.2752295167265
20 30.6324760358929
21 30.9728412554975
22 31.2799276227333
23 31.5691551147064
24 31.8320694401276
25 32.0777895892611
26 32.3021757294452
27 32.5107793011132
28 32.7017752603051
29 32.878670861357
30 33.0408581538653
31 33.1906524062917
32 33.3280634214142
33 33.4546942645747
34 33.5708481230108
35 33.6776885047726
36 33.7756389692095
37 33.8655805715365
38 33.9479672052152
39 34.023489826307
40 34.0925878239292
41 34.1558178591993
42 34.2135843442153
43 34.2663445934912
44 34.3144604773984
45 34.3583128193181
46 34.3982200187253
47 34.4345020901682
48 34.4674362604853
49 34.4972930296601
50 34.524312148624
51 34.5487231056933
52 34.5707323099021
53 34.5905348817276
54 34.6083079727213
55 34.6242176788709
56 34.6384156991738
57 34.6510434943284
58 34.6622307435346
59 34.6720979312655
60 34.6807557562594
61 34.6883068077179
62 34.6948454641318
63 34.7004590306927
64 34.705227877197
65 34.7092262473745
66 34.7125225015533
67 34.715179718754
68 34.7172559736406
69 34.7188048019009
70 34.7198754758149
71 34.7205133750733
72 34.7207602440982
73 34.7206544943108
74 34.720231436345
75 34.7195235304639
76 34.7185605919996
77 34.7173700011376
78 34.7159768824904
79 34.714404282158
80 34.7126733235079
81 34.7108033573475
82 34.7088120964075
83 34.7067157431058
84 34.704529105276
85 34.7022657050758
86 34.6999378783612
87 34.6975568676272
88 34.6951329072099
89 34.6926753026482
90 34.6901925036529
91 34.6876921718903
92 34.6851812434197
93 34.6826659865871
94 34.6801520554109
95 34.6776445390206
96 34.6751480072716
97 34.6726665529489
98 34.6702038307173
99 34.667763093133
100 34.6653472238806
101 34.6629587684834
102 34.6605999626462
103 34.6582727584278
104 34.6559788483908
105 34.6537196878908
106 34.6514965156364
107 34.6493103726549
108 34.647162119779
109 34.64505245377
110 34.6429819221749
111 34.6409509370172
112 34.6389597874056
113 34.6370086511453
114 34.6350976054236
115 34.6332266366437
116 34.6313956494676
117 34.6296044751305
118 34.6278528790804
119 34.6261405679956
120 34.6244671962259
121 34.6228323717029
122 34.6212356613588
123 34.6196765960925
124 34.6181546753165
125 34.6166693711181
126 34.6152201320632
127 34.6138063866721
128 34.6124275465911
129 34.6110830094843
130 34.6097721616676
131 34.6084943805044
132 34.6072490365827
133 34.6060354956896
134 34.6048531206003
135 34.6037012726952
136 34.6025793134208
137 34.6014866056041
138 34.6004225146346
139 34.5993864095237
140 34.5983776638518
141 34.5973956566113
142 34.5964397729557
143 34.5955094048611
144 34.5946039517087
145 34.5937228207931
146 34.5928654277656
147 34.5920311970144
148 34.5912195619906
149 34.5904299654823
150 34.5896618598426
151 34.5889147071751
152 34.5881879794811
153 34.5874811587714
154 34.5867937371467
155 34.5861252168489
156 34.5854751102866
157 34.5848429400373
158 34.5842282388273
159 34.5836305494941
160 34.5830494249304
161 34.5824844280139
162 34.5819351315223
163 34.5814011180372
164 34.580881979837
165 34.58037731878
166 34.5798867461798
167 34.5794098826731
168 34.5789463580817
169 34.5784958112685
170 34.5780578899902
171 34.577632250745
172 34.5772185586181
173 34.5768164871245
174 34.5764257180498
175 34.57604594129
176 34.5756768546899
177 34.5753181638817
178 34.5749695821231
179 34.5746308301353
180 34.5743016359427
181 34.573981734712
182 34.5736708685935
183 34.5733687865635
184 34.5730752442675
185 34.5727900038661
186 34.5725128338818
187 34.5722435090486
188 34.5719818101632
189 34.5717275239381
190 34.5714804428579
191 34.5712403650369
192 34.5710070940799
193 34.570780438945
194 34.5705602138089
195 34.5703462379353
196 34.5701383355449
197 34.5699363356887
198 34.5697400721237
199 34.569549383191
200 34.5693641116966
201 34.5691841047949
202 34.5690092138742
203 34.5688392944458
204 34.5686742060342
205 34.5685138120711
206 34.5683579797911
207 34.56820658013
208 34.5680594876255
209 34.5679165803205
210 34.5677777396684
211 34.567642850441
212 34.5675118006382
213 34.5673844814006
214 34.5672607869238
215 34.567140614375
216 34.5670238638115
217 34.5669104381018
218 34.5668002428479
219 34.5666931863108
220 34.5665891793362
221 34.5664881352843
222 34.5663899699591
223 34.5662946015416
224 34.5662019505235
225 34.566111939643
226 34.5660244938225
227 34.5659395401074
228 34.5658570076076
229 34.5657768274393
230 34.5656989326692
231 34.5656232582599
232 34.5655497410169
233 34.5654783195369
234 34.5654089341575
235 34.5653415269088
236 34.565276041465
237 34.5652124230993
238 34.5651506186379
239 34.565090576417
240 34.5650322462399
241 34.5649755793357
242 34.5649205283194
243 34.5648670471523
244 34.5648150911045
245 34.5647646167177
246 34.564715581769
247 34.5646679452365
248 34.5646216672651
249 34.5645767091333
250 34.5645330332215
251 34.5644906029804
252 34.5644493829009
253 34.5644093384848
254 34.5643704362155
255 34.5643326435311
256 34.5642959287966
257 34.5642602612777
258 34.5642256111156
259 34.5641919493018
260 34.564159247654
261 34.5641274787929
262 34.5640966161191
263 34.5640666337909
264 34.5640375067032
265 34.5640092104659
266 34.5639817213843
267 34.5639550164388
268 34.5639290732657
269 34.563903870139
270 34.5638793859518
271 34.5638556001989
272 34.5638324929596
273 34.5638100448811
274 34.5637882371623
275 34.5637670515381
276 34.5637464702643
277 34.5637264761025
278 34.5637070523059
279 34.5636881826051
280 34.5636698511947
281 34.5636520427201
282 34.5636347422644
283 34.5636179353361
284 34.5636016078571
285 34.5635857461508
286 34.5635703369304
287 34.5635553672884
288 34.5635408246852
289 34.5635266969389
290 34.5635129722151
291 34.5634996390167
292 34.563486686175
293 34.5634741028394
294 34.5634618784691
295 34.5634500028238
296 34.5634384659554
297 34.5634272581995
298 34.5634163701674
299 34.5634057927383
300 34.5633955170514
301 34.5633855344987
};
\addplot [semithick, color5]
table {%
0 13.3941694374756
1 27.3763475405523
2 22.249767009907
3 23.2256374405926
4 22.1043391242041
5 21.8466065849224
6 20.8677489007507
7 20.5270903610786
8 19.7856236814311
9 19.4355873327879
10 18.8871439094152
11 18.5720819704465
12 18.161285374303
13 17.892574550001
14 17.5809452181852
15 17.356597062521
16 17.116123348492
17 16.9305742869238
18 16.7418851994405
19 16.5887526630113
20 16.4384506801018
21 16.311904032628
22 16.190565952063
23 16.0856449996079
24 15.9865409132
25 15.8991678678569
26 15.817399036215
27 15.7442799422934
28 15.6762150524718
29 15.6147093574439
30 15.5576103766126
31 15.5056066247348
32 15.4573766417951
33 15.4131851322302
34 15.3721956620106
35 15.3344603480417
36 15.2994308494057
37 15.2670589533995
38 15.2369712847157
39 15.2090778691662
40 15.183114518119
41 15.1589791575762
42 15.1364779314655
43 15.1155109393718
44 15.095931246025
45 15.0776473443387
46 15.0605447645403
47 15.0445425090606
48 15.0295493882507
49 15.0154950311516
50 15.002305500316
51 14.9899202726523
52 14.9782785691423
53 14.9673286041169
54 14.9570198794219
55 14.9473081815472
56 14.9381512033851
57 14.9295112097094
58 14.9213525214283
59 14.9136429081472
60 14.9063521197384
61 14.899452588617
62 14.8929185541654
63 14.8867263945253
64 14.880854089799
65 14.875281358232
66 14.8699893155748
67 14.8649605107406
68 14.8601787008187
69 14.8556288374663
70 14.8512969117572
71 14.8471699185749
72 14.8432357449301
73 14.8394831265507
74 14.8359015642577
75 14.8324812798806
76 14.8292131514978
77 14.8260886720241
78 14.8230998976831
79 14.820239410628
80 14.8175002770807
81 14.8148760143317
82 14.8123605562025
83 14.8099482242802
84 14.8076336990976
85 14.8054119952409
86 14.8032784371031
87 14.8012286374314
88 14.7992584768042
89 14.7973640851818
90 14.7955418244575
91 14.7937882726048
92 14.792100208791
93 14.7904745997568
94 14.7889085870823
95 14.787399475479
96 14.7859447218728
97 14.7845419253332
98 14.7831888176965
99 14.7818832548939
100 14.7806232088846
101 14.7794067601813
102 14.7782320908976
103 14.777097478299
104 14.7760012888023
105 14.7749419724026
106 14.7739180574878
107 14.7729281460169
108 14.771970909031
109 14.7710450824757
110 14.7701494633104
111 14.769282905883
112 14.7684443185519
113 14.7676326605359
114 14.7668469389765
115 14.7660862061964
116 14.7653495571405
117 14.7646361269858
118 14.7639450889084
119 14.7632756519967
120 14.7626270592992
121 14.7619985859985
122 14.7613895377024
123 14.7607992488426
124 14.7602270811757
125 14.7596724223766
126 14.7591346847208
127 14.7586133038464
128 14.7581077375931
129 14.7576174649106
130 14.7571419848332
131 14.7566808155152
132 14.7562334933239
133 14.7557995719845
134 14.7553786217758
135 14.7549702287716
136 14.7545739941253
137 14.7541895333944
138 14.7538164759038
139 14.7534544641429
140 14.7531031531965
141 14.7527622102067
142 14.7524313138623
143 14.752110153917
144 14.7517984307311
145 14.7514958548384
146 14.7512021465343
147 14.7509170354849
148 14.7506402603565
149 14.7503715684618
150 14.7501107154254
151 14.7498574648638
152 14.7496115880814
153 14.7493728637812
154 14.7491410777883
155 14.7489160227868
156 14.7486974980678
157 14.7484853092903
158 14.7482792682509
159 14.7480791926653
160 14.747884905958
161 14.7476962370621
162 14.7475130202271
163 14.7473350948346
164 14.7471623052224
165 14.7469945005149
166 14.7468315344612
167 14.7466732652796
168 14.7465195555076
169 14.746370271859
170 14.7462252850854
171 14.7460844698439
172 14.7459477045694
173 14.7458148713521
174 14.7456858558193
175 14.7455605470215
176 14.7454388373234
177 14.7453206222979
178 14.7452058006248
179 14.7450942739924
180 14.7449859470035
181 14.7448807270836
182 14.7447785243934
183 14.7446792517437
184 14.7445828245133
185 14.74448916057
186 14.7443981801939
187 14.7443098060039
188 14.7442239628856
189 14.7441405779231
190 14.7440595803317
191 14.7439809013934
192 14.7439044743948
193 14.7438302345662
194 14.7437581190239
195 14.7436880667127
196 14.7436200183522
197 14.743553916383
198 14.7434897049159
199 14.743427329682
200 14.7433667379845
201 14.7433078786525
202 14.7432507019956
203 14.74319515976
204 14.7431412050864
205 14.7430887924689
206 14.7430378777151
207 14.7429884179076
208 14.7429403713666
209 14.7428936976135
210 14.7428483573359
211 14.7428043123536
212 14.7427615255852
213 14.7427199610166
214 14.7426795836693
215 14.7426403595705
216 14.7426022557242
217 14.7425652400821
218 14.7425292815168
219 14.7424943497945
220 14.7424604155495
221 14.7424274502589
222 14.742395426218
223 14.7423643165171
224 14.742334095018
225 14.742304736332
226 14.7422762157983
227 14.7422485094628
228 14.7422215940577
229 14.7421954469819
230 14.7421700462816
231 14.7421453706319
232 14.7421213993182
233 14.7420981122194
234 14.7420754897899
235 14.7420535130438
236 14.7420321635385
237 14.742011423359
238 14.7419912751029
239 14.7419717018656
240 14.7419526872261
241 14.7419342152329
242 14.7419162703908
243 14.7418988376475
244 14.7418819023813
245 14.7418654503883
246 14.7418494678707
247 14.7418339414252
248 14.7418188580314
249 14.7418042050411
250 14.7417899701675
251 14.7417761414751
252 14.7417627073692
253 14.7417496565863
254 14.7417369781851
255 14.7417246615364
256 14.7417126963149
257 14.7417010724901
258 14.7416897803183
259 14.7416788103336
260 14.7416681533408
261 14.7416578004073
262 14.7416477428555
263 14.7416379722555
264 14.7416284804183
265 14.7416192593887
266 14.7416103014385
267 14.7416015990604
268 14.7415931449611
269 14.7415849320559
270 14.7415769534621
271 14.7415692024936
272 14.741561672655
273 14.7415543576367
274 14.7415472513088
275 14.7415403477167
276 14.7415336410754
277 14.7415271257655
278 14.7415207963275
279 14.7415146474582
280 14.7415086740053
281 14.741502870964
282 14.741497233472
283 14.7414917568059
284 14.7414864363771
285 14.741481267728
286 14.7414762465281
287 14.7414713685706
288 14.7414666297687
289 14.7414620261522
290 14.7414575538642
291 14.741453209158
292 14.7414489883935
293 14.7414448880349
294 14.7414409046469
295 14.7414370348924
296 14.7414332755296
297 14.7414296234091
298 14.7414260754714
299 14.7414226287442
300 14.7414192803402
301 14.7414160274543
};
\addplot [semithick, color6]
table {%
0 47.8913807238468
1 38.8978271824168
2 24.6133711796989
3 26.5818448642777
4 19.2188133092856
5 21.5397881453115
6 17.5656832450738
7 18.6026789617486
8 16.1370180178828
9 16.5159489040148
10 15.0102786800985
11 15.1124282024299
12 14.1907441676142
13 14.171566364908
14 13.5947382345006
15 13.5253591842408
16 13.154102759526
17 13.0699096163446
18 12.8239527548107
19 12.7415859435114
20 12.5736621948365
21 12.4997487425036
22 12.381421035296
23 12.3176922664558
24 12.231583864966
25 12.1776308776203
26 12.1129742223815
27 12.0676049181977
28 12.0176213182232
29 11.9794807019698
30 11.9398231574012
31 11.9076511628969
32 11.8754733385039
33 11.8481916981323
34 11.8215867318897
35 11.798309432065
36 11.775968105496
37 11.7559813634977
38 11.7369813948877
39 11.7197147149144
40 11.7033892040697
41 11.6883868994927
42 11.6742410549099
43 11.6611377097767
44 11.6487953486146
45 11.637295975417
46 11.6264645912029
47 11.6163291184369
48 11.6067766677254
49 11.597808024366
50 11.589347204576
51 11.5813822367447
52 11.5738596184504
53 11.5667621704584
54 11.5600505221291
55 11.5537061446449
56 11.5476988905896
57 11.5420107627784
58 11.5366178913405
59 11.5315036475382
60 11.5266486237546
61 11.5220378564389
62 11.5176552443125
63 11.513487516316
64 11.5095211128637
65 11.505744356817
66 11.5021457030593
67 11.4987149187331
68 11.4954420941515
69 11.4923182779049
70 11.4893349123712
71 11.4864841698043
72 11.483758625474
73 11.4811514305245
74 11.4786561188028
75 11.4762666912892
76 11.473977498724
77 11.4717832787152
78 11.4696790818352
79 11.4676602839097
80 11.4657225374554
81 11.4638617714005
82 11.4620741576343
83 11.4603561047671
84 11.4587042339679
85 11.4571153702752
86 11.4555865243633
87 11.4541148832248
88 11.4526977958908
89 11.4513327643879
90 11.4500174322232
91 11.4487495760254
92 11.4475270960541
93 11.4463480086765
94 11.4452104384204
95 11.4441126113048
96 11.4430528481113
97 11.4420295585242
98 11.4410412353877
99 11.4400864495835
100 11.439163845102
101 11.4382721345768
102 11.4374100950374
103 11.436576564021
104 11.4357704359008
105 11.434990658502
106 11.4342362299194
107 11.4335061955714
108 11.4327996454361
109 11.432115711484
110 11.4314535652729
111 11.4308124157089
112 11.4301915069492
113 11.4295901164465
114 11.4290075531179
115 11.4284431556337
116 11.4278962908153
117 11.4273663521362
118 11.4268527583174
119 11.4263549520115
120 11.4258723985693
121 11.4254045848829
122 11.4249510182995
123 11.4245112256025
124 11.4240847520538
125 11.4236711604937
126 11.423270030495
127 11.422880957566
128 11.4225035524019
129 11.4221374401778
130 11.4217822598838
131 11.4214376636972
132 11.4211033163905
133 11.4207788947725
134 11.4204640871597
135 11.4201585928777
136 11.4198621217887
137 11.4195743938448
138 11.4192951386649
139 11.4190240951339
140 11.4187610110223
141 11.4185056426259
142 11.4182577544234
143 11.4180171187514
144 11.4177835154953
145 11.4175567317957
146 11.4173365617687
147 11.4171228062396
148 11.4169152724898
149 11.4167137740148
150 11.4165181302938
151 11.4163281665698
152 11.4161437136395
153 11.415964607653
154 11.415790689922
155 11.4156218067362
156 11.4154578091881
157 11.4152985530051
158 11.4151438983886
159 11.41499370986
160 11.4148478561126
161 11.4147062098705
162 11.4145686477521
163 11.4144350501397
164 11.4143053010544
165 11.4141792880352
166 11.4140569020236
167 11.413938037252
168 11.4138225911369
169 11.4137104641755
170 11.4136015598468
171 11.4134957845157
172 11.4133930473413
173 11.4132932601879
174 11.4131963375399
175 11.4131021964188
176 11.4130107563042
177 11.4129219390566
178 11.4128356688438
179 11.4127518720691
180 11.4126704773023
181 11.412591415213
182 11.4125146185065
183 11.4124400218611
184 11.4123675618683
185 11.4122971769742
186 11.4122288074239
187 11.4121623952065
188 11.4120978840028
189 11.4120352191343
190 11.411974347514
191 11.4119152175986
192 11.4118577793426
193 11.4118019841534
194 11.4117477848479
195 11.4116951356111
196 11.411643991955
197 11.4115943106796
198 11.4115460498348
199 11.4114991686833
200 11.4114536276651
201 11.4114093883627
202 11.4113664134675
203 11.4113246667473
204 11.4112841130148
205 11.4112447180968
206 11.4112064488047
207 11.4111692729058
208 11.4111331590952
209 11.4110980769688
210 11.4110639969971
211 11.4110308904999
212 11.4109987296212
213 11.4109674873055
214 11.4109371372748
215 11.4109076540054
216 11.4108790127067
217 11.4108511892996
218 11.4108241603959
219 11.4107979032785
220 11.4107723958818
221 11.410747616773
222 11.4107235451337
223 11.4107001607423
224 11.4106774439567
225 11.4106553756976
226 11.4106339374324
227 11.410613111159
228 11.4105928793912
229 11.4105732251433
230 11.410554131916
231 11.4105355836821
232 11.4105175648734
233 11.4105000603669
234 11.4104830554727
235 11.4104665359209
236 11.41045048785
237 11.4104348977947
238 11.4104197526752
239 11.4104050397856
240 11.4103907467832
241 11.4103768616784
242 11.4103633728243
243 11.410350268907
244 11.4103375389359
245 11.4103251722347
246 11.410313158432
247 11.4103014874532
248 11.4102901495112
249 11.4102791350987
250 11.4102684349802
251 11.410258040184
252 11.4102479419944
253 11.4102381319453
254 11.4102286018118
255 11.4102193436045
256 11.4102103495618
257 11.4102016121441
258 11.4101931240268
259 11.4101848780948
260 11.410176867436
261 11.4101690853359
262 11.4101615252714
263 11.4101541809061
264 11.4101470460841
265 11.4101401148256
266 11.4101333813213
267 11.410126839928
268 11.4101204851634
269 11.4101143117018
270 11.4101083143696
271 11.4101024881408
272 11.4100968281329
273 11.4100913296029
274 11.4100859879429
275 11.4100807986769
276 11.4100757574563
277 11.410070860057
278 11.4100661023752
279 11.4100614804243
280 11.4100569903315
281 11.4100526283346
282 11.4100483907785
283 11.4100442741129
284 11.4100402748883
285 11.4100363897541
286 11.4100326154551
287 11.4100289488288
288 11.4100253868034
289 11.4100219263945
290 11.4100185647029
291 11.410015298912
292 11.4100121262858
293 11.4100090441663
294 11.4100060499714
295 11.4100031411925
296 11.4100003153927
297 11.4099975702047
298 11.4099949033287
299 11.4099923125304
300 11.4099897956394
301 11.4099873505473
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 19.2257815408359
1 14.6021815215754
2 15.445791236767
3 15.927034410914
4 16.565878876015
5 17.3359283978554
6 18.1576676431307
7 18.9681109498715
8 19.7855630096263
9 20.57863354758
10 21.3567439812352
11 22.1062743662261
12 22.8342535469357
13 23.5349654596741
14 24.2135765924665
15 24.8676493739985
16 25.5005804694759
17 26.1114565999266
18 26.7025088435568
19 27.2735526977523
20 27.8261286448212
21 28.3604211118037
22 28.8775544682786
23 29.377889353813
24 29.8622938805584
25 30.3312012692786
26 30.7853146418603
27 31.2250859397769
28 31.6511068024936
29 32.063820721614
30 32.4637400229905
31 32.8512870198069
32 33.2269146291839
33 33.5910188655882
34 33.9440060241183
35 34.2862446038934
36 34.6181028476287
37 34.9399224409302
38 35.2520395904731
39 35.5547707356732
40 35.8484244729632
41 36.1332938819104
42 36.4096633483601
43 36.6778045225286
44 36.9379802902736
45 37.1904427167516
46 37.4354354154844
47 37.6731925699415
48 37.9039403958118
49 38.1278967411724
50 38.3452720298653
51 38.5562691664053
52 38.7610841776013
53 38.959906272754
54 39.1529183057202
55 39.3402969094628
56 39.5222128478699
57 39.6988311813645
58 39.8703115482468
59 40.0368083386759
60 40.1984709287339
61 40.3554438513071
62 40.5078669967201
63 40.6558757750914
64 40.7996012920635
65 40.9391705004241
66 41.0747063563881
67 41.2063279599448
68 41.3341506953463
69 41.4582863604709
70 41.5788432940896
71 41.6959264949157
72 41.8096377375486
73 41.9200756820237
74 42.0273359798973
75 42.1315113751345
76 42.232691801506
77 42.3309644756143
78 42.4264139865669
79 42.5191223818796
80 42.6091692502372
81 42.6966318009424
82 42.7815849404576
83 42.8641013459994
84 42.94425153646
85 43.0221039406824
86 43.0977249632852
87 43.1711790480937
88 43.2425287393272
89 43.3118347406108
90 43.3791559719302
91 43.4445496246019
92 43.5080712143556
93 43.5697746325997
94 43.6297121959518
95 43.6879346941017
96 43.7444914360762
97 43.7994302949699
98 43.8527977512021
99 43.9046389343579
100 43.9549976636689
101 44.0039164871845
102 44.0514367196847
103 44.0975984793796
104 44.1424407234437
105 44.1860012824242
106 44.228316893567
107 44.2694232330983
108 44.3093549474981
109 44.3481456838037
110 44.3858281189743
111 44.4224339883515
112 44.4579941132456
113 44.4925384276779
114 44.5260960043081
115 44.5586950795733
116 44.5903630780657
117 44.6211266361734
118 44.65101162501
119 44.6800431726548
120 44.7082456857264
121 44.7356428703123
122 44.7622577522732
123 44.7881126969444
124 44.8132294282511
125 44.8376290472583
126 44.8613320501707
127 44.8843583458029
128 44.906727272533
129 44.9284576147587
130 44.9495676188692
131 44.9700750087485
132 44.9899970008252
133 45.0093503186816
134 45.0281512072355
135 45.0464154465089
136 45.0641583649952
137 45.0813948526365
138 45.0981393734247
139 45.1144059776345
140 45.1302083137033
141 45.1455596397653
142 45.160472834851
143 45.1749604097637
144 45.1890345176399
145 45.2027069642047
146 45.2159892177315
147 45.228892418713
148 45.2414273892536
149 45.2536046421913
150 45.2654343899552
151 45.2769265531697
152 45.2880907690091
153 45.2989363993125
154 45.3094725384654
155 45.3197080210541
156 45.3296514293002
157 45.3393111002812
158 45.3486951329441
159 45.3578113949173
160 45.3666675291264
161 45.3752709602212
162 45.3836289008171
163 45.3917483575583
164 45.3996361370066
165 45.4072988513615
166 45.4147429240163
167 45.4219745949548
168 45.4289999259941
169 45.4358248058756
170 45.442454955212
171 45.4488959312915
172 45.4551531327445
173 45.461231804077
174 45.4671370400744
175 45.4728737900784
176 45.4784468621424
177 45.4838609270679
178 45.4891205223243
179 45.4942300558585
180 45.4991938097935
181 45.5040159440229
182 45.5087004997013
183 45.5132514026356
184 45.5176724665795
185 45.521967396433
186 45.5261397913511
187 45.5301931477636
188 45.5341308623081
189 45.5379562346797
190 45.541672470399
191 45.5452826835009
192 45.5487898991468
193 45.552197056162
194 45.5555070095009
195 45.5587225326409
196 45.561846319909
197 45.5648809887415
198 45.5678290818784
199 45.5706930694968
200 45.5734753512814
201 45.5761782584374
202 45.578804055645
203 45.5813549429586
204 45.5838330576514
205 45.5862404760074
206 45.5885792150625
207 45.5908512342955
208 45.5930584372708
209 45.5952026732347
210 45.5972857386656
211 45.5993093787799
212 45.6012752889956
213 45.6031851163529
214 45.6050404608957
215 45.6068428770124
216 45.6085938747389
217 45.6102949210249
218 45.611947440963
219 45.6135528189835
220 45.6151124000151
221 45.6166274906115
222 45.6180993600476
223 45.6195292413825
224 45.6209183324934
225 45.6222677970795
226 45.6235787656373
227 45.6248523364085
228 45.6260895762997
229 45.6272915217775
230 45.6284591797362
231 45.6295935283426
232 45.630695517855
233 45.63176607142
234 45.632806085846
235 45.633816432355
236 45.6347979573124
237 45.6357514829362
238 45.6366778079866
239 45.6375777084346
240 45.6384519381131
241 45.6393012293477
242 45.6401262935712
243 45.640927821919
244 45.641706485809
245 45.6424629375035
246 45.6431978106565
247 45.6439117208439
248 45.6446052660798
249 45.6452790273175
250 45.6459335689362
251 45.6465694392139
252 45.6471871707869
253 45.647787281096
254 45.6483702728201
255 45.6489366342974
256 45.6494868399344
257 45.6500213506037
258 45.6505406140297
259 45.6510450651644
260 45.6515351265509
261 45.6520112086784
262 45.6524737103253
263 45.6529230188939
264 45.6533595107346
265 45.6537835514613
266 45.654195496258
267 45.6545956901757
268 45.6549844684223
269 45.655362156643
270 45.6557290711929
271 45.6560855194025
272 45.6564317998351
273 45.6567682025364
274 45.6570950092784
275 45.6574124937945
276 45.6577209220096
277 45.6580205522623
278 45.6583116355217
279 45.6585944155976
280 45.6588691293445
281 45.6591360068603
282 45.6593952716789
283 45.6596471409575
284 45.6598918256586
285 45.6601295307265
286 45.6603604552594
287 45.6605847926756
288 45.6608027308761
289 45.6610144524017
290 45.6612201345859
291 45.6614199497035
292 45.6616140651151
293 45.6618026434071
294 45.6619858425276
295 45.6621638159195
296 45.6623367126484
297 45.6625046775274
298 45.662667851239
299 45.6628263704524
300 45.6629803679383
301 45.6631299726798
};
\addplot [semithick, color7]
table {%
0 15.9926916819664
1 27.3697072458083
2 27.3760121056299
3 27.7473510695074
4 27.6400777088311
5 27.4224730201097
6 27.110516894727
7 26.836084249411
8 26.5523851271522
9 26.2891022338064
10 26.0241019761688
11 25.7732587369247
12 25.5231410075543
13 25.2830970022332
14 25.0461569956899
15 24.8175314642445
16 24.5934130190882
17 24.3766900981461
18 24.1652208441169
19 23.9605716922186
20 23.7615173483687
21 23.5688768140188
22 23.3819209186361
23 23.2010493647968
24 23.0258013871128
25 22.8563391326067
26 22.6923468374659
27 22.5338524101365
28 22.3806184227566
29 22.2325973760511
30 22.0895948123661
31 21.9515216461446
32 21.8182078780106
33 21.6895424911728
34 21.5653704758437
35 21.4455704208816
36 21.3299976138656
37 21.2185270931122
38 21.1110222200848
39 21.0073585753467
40 20.9074066049312
41 20.8110448852273
42 20.7181505395402
43 20.6286065978826
44 20.5422966989199
45 20.4591091659456
46 20.3789340689756
47 20.301665471856
48 20.2271997918252
49 20.1554370261579
50 20.0862798233663
51 20.0196341391961
52 19.9554086971001
53 19.8935153243794
54 19.8338686249944
55 19.7763861360713
56 19.7209881162929
57 19.6675976014648
58 19.6161402558484
59 19.566544371175
60 19.5187407524961
61 19.4726626858466
62 19.4282458434205
63 19.3854282343102
64 19.3441501210049
65 19.3043539615448
66 19.265984333212
67 19.2289878709714
68 19.1933131962805
69 19.1589108546926
70 19.1257332487833
71 19.0937345766245
72 19.0628707683653
73 19.0330994265917
74 19.0043797663552
75 18.9766725580134
76 18.9499400706087
77 18.9241460175229
78 18.8992555031436
79 18.8752349714988
80 18.8520521561505
81 18.8296760318668
82 18.8080767676671
83 18.7872256815172
84 18.7670951964347
85 18.7476587981429
86 18.7288909941276
87 18.7107672741557
88 18.6932640721592
89 18.676358729502
90 18.6600294595594
91 18.6442553136025
92 18.6290161479335
93 18.6142925922507
94 18.6000660191968
95 18.5863185150629
96 18.5730328516065
97 18.5601924589534
98 18.5477813995432
99 18.5357843430885
100 18.5241865425099
101 18.512973810816
102 18.5021324988933
103 18.491649474175
104 18.4815121001566
105 18.4717082167283
106 18.4622261212917
107 18.4530545506356
108 18.4441826635382
109 18.4356000240708
110 18.4272965855757
111 18.4192626752912
112 18.4114889795998
113 18.4039665298748
114 18.3966866889009
115 18.3896411378481
116 18.3828218637744
117 18.3762211476378
118 18.3698315527968
119 18.3636459139791
120 18.3576573267003
121 18.3518591371136
122 18.3462449322733
123 18.3408085307949
124 18.3355439738963
125 18.3304455168026
126 18.3255076205017
127 18.3207249438344
128 18.3160923359064
129 18.3116048288081
130 18.3072576306293
131 18.303046118757
132 18.2989658334447
133 18.295012471641
134 18.2911818810672
135 18.2874700545337
136 18.2838731244846
137 18.280387357762
138 18.2770091505794
139 18.2737350236964
140 18.2705616177863
141 18.2674856889885
142 18.2645041046368
143 18.2616138391585
144 18.258811970135
145 18.2560956745184
146 18.2534622249975
147 18.2509089865061
148 18.2484334128689
149 18.2460330435786
150 18.2437055006985
151 18.2414484858861
152 18.2392597775323
153 18.2371372280114
154 18.2350787610369
155 18.2330823691205
156 18.2311461111272
157 18.2292681099254
158 18.2274465501257
159 18.2256796759073
160 18.2239657889255
161 18.2223032462996
162 18.2206904586763
163 18.2191258883665
164 18.2176080475517
165 18.2161354965576
166 18.2147068421926
167 18.2133207361478
168 18.2119758734566
169 18.2106709910111
170 18.2094048661334
171 18.2081763151997
172 18.2069841923142
173 18.2058273880326
174 18.2047048281307
175 18.2036154724191
176 18.2025583136002
177 18.2015323761661
178 18.2005367153375
179 18.1995704160392
180 18.1986325919133
181 18.1977223843672
182 18.1968389616554
183 18.1959815179944
184 18.1951492727081
185 18.1943414694042
186 18.1935573751786
187 18.1927962798489
188 18.1920574952132
189 18.1913403543362
190 18.1906442108591
191 18.1899684383339
192 18.1893124295803
193 18.1886755960652
194 18.1880573673032
195 18.1874571902777
196 18.186874528882
197 18.1863088633787
198 18.1857596898786
199 18.1852265198361
200 18.1847088795627
201 18.1842063097557
202 18.183718365044
203 18.1832446135479
204 18.1827846364548
205 18.182338027608
206 18.1819043931095
207 18.1814833509368
208 18.1810745305706
209 18.1806775726367
210 18.1802921285583
211 18.1799178602204
212 18.1795544396448
213 18.1792015486763
214 18.1788588786781
215 18.1785261302385
216 18.1782030128858
217 18.1778892448129
218 18.1775845526115
219 18.1772886710134
220 18.1770013426415
221 18.1767223177681
222 18.176451354081
223 18.1761882164569
224 18.1759326767427
225 18.175684513543
226 18.1754435120146
227 18.1752094636676
228 18.1749821661731
229 18.1747614231758
230 18.1745470441143
231 18.174338844045
232 18.1741366434735
233 18.1739402681898
234 18.1737495491092
235 18.1735643221186
236 18.1733844279268
237 18.1732097119196
238 18.1730400240203
239 18.172875218553
240 18.1727151541118
241 18.1725596934324
242 18.1724087032689
243 18.172262054274
244 18.1721196208826
245 18.1719812811994
246 18.1718469168894
247 18.1717164130726
248 18.1715896582211
249 18.1714665440598
250 18.1713469654699
251 18.1712308203953
252 18.1711180097524
253 18.1710084373416
254 18.1709020097626
255 18.1707986363317
256 18.1706982290014
257 18.1706007022827
258 18.17050597317
259 18.1704139610678
260 18.1703245877198
261 18.1702377771404
262 18.1701534555474
263 18.1700715512979
264 18.1699919948253
265 18.1699147185783
266 18.169839656962
267 18.1697667462807
268 18.1696959246818
269 18.1696271321027
270 18.1695603102176
271 18.1694954023873
272 18.1694323536099
273 18.1693711104728
274 18.1693116211063
275 18.1692538351388
276 18.1691977036531
277 18.169143179144
278 18.169090215477
279 18.1690387678488
280 18.168988792748
281 18.1689402479182
282 18.1688930923208
283 18.1688472861004
284 18.1688027905497
285 18.1687595680767
286 18.1687175821718
287 18.1686767973771
288 18.1686371792553
289 18.1685986943602
290 18.1685613102085
291 18.168524995251
292 18.1684897188465
293 18.1684554512348
294 18.1684221635115
295 18.1683898276034
296 18.168358416244
297 18.1683279029507
298 18.1682982620016
299 18.1682694684141
300 18.1682414979232
301 18.1682143269605
};
\addplot [semithick, color8]
table {%
0 24.4443377559563
1 20.1926953822257
2 20.2230656106506
3 20.6504859263816
4 20.9397642772049
5 21.1643978048829
6 21.4130326428265
7 21.6787802710062
8 21.9205720334585
9 22.1478717653803
10 22.3527524872625
11 22.5446431368925
12 22.7180454333461
13 22.87830349602
14 23.0228503377783
15 23.1551277851756
16 23.2740638766932
17 23.3819176548562
18 23.478417112255
19 23.5651160453294
20 23.6421474234367
21 23.7106364606207
22 23.7709030944082
23 23.8238000745369
24 23.869718294878
25 23.9093285546678
26 23.9430318531405
27 23.9713709830559
28 23.9947270188941
29 24.0135480268651
30 24.0281817970492
31 24.0390031956585
32 24.0463222406563
33 24.0504552538696
34 24.0516745679371
35 24.0502484833665
36 24.0464139500959
37 24.0403991817571
38 24.0324089896088
39 24.0226377311018
40 24.0112615888416
41 23.9984461112512
42 23.984342283781
43 23.9690910258964
44 23.952821315532
45 23.9356529576161
46 23.9176958048836
47 23.8990515317099
48 23.8798134267757
49 23.8600675834341
50 23.8398929784901
51 23.8193623111463
52 23.7985422137845
53 23.7774938717841
54 23.7562732845486
55 23.7349317427686
56 23.7135160975294
57 23.6920691403031
58 23.6706298594828
59 23.649233750678
60 23.6279130515676
61 23.6066969999299
62 23.5856120437834
63 23.5646820586718
64 23.5439285331511
65 23.5233707533221
66 23.5030259651945
67 23.4829095322832
68 23.4630350769906
69 23.4434146156871
70 23.4240586814111
71 23.4049764399165
72 23.3861757959251
73 23.3676634929615
74 23.3494452052244
75 23.3315256235409
76 23.3139085347145
77 23.296596895555
78 23.2795929013496
79 23.262898049623
80 23.2465131991765
81 23.2304386249895
82 23.214674069086
83 23.1992187877868
84 23.184071595497
85 23.1692309053481
86 23.1546947668557
87 23.1404609008457
88 23.1265267318048
89 23.1128894178616
90 23.0995458785426
91 23.0864928204734
92 23.0737267611576
93 23.061244050973
94 23.0490408935069
95 23.0371133643462
96 23.0254574284302
97 23.0140689560665
98 23.0029437377011
99 22.9920774975326
100 22.9814659060484
101 22.9711045915595
102 22.9609891508033
103 22.9511151586798
104 22.9414781771819
105 22.9320737635764
106 22.922897477888
107 22.9139448897355
108 22.9052115845667
109 22.896693169333
110 22.8883852776452
111 22.8802835744462
112 22.8723837602356
113 22.8646815748783
114 22.857172801027
115 22.8498532671869
116 22.8427188504476
117 22.8357654789081
118 22.8289891338161
119 22.8223858514428
120 22.8159517247144
121 22.8096829046168
122 22.803575601391
123 22.7976260855363
124 22.7918306886349
125 22.7861858040119
126 22.7806878872444
127 22.7753334565306
128 22.7701190929315
129 22.765041440494
130 22.7600972062664
131 22.7552831602151
132 22.7505961350504
133 22.7460330259701
134 22.7415907903273
135 22.73726644723
136 22.7330570770784
137 22.7289598210461
138 22.7249718805101
139 22.7210905164359
140 22.7173130487204
141 22.7136368554998
142 22.7100593724236
143 22.706578091901
144 22.7031905623214
145 22.6998943872537
146 22.6966872246262
147 22.6935667858907
148 22.6905308351732
149 22.6875771884135
150 22.6847037124957
151 22.6819083243723
152 22.6791889901832
153 22.6765437243714
154 22.6739705887975
155 22.6714676918537
156 22.6690331875793
157 22.6666652747782
158 22.6643621961412
159 22.6621222373711
160 22.6599437263153
161 22.6578250321033
162 22.6557645642926
163 22.6537607720214
164 22.651812143171
165 22.6499172035361
166 22.648074516006
167 22.6462826797546
168 22.644540329442
169 22.6428461344262
170 22.641198797986
171 22.6395970565561
172 22.6380396789721
173 22.6365254657297
174 22.6350532482535
175 22.6336218881796
176 22.6322302766498
177 22.6308773336179
178 22.6295620071686
179 22.6282832728487
180 22.6270401330107
181 22.6258316161688
182 22.624656776367
183 22.6235146925594
184 22.6224044680037
185 22.6213252296653
186 22.6202761276347
187 22.6192563345562
188 22.6182650450689
189 22.6173014752593
190 22.616364862125
191 22.6154544630509
192 22.6145695552959
193 22.6137094354911
194 22.6128734191494
195 22.6120608401853
196 22.611271050446
197 22.6105034192532
198 22.6097573329547
199 22.6090321944868
200 22.6083274229468
201 22.6076424531751
202 22.6069767353472
203 22.6063297345756
204 22.6057009305204
205 22.6050898170102
206 22.604495901671
207 22.6039187055647
208 22.6033577628358
209 22.6028126203678
210 22.602282837446
211 22.6017679854306
212 22.6012676474368
213 22.6007814180226
214 22.600308902885
215 22.5998497185633
216 22.5994034921501
217 22.5989698610094
218 22.5985484725014
219 22.5981389837153
220 22.5977410612076
221 22.5973543807481
222 22.5969786270716
223 22.5966134936365
224 22.5962586823891
225 22.5959139035344
226 22.5955788753127
227 22.5952533237817
228 22.5949369826044
229 22.5946295928429
230 22.5943309027566
231 22.5940406676069
232 22.593758649466
233 22.5934846170312
234 22.593218345444
235 22.5929596161137
236 22.5927082165464
237 22.5924639401773
238 22.5922265862087
239 22.5919959594516
240 22.5917718701713
241 22.591554133938
242 22.5913425714804
243 22.5911370085437
244 22.5909372757516
245 22.5907432084714
246 22.5905546466834
247 22.5903714348531
248 22.5901934218076
249 22.5900204606143
250 22.5898524084643
251 22.5896891265577
252 22.5895304799924
253 22.5893763376562
254 22.5892265721214
255 22.5890810595426
256 22.5889396795572
257 22.5888023151882
258 22.5886688527504
259 22.5885391817586
260 22.5884131948382
261 22.588290787639
262 22.5881718587504
263 22.5880563096198
264 22.5879440444722
265 22.5878349702335
266 22.5877289964542
267 22.5876260352365
268 22.5875260011628
269 22.5874288112263
270 22.5873343847635
271 22.5872426433886
272 22.5871535109298
273 22.587066913367
274 22.5869827787716
275 22.5869010372479
276 22.5868216208761
277 22.5867444636565
278 22.5866695014559
279 22.5865966719551
280 22.5865259145979
281 22.5864571705415
282 22.5863903826085
283 22.5863254952396
284 22.5862624544488
285 22.5862012077783
286 22.5861417042562
287 22.5860838943542
288 22.586027729947
289 22.5859731642729
290 22.5859201518954
291 22.5858686486655
292 22.5858186116858
293 22.5857699992749
294 22.5857227709333
295 22.5856768873099
296 22.5856323101697
297 22.5855890023621
298 22.5855469277904
299 22.5855060513821
300 22.5854663390599
301 22.5854277577134
};
\addplot [semithick, color0]
table {%
0 9.95581107809746
1 13.2003203539468
2 10.6633572845161
3 12.7425919766603
4 13.7801125973529
5 15.5173672083818
6 16.4129421684729
7 17.1289597730512
8 17.5338531263128
9 17.9121933399363
10 18.1827024449949
11 18.4584409337
12 18.6670787513328
13 18.8669711370432
14 19.0197608314527
15 19.1597871182391
16 19.2678326277365
17 19.3643456089842
18 19.4393874877203
19 19.5048024759443
20 19.5555550125066
21 19.5986033505492
22 19.6315184291041
23 19.658473969792
24 19.6784004428528
25 19.6938432490913
26 19.7044107705275
27 19.7116831798279
28 19.7155893295859
29 19.7171284668529
30 19.7163672552081
31 19.7139492075215
32 19.7099879479981
33 19.704904811202
34 19.6988177200776
35 19.6920063433265
36 19.6845749625664
37 19.676711058936
38 19.6684995625739
39 19.6600668010229
40 19.6514783298074
41 19.6428192103394
42 19.6341379432215
43 19.6254913456524
44 19.6169138812131
45 19.6084428265454
46 19.6001015661496
47 19.5919137632149
48 19.5838943146153
49 19.5760573719193
50 19.5684114840018
51 19.5609641669238
52 19.5537193250809
53 19.5466798758116
54 19.539846402239
55 19.5332186751045
56 19.5267949653058
57 19.5205729359838
58 19.5145493037599
59 19.5087203679039
60 19.5030818523569
61 19.4976292234107
62 19.4923576227548
63 19.4872620602811
64 19.4823373908603
65 19.4775784323061
66 19.4729799614925
67 19.4685367867345
68 19.4642437510885
69 19.4600957765065
70 19.4560878685901
71 19.4522151429926
72 19.4484728291972
73 19.4448562856059
74 19.4413610015472
75 19.4379826050891
76 19.4347168632392
77 19.4315596850628
78 19.4285071203513
79 19.4255553597244
80 19.4227007321321
81 19.4199397030515
82 19.4172688711774
83 19.4146849654564
84 19.4121848412681
85 19.4097654767974
86 19.407423968948
87 19.4051575293885
88 19.4029634803815
89 19.4008392507294
90 19.3987823716501
91 19.3967904727722
92 19.3948612781482
93 19.392992602394
94 19.3911823468994
95 19.3894284961701
96 19.3877291142707
97 19.3860823414013
98 19.3844863905907
99 19.3829395445222
100 19.3814401524818
101 19.379986627436
102 19.3785774432302
103 19.3772111319131
104 19.3758862811765
105 19.3746015319143
106 19.3733555758908
107 19.3721471535201
108 19.3709750517482
109 19.3698381020361
110 19.3687351784398
111 19.3676651957816
112 19.3666271079103
113 19.3656199060451
114 19.3646426172003
115 19.3636943026855
116 19.3627740566793
117 19.3618810048722
118 19.3610143031738
119 19.3601731364844
120 19.3593567175236
121 19.3585642857164
122 19.357795106132
123 19.3570484684727
124 19.3563236861107
125 19.3556200951704
126 19.3549370536529
127 19.3542739406015
128 19.3536301553054
129 19.3530051165397
130 19.3523982618401
131 19.3518090468096
132 19.3512369444571
133 19.350681444564
134 19.3501420530796
135 19.3496182915423
136 19.3491096965256
137 19.3486158191079
138 19.3481362243651
139 19.3476704908835
140 19.3472182102938
141 19.346778986824
142 19.3463524368701
143 19.3459381885847
144 19.3455358814819
145 19.3451451660572
146 19.3447657034235
147 19.3443971649601
148 19.3440392319759
149 19.3436915953852
150 19.3433539553957
151 19.3430260212085
152 19.3427075107289
153 19.3423981502878
154 19.3420976743741
155 19.3418058253752
156 19.3415223533287
157 19.3412470156813
158 19.3409795770574
159 19.3407198090351
160 19.3404674899305
161 19.3402224045889
162 19.3399843441836
163 19.3397531060217
164 19.3395284933556
165 19.3393103152022
166 19.3390983861666
167 19.3388925262733
168 19.3386925608011
169 19.3384983201254
170 19.338309639564
171 19.3381263592288
172 19.3379483238822
173 19.3377753827978
174 19.3376073896257
175 19.3374442022623
176 19.3372856827237
177 19.3371316970238
178 19.3369821150558
179 19.3368368104771
180 19.3366956605986
181 19.3365585462765
182 19.3364253518084
183 19.3362959648319
184 19.3361702762264
185 19.3360481800182
186 19.3359295732884
187 19.3358143560833
188 19.335702431328
189 19.3355937047422
190 19.3354880847588
191 19.3353854824447
192 19.3352858114246
193 19.3351889878058
194 19.3350949301068
195 19.3350035591872
196 19.3349147981792
197 19.3348285724226
198 19.3347448094
199 19.3346634386754
200 19.3345843918338
201 19.3345076024224
202 19.3344330058945
203 19.3343605395539
204 19.3342901425021
205 19.3342217555856
206 19.3341553213464
207 19.3340907839726
208 19.3340280892512
209 19.3339671845219
210 19.3339080186327
211 19.3338505418962
212 19.3337947060473
213 19.3337404642028
214 19.3336877708214
215 19.3336365816651
216 19.3335868537618
217 19.3335385453689
218 19.3334916159382
219 19.3334460260811
220 19.3334017375361
221 19.3333587131358
222 19.3333169167756
223 19.3332763133836
224 19.3332368688906
225 19.3331985502015
226 19.3331613251673
227 19.3331251625583
228 19.3330900320373
229 19.3330559041342
230 19.3330227502213
231 19.332990542489
232 19.3329592539226
233 19.3329288582792
234 19.3328993300658
235 19.3328706445179
236 19.3328427775786
237 19.3328157058782
238 19.3327894067147
239 19.3327638580347
240 19.3327390384146
241 19.332714927043
242 19.3326915037029
243 19.3326687487547
244 19.3326466431197
245 19.3326251682643
246 19.3326043061839
247 19.3325840393885
248 19.3325643508872
249 19.3325452241746
250 19.3325266432164
251 19.3325085924364
252 19.3324910567029
253 19.3324740213165
254 19.3324574719973
255 19.3324413948734
256 19.3324257764688
257 19.3324106036922
258 19.3323958638261
259 19.3323815445161
260 19.3323676337605
261 19.3323541199004
262 19.3323409916093
263 19.3323282378844
264 19.332315848037
265 19.3323038116833
266 19.3322921187361
267 19.332280759396
268 19.3322697241434
269 19.3322590037305
270 19.3322485891732
271 19.3322384717441
272 19.3322286429649
273 19.3322190945991
274 19.3322098186454
275 19.3322008073309
276 19.3321920531044
277 19.3321835486304
278 19.3321752867827
279 19.3321672606383
280 19.3321594634722
281 19.3321518887508
282 19.3321445301273
283 19.332137381436
284 19.3321304366871
285 19.3321236900617
286 19.332117135907
287 19.3321107687315
288 19.3321045832005
289 19.3320985741314
290 19.3320927364896
291 19.3320870653841
292 19.3320815560634
293 19.3320762039118
294 19.3320710044451
295 19.3320659533072
296 19.3320610462663
297 19.3320562792111
298 19.332051648148
299 19.3320471491972
300 19.3320427785893
301 19.332038532663
};
\addplot [semithick, color1]
table {%
0 1.59940406322228
1 9.79989622164353
2 15.1120638409803
3 14.698312735265
4 14.349945204637
5 14.6689094184372
6 14.624030007087
7 14.4634281564401
8 14.2825543563304
9 14.1132403211434
10 13.9136031276215
11 13.744900777013
12 13.5830865221832
13 13.4433015996641
14 13.3128491302239
15 13.2005861333866
16 13.0969528195407
17 13.0064021924282
18 12.9236412313623
19 12.8506783681354
20 12.7842747611997
21 12.7253441487635
22 12.6718591965783
23 12.6241151420299
24 12.5808151252954
25 12.5419632912126
26 12.5066991274666
27 12.4749007423235
28 12.4459818648542
29 12.4197777607708
30 12.3958782191048
31 12.3741165176179
32 12.3541988582972
33 12.3359740905055
34 12.3192275964598
35 12.3038297801299
36 12.2896212245722
37 12.2764942592075
38 12.2643288067432
39 12.2530370450827
40 12.2425274509485
41 12.232729142846
42 12.2235716368247
43 12.2149980290849
44 12.2069535291484
45 12.1993925321683
46 12.1922720721069
47 12.1855555638872
48 12.1792090268127
49 12.1732030234227
50 12.1675104520518
51 12.1621075181907
52 12.1569724228111
53 12.1520858216465
54 12.1474300300518
55 12.1429892167416
56 12.1387489103257
57 12.1346960597309
58 12.1308187197294
59 12.1271060480053
60 12.1235480989216
61 12.1201357934997
62 12.1168607801047
63 12.1137153955486
64 12.1106925681864
65 12.1077857788067
66 12.1049889913344
67 12.1022966172275
68 12.099703464651
69 12.0972047076199
70 12.0947958478723
71 12.092472688821
72 12.0902313063851
73 12.088068027309
74 12.0859794064642
75 12.0839622089264
76 12.0820133920505
77 12.0801300906881
78 12.0783096028493
79 12.0765493775018
80 12.0748470029719
81 12.0732001968486
82 12.0716067965061
83 12.0700647507168
84 12.0685721118379
85 12.0671270288115
86 12.065727740671
87 12.0643725706688
88 12.063059920839
89 12.0617882670453
90 12.0605561543976
91 12.0593621930524
92 12.058205054325
93 12.0570834671102
94 12.055996214564
95 12.0549421310374
96 12.0539200992294
97 12.0529290475467
98 12.0519679476479
99 12.0510358121601
100 12.05013169255
101 12.0492546771398
102 12.048403889253
103 12.0475784854834
104 12.0467776540731
105 12.0460006133953
106 12.0452466105304
107 12.0445149199299
108 12.0438048421622
109 12.0431157027315
110 12.0424468509678
111 12.0417976589801
112 12.0411675206701
113 12.040555850801
114 12.0399620841177
115 12.0393856745158
116 12.038826094255
117 12.0382828332137
118 12.0377553981839
119 12.0372433122011
120 12.0367461139093
121 12.036263356957
122 12.035794609424
123 12.0353394532754
124 12.034897483842
125 12.0344683093255
126 12.0340515503266
127 12.0336468393952
128 12.0332538206007
129 12.0328721491216
130 12.0325014908537
131 12.0321415220347
132 12.0317919288857
133 12.0314524072676
134 12.0311226623518
135 12.030802408305
136 12.0304913679864
137 12.0301892726579
138 12.0298958617048
139 12.0296108823687
140 12.0293340894901
141 12.0290652452611
142 12.028804118988
143 12.028550486862
144 12.0283041317393
145 12.0280648429288
146 12.0278324159884
147 12.0276066525271
148 12.0273873600164
149 12.0271743516062
150 12.026967445949
151 12.0267664670292
152 12.0265712439986
153 12.0263816110178
154 12.0261974071026
155 12.0260184759759
156 12.0258446659248
157 12.0256758296617
158 12.0255118241909
159 12.0253525106788
160 12.0251977543293
161 12.0250474242621
162 12.0249013933961
163 12.0247595383355
164 12.0246217392603
165 12.0244878798202
166 12.0243578470311
167 12.0242315311761
168 12.0241088257086
169 12.0239896271588
170 12.0238738350431
171 12.0237613517765
172 12.023652082587
173 12.0235459354338
174 12.0234428209268
175 12.0233426522491
176 12.0232453450823
177 12.0231508175332
178 12.0230589900631
179 12.0229697854197
180 12.02288312857
181 12.0227989466364
182 12.0227171688336
183 12.0226377264085
184 12.0225605525807
185 12.0224855824858
186 12.0224127531198
187 12.0223420032852
188 12.0222732735392
189 12.0222065061425
190 12.0221416450105
191 12.0220786356652
192 12.0220174251894
193 12.0219579621814
194 12.0219001967111
195 12.0218440802784
196 12.021789565771
197 12.0217366074256
198 12.0216851607882
199 12.0216351826768
200 12.0215866311451
201 12.0215394654465
202 12.0214936460002
203 12.0214491343572
204 12.0214058931682
205 12.0213638861518
206 12.0213230780642
207 12.021283434669
208 12.0212449227086
209 12.0212075098762
210 12.0211711647883
211 12.0211358569585
212 12.0211015567715
213 12.0210682354585
214 12.0210358650727
215 12.0210044184658
216 12.0209738692655
217 12.0209441918525
218 12.0209153613397
219 12.020887353551
220 12.0208601450009
221 12.0208337128745
222 12.0208080350091
223 12.0207830898745
224 12.0207588565557
225 12.0207353147351
226 12.0207124446752
227 12.0206902272023
228 12.02066864369
229 12.0206476760443
230 12.0206273066873
231 12.0206075185435
232 12.0205882950246
233 12.0205696200163
234 12.0205514778642
235 12.0205338533609
236 12.0205167317331
237 12.0205000986295
238 12.0204839401082
239 12.0204682426257
240 12.0204529930248
241 12.0204381785242
242 12.0204237867072
243 12.0204098055119
244 12.0203962232204
245 12.0203830284493
246 12.0203702101404
247 12.020357757551
248 12.020345660245
249 12.0203339080843
250 12.02032249122
251 12.0203114000845
252 12.0203006253832
253 12.0202901580867
254 12.0202799894236
255 12.0202701108724
256 12.0202605141553
257 12.0202511912305
258 12.0202421342855
259 12.0202333357313
260 12.020224788195
261 12.0202164845144
262 12.0202084177316
263 12.0202005810872
264 12.0201929680148
265 12.0201855721355
266 12.0201783872522
267 12.0201714073448
268 12.0201646265649
269 12.0201580392311
270 12.0201516398241
271 12.0201454229821
272 12.0201393834962
273 12.0201335163063
274 12.0201278164966
275 12.0201222792917
276 12.0201169000522
277 12.0201116742714
278 12.0201065975709
279 12.0201016656975
280 12.0200968745193
281 12.0200922200221
282 12.0200876983065
283 12.0200833055842
284 12.0200790381751
285 12.020074892504
286 12.0200708650978
287 12.0200669525825
288 12.0200631516803
289 12.020059459207
290 12.0200558720692
291 12.0200523872617
292 12.0200490018652
293 12.0200457130436
294 12.0200425180418
295 12.0200394141832
296 12.0200363988676
297 12.0200334695689
298 12.0200306238334
299 12.020027859277
300 12.0200251735839
301 12.0200225645043
};
\addplot [semithick, color2]
table {%
0 40.8990148043841
1 24.3369445039635
2 29.2765759616776
3 25.0344611082958
4 26.0689933312317
5 26.2920788521689
6 26.8455907400246
7 26.9312904540676
8 27.0045795294031
9 26.9263732017575
10 26.8660249830737
11 26.7454497148034
12 26.6479298556705
13 26.524747520428
14 26.4186301511415
15 26.3015366810976
16 26.1966379318335
17 26.0882392109805
18 25.98913461958
19 25.8905765676205
20 25.7995640815032
21 25.7111590600547
22 25.6291284315609
23 25.5506223075338
24 25.4776087705386
25 25.4083927227201
26 25.3439483812861
27 25.2832252136734
28 25.2266548326928
29 25.1735526502324
30 25.1240598963349
31 25.077705226024
32 25.034479979312
33 24.994041762903
34 24.9563096565582
35 24.9210230976736
36 24.8880712120817
37 24.8572483548598
38 24.8284361989288
39 24.8014681343635
40 24.7762298274416
41 24.7525838920517
42 24.7304253186992
43 24.7096395307568
44 24.6901328456145
45 24.6718090359402
46 24.654585990127
47 24.6383825427408
48 24.6231275181581
49 24.6087522704754
50 24.5951955334069
51 24.5823991438766
52 24.5703105917094
53 24.5588805265438
54 24.5480640535539
55 24.537819246132
56 24.5281077646255
57 24.5188939420271
58 24.5101450429526
59 24.5018306805752
60 24.4939228894005
61 24.4863957376104
62 24.4792253078455
63 24.4723894279797
64 24.4658676104074
65 24.4596408570728
66 24.4536915837678
67 24.4480034736079
68 24.4425613997656
69 24.4373513119464
70 24.4323601639184
71 24.42757582345
72 24.4229870072487
73 24.4185832082415
74 24.414354638602
75 24.4102921702792
76 24.4063872858404
77 24.4026320293892
78 24.3990189645288
79 24.3955411335873
80 24.3921920218611
81 24.3889655235778
82 24.3858559115728
83 24.3828578087716
84 24.3799661625118
85 24.3771762205797
86 24.3744835094745
87 24.3718838142214
88 24.3693731599671
89 24.3669477949357
90 24.364604174831
91 24.3623389484148
92 24.3601489442722
93 24.3580311585821
94 24.3559827438695
95 24.3540009986128
96 24.352083357668
97 24.3502273834163
98 24.3484307575948
99 24.3466912737394
100 24.3450068302
101 24.3433754236726
102 24.3417951432135
103 24.3402641646896
104 24.3387807456356
105 24.3373432204796
106 24.3359499961127
107 24.3345995477705
108 24.3332904152051
109 24.3320211991227
110 24.3307905578667
111 24.3295972043268
112 24.3284399030565
113 24.3273174675825
114 24.3262287578927
115 24.3251726780869
116 24.3241481741798
117 24.3231542320437
118 24.3221898754811
119 24.3212541644165
120 24.3203461932003
121 24.3194650890149
122 24.3186100103764
123 24.3177801457249
124 24.3169747120972
125 24.3161929538757
126 24.3154341416085
127 24.3146975708953
128 24.3139825613351
129 24.3132884555311
130 24.3126146181493
131 24.3119604350265
132 24.3113253123249
133 24.3107086757312
134 24.3101099696944
135 24.309528656704
136 24.3089642166016
137 24.308416145928
138 24.3078839572998
139 24.3073671788166
140 24.3068653534955
141 24.3063780387315
142 24.3059048057821
143 24.3054452392757
144 24.3049989367409
145 24.3045655081563
146 24.3041445755206
147 24.3037357724393
148 24.3033387437303
149 24.3029531450445
150 24.3025786425028
151 24.3022149123471
152 24.3018616406055
153 24.3015185227707
154 24.3011852634903
155 24.3008615762704
156 24.3005471831886
157 24.3002418146193
158 24.2999452089687
159 24.2996571124194
160 24.2993772786844
161 24.2991054687703
162 24.2988414507485
163 24.298584999535
164 24.2983358966775
165 24.2980939301503
166 24.2978588941559
167 24.2976305889338
168 24.2974088205757
169 24.2971934008467
170 24.2969841470127
171 24.2967808816739
172 24.2965834326029
173 24.296391632589
174 24.2962053192872
175 24.2960243350724
176 24.2958485268975
177 24.2956777461573
178 24.2955118485557
179 24.2953506939777
180 24.2951941463651
181 24.2950420735965
182 24.2948943473707
183 24.294750843094
184 24.2946114397707
185 24.2944760198974
186 24.2943444693603
187 24.2942166773358
188 24.2940925361937
189 24.2939719414041
190 24.2938547914467
191 24.2937409877228
192 24.29363043447
193 24.2935230386796
194 24.2934187100167
195 24.293317360742
196 24.2932189056367
197 24.2931232619291
198 24.2930303492237
199 24.2929400894324
200 24.2928524067077
201 24.2927672273774
202 24.2926844798823
203 24.2926040947148
204 24.2925260043595
205 24.2924501432361
206 24.2923764476431
207 24.2923048557039
208 24.2922353073141
209 24.2921677440904
210 24.2921021093212
211 24.2920383479182
212 24.29197640637
213 24.2919162326966
214 24.2918577764052
215 24.2918009884476
216 24.291745821179
217 24.2916922283171
218 24.2916401649033
219 24.2915895872648
220 24.2915404529775
221 24.2914927208303
222 24.29144635079
223 24.2914013039682
224 24.2913575425876
225 24.291315029951
226 24.2912737304096
227 24.2912336093336
228 24.2911946330826
229 24.2911567689773
230 24.2911199852721
231 24.2910842511285
232 24.2910495365888
233 24.291015812551
234 24.2909830507445
235 24.2909512237061
236 24.2909203047569
237 24.2908902679801
238 24.2908610881989
239 24.2908327409555
240 24.2908052024906
241 24.2907784497231
242 24.2907524602312
243 24.2907272122332
244 24.2907026845692
245 24.2906788566836
246 24.2906557086075
247 24.2906332209421
248 24.2906113748425
249 24.2905901520017
250 24.2905695346353
251 24.2905495054665
252 24.2905300477116
253 24.2905111450663
254 24.2904927816914
255 24.2904749421997
256 24.2904576116435
257 24.2904407755015
258 24.2904244196669
259 24.2904085304356
260 24.2903930944944
261 24.2903780989103
262 24.2903635311193
263 24.2903493789158
264 24.2903356304428
265 24.2903222741815
266 24.2903092989418
267 24.290296693853
268 24.2902844483546
269 24.2902725521874
270 24.290260995385
271 24.2902497682654
272 24.2902388614229
273 24.29022826572
274 24.2902179722802
275 24.2902079724802
276 24.2901982579426
277 24.2901888205292
278 24.2901796523339
279 24.2901707456764
280 24.2901620930953
281 24.2901536873422
282 24.2901455213754
283 24.2901375883543
284 24.2901298816334
285 24.2901223947567
286 24.2901151214526
287 24.2901080556282
288 24.2901011913646
289 24.2900945229118
290 24.2900880446837
291 24.2900817512537
292 24.2900756373499
293 24.290069697851
294 24.2900639277817
295 24.2900583223085
296 24.290052876736
297 24.2900475865028
298 24.2900424471775
299 24.290037454455
300 24.2900326041534
301 24.2900278922097
};
\addplot [semithick, color3]
table {%
0 13.9269101784894
1 7.44597265529527
2 8.8066531682961
3 11.9013353403674
4 13.1737268940086
5 14.5902942532844
6 15.6651136195602
7 16.504343788436
8 17.1789661065712
9 17.6901078401118
10 18.1076107941796
11 18.4292512354838
12 18.6925190505465
13 18.8974030511222
14 19.0647471287371
15 19.1945961181672
16 19.2991236344688
17 19.3790420542022
18 19.4417306111702
19 19.4882003489694
20 19.5230778114293
21 19.5473658677576
22 19.563991672558
23 19.5738080941248
24 19.5786744408293
25 19.5792543822733
26 19.5767307936587
27 19.5715934702214
28 19.5645945603215
29 19.5560821948958
30 19.5465332643968
31 19.5361875871779
32 19.5253454249377
33 19.5141669985976
34 19.5028388977671
35 19.4914644662738
36 19.4801570685922
37 19.4689803278718
38 19.458000521117
39 19.447254109428
40 19.4367772497155
41 19.4265882258486
42 19.416704118485
43 19.4071313446162
44 19.3978751012626
45 19.388934299139
46 19.3803069277093
47 19.3719873581006
48 19.3639693981523
49 19.356244864899
50 19.3488053264304
51 19.3416413495623
52 19.3347434922749
53 19.3281019072266
54 19.3217069048815
55 19.3155487425829
56 19.3096179409309
57 19.3039051684821
58 19.2984014159872
59 19.2930979297945
60 19.287986304188
61 19.2830584393876
62 19.2783065868457
63 19.2737233197031
64 19.269301551301
65 19.2650345121278
66 19.2609157533567
67 19.2569391274422
68 19.2530987835761
69 19.2493891506279
70 19.2458049285328
71 19.2423410729935
72 19.2389927851187
73 19.2357554976263
74 19.2326248640489
75 19.229596746305
76 19.2266672041958
77 19.2238324842534
78 19.2210890099026
79 19.2184333715014
80 19.2158623173358
81 19.2133727447635
82 19.2109616920918
83 19.2086263307305
84 19.2063639579355
85 19.2041719898756
86 19.2020479551887
87 19.1999894888684
88 19.1979943265633
89 19.1960602991935
90 19.1941853279182
91 19.1923674193964
92 19.1906046613504
93 19.1888952183924
94 19.1872373281139
95 19.1856292974086
96 19.1840694990234
97 19.1825563683149
98 19.1810884002043
99 19.1796641463131
100 19.1782822122697
101 19.1769412551754
102 19.1756399812191
103 19.1743771434299
104 19.1731515395601
105 19.1719620100888
106 19.1708074363381
107 19.1696867386953
108 19.168598874933
109 19.1675428386214
110 19.1665176576273
111 19.1655223926924
112 19.1645561360876
113 19.1636180103378
114 19.162707167012
115 19.161822785576
116 19.160964072302
117 19.1601302592335
118 19.1593206032004
119 19.1585343848821
120 19.1577709079155
121 19.1570294980453
122 19.1563095023138
123 19.1556102882882
124 19.1549312433228
125 19.1542717738545
126 19.1536313047297
127 19.1530092785603
128 19.1524051551074
129 19.1518184106923
130 19.1512485376307
131 19.1506950436918
132 19.1501574515789
133 19.1496352984317
134 19.1491281353473
135 19.1486355269221
136 19.1481570508094
137 19.1476922972965
138 19.1472408688959
139 19.1468023799532
140 19.1463764562695
141 19.1459627347374
142 19.145560862991
143 19.1451704990678
144 19.1447913110836
145 19.1444229769185
146 19.144065183914
147 19.143717628581
148 19.1433800163175
149 19.1430520611364
150 19.1427334854025
151 19.1424240195783
152 19.1421234019783
153 19.1418313785317
154 19.1415477025528
155 19.1412721345191
156 19.1410044418565
157 19.1407443987317
158 19.1404917858506
159 19.1402463902645
160 19.1400080051812
161 19.1397764297826
162 19.1395514690483
163 19.1393329335843
164 19.1391206394572
165 19.138914408034
166 19.1387140658261
167 19.1385194443384
168 19.1383303799238
169 19.1381467136405
170 19.1379682911158
171 19.1377949624118
172 19.137626581897
173 19.1374630081207
174 19.1373041036917
175 19.1371497351603
176 19.1369997729041
177 19.1368540910173
178 19.1367125672027
179 19.1365750826676
180 19.1364415220225
181 19.1363117731829
182 19.1361857272736
183 19.1360632785365
184 19.1359443242406
185 19.1358287645948
186 19.135716502663
187 19.1356074442827
188 19.1355014979843
189 19.1353985749144
190 19.1352985887602
191 19.1352014556766
192 19.1351070942157
193 19.1350154252574
194 19.134926371943
195 19.1348398596103
196 19.1347558157307
197 19.1346741698477
198 19.1345948535178
199 19.1345178002529
200 19.1344429454638
201 19.1343702264067
202 19.1342995821294
203 19.1342309534206
204 19.1341642827601
205 19.13409951427
206 19.134036593668
207 19.133975468222
208 19.1339160867052
209 19.1338583993534
210 19.1338023578232
211 19.1337479151513
212 19.133695025715
213 19.1336436451941
214 19.1335937305332
215 19.1335452399063
216 19.1334981326809
217 19.1334523693845
218 19.133407911671
219 19.1333647222889
220 19.1333227650499
221 19.1332820047983
222 19.1332424073818
223 19.133203939623
224 19.133166569291
225 19.1331302650748
226 19.1330949965569
227 19.133060734188
228 19.1330274492618
229 19.1329951138912
230 19.132963700985
231 19.1329331842249
232 19.1329035380436
233 19.1328747376036
234 19.1328467587758
235 19.1328195781197
236 19.1327931728637
237 19.132767520886
238 19.1327426006958
239 19.1327183914157
240 19.1326948727639
241 19.1326720250373
242 19.1326498290949
243 19.1326282663421
244 19.1326073187145
245 19.1325869686633
246 19.1325671991403
247 19.1325479935839
248 19.1325293359048
249 19.1325112104729
250 19.1324936021039
251 19.1324764960469
252 19.1324598779717
253 19.1324437339571
254 19.1324280504788
255 19.1324128143987
256 19.1323980129534
257 19.1323836337435
258 19.1323696647236
259 19.1323560941918
260 19.13234291078
261 19.1323301034446
262 19.132317661457
263 19.1323055743946
264 19.1322938321323
265 19.1322824248337
266 19.1322713429432
267 19.1322605771777
268 19.1322501185189
269 19.132239958206
270 19.1322300877278
271 19.1322204988163
272 19.132211183439
273 19.1322021337929
274 19.1321933422973
275 19.132184801588
276 19.1321765045109
277 19.1321684441157
278 19.1321606136507
279 19.1321530065568
280 19.1321456164617
281 19.1321384371753
282 19.1321314626838
283 19.1321246871451
284 19.1321181048837
285 19.1321117103862
286 19.1321054982961
287 19.1320994634101
288 19.1320936006731
289 19.1320879051743
290 19.1320823721431
291 19.1320769969447
292 19.1320717750769
293 19.1320667021655
294 19.1320617739615
295 19.1320569863368
296 19.1320523352814
297 19.1320478168993
298 19.1320434274059
299 19.1320391631246
300 19.1320350204834
301 19.1320309960126
};
\addplot [semithick, color4]
table {%
0 27.0697200239144
1 18.5899151793584
2 18.8780121296026
3 18.611288053133
4 19.9459713677265
5 20.6320167180143
6 21.8847689969341
7 22.7543671277022
8 23.8090988631221
9 24.5667377910618
10 25.4069156374419
11 26.0748955908761
12 26.7751098975518
13 27.3658956121239
14 27.9600004481203
15 28.4783837308771
16 28.9842172897309
17 29.4347629686365
18 29.8658782657148
19 30.2548080233261
20 30.6222730522438
21 30.956452747645
22 31.269541389131
23 31.5556693365192
24 31.8222133277536
25 32.0665050387007
26 32.2931702408995
27 32.5012350206533
28 32.6937281834048
29 32.8705450123089
30 33.033765798387
31 33.1837068760123
32 33.3218672558943
33 33.4487441065963
34 33.5654659181092
35 33.6725846707986
36 33.7709815815616
37 33.8611998153478
38 33.9439472988044
39 34.0197285237762
40 34.0891241006714
41 34.1525879920865
42 34.2106033024365
43 34.2635709579233
44 34.3118968374668
45 34.3559309550331
46 34.3960164579536
47 34.4324566587247
48 34.465542816891
49 34.4955364928049
50 34.5226854924169
51 34.5472146198658
52 34.5693349901467
53 34.5892393587928
54 34.6071076947721
55 34.6231049812362
56 34.6373846592714
57 34.650087742346
58 34.6613450307143
59 34.6712769062963
60 34.679994822917
61 34.6876014375253
62 34.6941916620339
63 34.6998529460099
64 34.7046660535731
65 34.7087054000794
66 34.7120396491042
67 34.7147320533508
68 34.7168409282325
69 34.7184199730746
70 34.7195186559442
71 34.7201825050118
72 34.720453426706
73 34.7203699643042
74 34.7199675641211
75 34.7192788020135
76 34.7183336078814
77 34.7171594624461
78 34.7157815875925
79 34.714223116428
80 34.7125052552097
81 34.7106474298101
82 34.7086674237635
83 34.7065815041236
84 34.7044045393005
85 34.7021501070392
86 34.6998305950778
87 34.6974572936809
88 34.6950404816522
89 34.6925895055636
90 34.690112853258
91 34.6876182216386
92 34.6851125794758
93 34.6826022253711
94 34.6800928414115
95 34.6775895427035
96 34.6750969231921
97 34.6726190979664
98 34.6701597423692
99 34.6677221281079
100 34.6653091566194
101 34.6629233898722
102 34.6605670788135
103 34.6582421896247
104 34.6559504279576
105 34.653693261297
106 34.6514719395929
107 34.6492875142905
108 34.6471408558786
109 34.6450326700675
110 34.6429635126992
111 34.6409338034853
112 34.6389438386614
113 34.6369938026382
114 34.635083778727
115 34.6332137590072
116 34.6313836534033
117 34.6295932980289
118 34.6278424628552
119 34.6261308587534
120 34.6244581439614
121 34.6228239300154
122 34.62122778719
123 34.6196692494834
124 34.618147819182
125 34.616662971038
126 34.6152141560889
127 34.6138008051469
128 34.612422331984
129 34.6110781362357
130 34.6097676060465
131 34.6084901204759
132 34.6072450516851
133 34.6060317669206
134 34.6048496303113
135 34.6036980044937
136 34.6025762520795
137 34.6014837369766
138 34.6004198255778
139 34.5993838878252
140 34.5983752981627
141 34.5973934363844
142 34.5964376883874
143 34.5955074468384
144 34.594602111759
145 34.5937210910389
146 34.5928638008811
147 34.5920296661866
148 34.5912181208821
149 34.5904286081975
150 34.5896605808962
151 34.5889135014625
152 34.5881868422514
153 34.5874800856023
154 34.5867927239209
155 34.5861242597325
156 34.5854742057092
157 34.5848420846727
158 34.5842274295768
159 34.5836297834701
160 34.5830486994416
161 34.5824837405511
162 34.5819344797461
163 34.5814004997656
164 34.5808813930346
165 34.5803767615475
166 34.5798862167446
167 34.5794093793804
168 34.5789458793862
169 34.5784953557269
170 34.5780574562541
171 34.577631837554
172 34.5772181647942
173 34.5768161115659
174 34.5764253597259
175 34.5760455992365
176 34.5756765280042
177 34.5753178517187
178 34.574969283691
179 34.5746305446925
180 34.5743013627938
181 34.573981473205
182 34.5736706181169
183 34.5733685465434
184 34.573075014165
185 34.5727897831752
186 34.5725126221271
187 34.5722433057832
188 34.5719816149667
189 34.5717273364152
190 34.5714802626364
191 34.5712401917664
192 34.5710069274302
193 34.5707802786049
194 34.570560059485
195 34.5703460893507
196 34.5701381924382
197 34.5699361978131
198 34.569739939246
199 34.5695492550908
200 34.5693639881653
201 34.5691839856351
202 34.5690090988992
203 34.5688391834784
204 34.5686740989068
205 34.5685137086246
206 34.5683578798744
207 34.5682064835999
208 34.5680593943458
209 34.5679164901619
210 34.5677776525079
211 34.5676427661615
212 34.5675117191283
213 34.5673844025543
214 34.5672607106401
215 34.5671405405574
216 34.5670237923681
217 34.5669103689449
218 34.5668001758938
219 34.5666931214793
220 34.5665891165511
221 34.5664880744722
222 34.5663899110503
223 34.5662945444691
224 34.5662018952231
225 34.5661118860534
226 34.5660244418847
227 34.565939489765
228 34.5658569588065
229 34.5657767801275
230 34.5656988867969
231 34.5656232137791
232 34.5655496978815
233 34.5654782777027
234 34.565408893582
235 34.5653414875509
236 34.5652760032855
237 34.5652123860602
238 34.5651505827027
239 34.5650905415505
240 34.5650322124081
241 34.5649755465061
242 34.5649204964603
243 34.5648670162335
244 34.5648150610967
245 34.5647645875924
246 34.564715553499
247 34.5646679177955
248 34.5646216406276
249 34.5645766832747
250 34.564533008118
251 34.564490578609
252 34.5644493592395
253 34.5644093155118
254 34.5643704139103
255 34.5643326218735
256 34.5642959077671
257 34.5642602408576
258 34.5642255912867
259 34.5641919300465
260 34.5641592289552
261 34.5641274606341
262 34.5640965984843
263 34.5640666166647
264 34.5640374900705
265 34.5640091943123
266 34.5639817056956
267 34.5639550012013
268 34.5639290584663
269 34.5639038557648
270 34.5638793719905
271 34.5638555866383
272 34.5638324797881
273 34.5638100320873
274 34.5637882247352
275 34.5637670394672
276 34.5637464585392
277 34.5637264647132
278 34.5637070412426
279 34.5636881718584
280 34.5636698407555
281 34.5636520325794
282 34.5636347324136
283 34.5636179257669
284 34.5636015985614
285 34.5635857371206
286 34.5635703281583
287 34.5635553587668
288 34.5635408164069
289 34.563526688897
290 34.5635129644026
291 34.5634996314273
292 34.5634866788021
293 34.5634740956769
294 34.5634618715109
295 34.5634499960641
296 34.5634384593885
297 34.5634272518199
298 34.5634163639697
299 34.5634057867173
300 34.563395511202
301 34.5633855288161
};
\addplot [semithick, color5]
table {%
0 13.3941694374756
1 24.3368570937142
2 28.7502556851551
3 22.9895834819125
4 23.0630558594577
5 21.2748855469004
6 21.0592406495232
7 20.0486471712987
8 19.8766476906169
9 19.164473839029
10 18.9220085247513
11 18.4043081466027
12 18.1631090998388
13 17.7819445061158
14 17.5656117593971
15 17.2806087477475
16 17.0941652076499
17 16.8762757373279
18 16.7186631347723
19 16.5486412780756
20 16.4164632618574
21 16.2813998905148
22 16.1708454552126
23 16.0618850324692
24 15.9693633278548
25 15.8803073716969
26 15.8026841674804
27 15.7290878249995
28 15.6637305384838
29 15.6023349849269
30 15.5470752828162
31 15.4954418925091
32 15.4485118109268
33 15.4047818218855
34 15.3647458280256
35 15.3274792884247
36 15.2931723513284
37 15.2612378113612
38 15.2317127248775
39 15.2042101057084
40 15.1786942674786
41 15.1548998324514
42 15.1327604833452
43 15.1120868328517
44 15.0928033963887
45 15.0747698800666
46 15.0579120598953
47 15.0421225496892
48 15.0273330070438
49 15.0134589639179
50 15.0004395989425
51 14.9882070086744
52 14.9767080626305
53 14.9658872415205
54 14.9556986035135
55 14.9460961616636
56 14.9370403998837
57 14.9284928464921
58 14.9204195922365
59 14.9127882046115
60 14.9055696017777
61 14.8987362769738
62 14.8922632748472
63 14.8861271526183
64 14.8803064697402
65 14.8747811662539
66 14.8695327913878
67 14.8645441204867
68 14.8597992459548
69 14.8552833325146
70 14.8509826376077
71 14.8468843483985
72 14.8429765678136
73 14.8392482010842
74 14.8356889266653
75 14.8322891137699
76 14.8290397881749
77 14.8259325698944
78 14.8229596388828
79 14.8201136863575
80 14.8173878827366
81 14.8147758386207
82 14.8122715758978
83 14.8098694958459
84 14.80756435362
85 14.8053512317959
86 14.8032255181083
87 14.801182883276
88 14.7992192617091
89 14.7973308327805
90 14.7955140041699
91 14.793765395959
92 14.7920818262789
93 14.7904602977479
94 14.7888979851138
95 14.7873922236519
96 14.7859404985253
97 14.784540434836
98 14.7831897884588
99 14.7818864374925
100 14.7806283743579
101 14.7794136984375
102 14.7782406092578
103 14.7771074001409
104 14.7760124523156
105 14.7749542294339
106 14.7739312724775
107 14.7729421950141
108 14.771985678786
109 14.7710604696002
110 14.7701653735027
111 14.7692992532117
112 14.7684610247947
113 14.7676496545686
114 14.7668641562091
115 14.7661035880516
116 14.7653670505729
117 14.7646536840374
118 14.7639626662983
119 14.7632932107424
120 14.7626445643668
121 14.7620160059798
122 14.7614068445169
123 14.7608164174627
124 14.7602440893726
125 14.7596892504866
126 14.7591513154287
127 14.7586297219869
128 14.7581239299664
129 14.7576334201136
130 14.7571576931029
131 14.7566962685851
132 14.7562486842909
133 14.7558144951872
134 14.7553932726818
135 14.7549846038737
136 14.7545880908463
137 14.7542033499994
138 14.7538300114192
139 14.7534677182826
140 14.7531161262934
141 14.7527749031499
142 14.7524437280399
143 14.7521222911628
144 14.7518102932766
145 14.7515074452679
146 14.7512134677443
147 14.7509280906471
148 14.750651052883
149 14.7503821019745
150 14.7501209937269
151 14.7498674919117
152 14.7496213679644
153 14.7493824006975
154 14.7491503760256
155 14.7489250867045
156 14.7487063320809
157 14.7484939178542
158 14.7482876558483
159 14.748087363794
160 14.7478928651199
161 14.7477039887536
162 14.7475205689299
163 14.747342445008
164 14.7471694612961
165 14.7470014668827
166 14.7468383154755
167 14.7466798652462
168 14.7465259786816
169 14.7463765224406
170 14.746231367217
171 14.7460903876068
172 14.7459534619818
173 14.7458204723666
174 14.7456913043212
175 14.7455658468278
176 14.7454439921812
177 14.7453256358836
178 14.7452106765436
179 14.7450990157779
180 14.7449905581173
181 14.7448852109152
182 14.7447828842606
183 14.7446834908924
184 14.7445869461183
185 14.744493167735
186 14.7444020759527
187 14.7443135933204
188 14.744227644655
189 14.7441441569726
190 14.7440630594212
191 14.7439842832167
192 14.7439077615803
193 14.7438334296782
194 14.7437612245634
195 14.7436910851187
196 14.7436229520025
197 14.7435567675956
198 14.7434924759499
199 14.7434300227389
200 14.7433693552095
201 14.7433104221352
202 14.7432531737715
203 14.7431975618115
204 14.743143539344
205 14.7430910608125
206 14.7430400819748
207 14.742990559865
208 14.7429424527558
209 14.7428957201226
210 14.7428503226076
211 14.7428062219864
212 14.7427633811348
213 14.7427217639963
214 14.7426813355516
215 14.742642061788
216 14.7426039096703
217 14.7425668471123
218 14.7425308429494
219 14.7424958669118
220 14.7424618895986
221 14.7424288824525
222 14.7423968177355
223 14.7423656685052
224 14.7423354085918
225 14.7423060125758
226 14.7422774557661
227 14.7422497141795
228 14.7422227645197
229 14.7421965841579
230 14.7421711511132
231 14.7421464440345
232 14.7421224421817
233 14.7420991254086
234 14.7420764741456
235 14.7420544693832
236 14.7420330926558
237 14.7420123260263
238 14.7419921520704
239 14.7419725538626
240 14.7419535149613
241 14.741935019395
242 14.7419170516493
243 14.7418995966529
244 14.7418826397657
245 14.7418661667661
246 14.7418501638389
247 14.7418346175639
248 14.7418195149044
249 14.7418048431962
250 14.7417905901372
251 14.7417767437765
252 14.7417632925049
253 14.7417502250448
254 14.7417375304408
255 14.7417251980506
256 14.7417132175356
257 14.7417015788527
258 14.7416902722456
259 14.7416792882367
260 14.7416686176192
261 14.7416582514488
262 14.7416481810371
263 14.7416383979436
264 14.7416288939687
265 14.7416196611472
266 14.7416106917411
267 14.7416019782333
268 14.7415935133216
269 14.741585289912
270 14.7415773011132
271 14.7415695402304
272 14.7415620007603
273 14.7415546763848
274 14.7415475609665
275 14.741540648543
276 14.7415339333222
277 14.7415274096772
278 14.7415210721419
279 14.741514915406
280 14.7415089343109
281 14.7415031238452
282 14.7414974791404
283 14.7414919954673
284 14.7414866682313
285 14.741481492969
286 14.7414764653445
287 14.7414715811457
288 14.7414668362803
289 14.7414622267733
290 14.7414577487629
291 14.7414533984973
292 14.7414491723321
293 14.7414450667266
294 14.7414410782415
295 14.7414372035353
296 14.741433439362
297 14.7414297825682
298 14.7414262300905
299 14.7414227789527
300 14.741419426264
301 14.7414161692155
};
\addplot [semithick, color6]
table {%
0 47.8913807238468
1 23.3242950423218
2 35.632407095535
3 19.275054854719
4 26.7995424888699
5 17.7690445036871
6 21.7978551429869
7 16.5816858102527
8 18.5858579635266
9 15.5035209953721
10 16.4550696370092
11 14.6206251062608
12 15.0425746100479
13 13.9395257952721
14 14.0986306796094
15 13.4234850409548
16 13.4554395601394
17 13.0324821127909
18 13.006954743419
19 12.7346618062549
20 12.686781735166
21 12.5060283680768
22 12.4527447309716
23 12.3286705956371
24 12.2775702577617
25 12.1893595789787
26 12.1433683729173
27 12.0784229183295
28 12.0382539402521
29 11.9888298136843
30 11.9542234358356
31 11.9154736923949
32 11.885805807334
33 11.8546327126858
34 11.8291990987618
35 11.8035756191114
36 11.7817138919294
37 11.7602787065743
38 11.741411540706
39 11.7232246426095
40 11.7068669144022
41 11.6912602975087
42 11.6770113367143
43 11.6634965188437
44 11.6510275729245
45 11.6392374418187
46 11.6282788520362
47 11.617930472051
48 11.6082603149572
49 11.5991306906171
50 11.590565358191
51 11.582475313878
52 11.5748619571701
53 11.5676651748297
54 11.5608757399332
55 11.5544511271274
56 11.5483776759903
57 11.5426239217639
58 11.537174958911
59 11.5320065542462
60 11.5271041291656
61 11.5224483880237
62 11.5180257922507
63 11.5138205711532
64 11.5098204916083
65 11.5060124080022
66 11.5023854321726
67 11.4989284471882
68 11.4956318418559
69 11.4924861153395
70 11.4894828201349
71 11.4866137735461
72 11.4838715650658
73 11.4812491062469
74 11.4787398991081
75 11.4763377753675
76 11.4740370343746
77 11.4718322888691
78 11.4697185322222
79 11.4676910445945
80 11.4657454223452
81 11.4638775188351
82 11.4620834539991
83 11.4603595753522
84 11.4587024575248
85 11.4571088753253
86 11.4555757985227
87 11.4541003723291
88 11.4526799102389
89 11.4513118792556
90 11.449993892243
91 11.4487236963241
92 11.4474991654664
93 11.4463182911035
94 11.4451791752825
95 11.4440800229172
96 11.4430191356174
97 11.4419949051891
98 11.4410058081605
99 11.4400504002677
100 11.4391273116406
101 11.4382352420882
102 11.437372956885
103 11.4365392827178
104 11.4357331040078
105 11.4349533594109
106 11.434199038611
107 11.4334691792896
108 11.4327628643298
109 11.4320792191853
110 11.4314174094418
111 11.4307766385279
112 11.4301561455858
113 11.4295552034757
114 11.4289731169147
115 11.4284092207332
116 11.4278628782467
117 11.4273334797287
118 11.4268204409837
119 11.4263232020084
120 11.4258412257378
121 11.4253739968692
122 11.424921020759
123 11.4244818223869
124 11.4240559453836
125 11.4236429511168
126 11.4232424178324
127 11.4228539398462
128 11.4224771267833
129 11.4221116028621
130 11.4217570062196
131 11.4214129882752
132 11.4210792131305
133 11.4207553570031
134 11.4204411076919
135 11.4201361640711
136 11.4198402356132
137 11.4195530419362
138 11.4192743123756
139 11.4190037855796
140 11.4187412091243
141 11.4184863391493
142 11.4182389400123
143 11.4179987839606
144 11.4177656508187
145 11.4175393276926
146 11.4173196086871
147 11.4171062946374
148 11.4168991928536
149 11.4166981168771
150 11.4165028862483
151 11.4163133262848
152 11.4161292678701
153 11.4159505472517
154 11.4157770058481
155 11.4156084900641
156 11.4154448511146
157 11.4152859448553
158 11.4151316316215
159 11.4149817760728
160 11.4148362470447
161 11.4146949174064
162 11.4145576639238
163 11.4144243671291
164 11.414294911194
165 11.4141691838097
166 11.4140470760702
167 11.4139284823605
168 11.4138133002497
169 11.413701430387
170 11.4135927764027
171 11.413487244812
172 11.4133847449232
173 11.4132851887484
174 11.4131884909181
175 11.4130945685984
176 11.4130033414115
177 11.4129147313586
178 11.4128286627461
179 11.4127450621139
180 11.412663858166
181 11.4125849817042
182 11.4125083655633
183 11.4124339445491
184 11.4123616553779
185 11.4122914366186
186 11.4122232286363
187 11.4121569735377
188 11.412092615119
189 11.4120300988144
190 11.4119693716473
191 11.4119103821825
192 11.4118530804799
193 11.41179741805
194 11.4117433478108
195 11.4116908240456
196 11.4116398023627
197 11.4115902396559
198 11.4115420940667
199 11.4114953249473
200 11.411449892825
201 11.4114057593674
202 11.4113628873487
203 11.4113212406179
204 11.4112807840664
205 11.411241483598
206 11.411203306099
207 11.4111662194097
208 11.4111301922963
209 11.4110951944241
210 11.411061196331
211 11.4110281694025
212 11.4109960858466
213 11.4109649186702
214 11.4109346416558
215 11.410905229339
216 11.4108766569865
217 11.4108489005751
218 11.4108219367712
219 11.4107957429105
220 11.4107702969791
221 11.4107455775941
222 11.4107215639862
223 11.4106982359811
224 11.4106755739829
225 11.4106535589572
226 11.4106321724149
227 11.4106113963967
228 11.4105912134575
229 11.4105716066518
230 11.4105525595193
231 11.410534056071
232 11.4105160807755
233 11.4104986185457
234 11.4104816547267
235 11.4104651750824
236 11.4104491657843
237 11.4104336133995
238 11.4104185048791
239 11.4104038275475
240 11.4103895690916
241 11.4103757175503
242 11.4103622613048
243 11.410349189068
244 11.4103364898757
245 11.4103241530772
246 11.410312168326
247 11.4103005255715
248 11.4102892150502
249 11.4102782272777
250 11.4102675530404
251 11.4102571833882
252 11.4102471096266
253 11.4102373233096
254 11.4102278162322
255 11.4102185804241
256 11.4102096081424
257 11.4102008918657
258 11.4101924242871
259 11.4101841983084
260 11.4101762070344
261 11.4101684437666
262 11.4101609019977
263 11.4101535754065
264 11.4101464578521
265 11.4101395433689
266 11.4101328261618
267 11.4101263006011
268 11.4101199612178
269 11.410113802699
270 11.4101078198836
271 11.4101020077577
272 11.4100963614506
273 11.4100908762307
274 11.4100855475015
275 11.4100803707975
276 11.4100753417807
277 11.4100704562373
278 11.4100657100732
279 11.4100610993117
280 11.4100566200891
281 11.4100522686525
282 11.4100480413556
283 11.4100439346565
284 11.4100399451143
285 11.4100360693863
286 11.4100323042252
287 11.4100286464764
288 11.4100250930752
289 11.4100216410445
290 11.4100182874921
291 11.4100150296083
292 11.4100118646638
293 11.4100087900069
294 11.4100058030616
295 11.4100029013256
296 11.4100000823679
297 11.4099973438268
298 11.4099946834081
299 11.4099920988829
300 11.4099895880862
301 11.4099871489144
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 19.2257815408359
1 14.6021815215754
2 14.9903598006215
3 15.2253945568736
4 16.2588661607937
5 17.2049886841339
6 18.0976679360575
7 18.9016175402646
8 19.7278065108321
9 20.504053613804
10 21.288738124646
11 22.0326401035405
12 22.7674068897698
13 23.4671216313812
14 24.1508795941186
15 24.8053541207309
16 25.4419717265701
17 26.0538616791192
18 26.6477215511562
19 27.22007435141
20 27.7749295229448
21 28.3106436979072
22 28.8297085076533
23 29.331473589183
24 29.8175651691582
25 30.2878581157936
26 30.7434766045978
27 31.184564573384
28 31.6119478420246
29 32.0259003639058
30 32.4270650356344
31 32.8157711609897
32 33.1925447522798
33 33.5577310818097
34 33.9117776216155
35 34.2550254428029
36 34.5878662131844
37 34.9106270244901
38 35.2236576120382
39 35.527266864207
40 35.821771368544
41 36.1074604987596
42 36.3846235155727
43 36.6535304453257
44 36.9144472796298
45 37.167625571543
46 37.4133110225546
47 37.6517378836871
48 37.8831338614224
49 38.1077171606937
50 38.3256993357699
51 38.5372837802057
52 38.742667425345
53 38.9420400178393
54 39.1355851675324
55 39.3234800492991
56 39.5058960797881
57 39.6829988440001
58 39.8549485570321
59 40.02190010619
60 40.1840033853751
61 40.3414033933685
62 40.4942404903971
63 40.6426505206588
64 40.7867650193608
65 40.9267113426084
66 41.0626128413226
67 41.1945889898383
68 41.3227555364235
69 41.4472246263897
70 41.5681049351485
71 41.6855017840238
72 41.799517259612
73 41.9102503217401
74 42.0177969116307
75 42.1222500520874
76 42.223699946213
77 42.3222340702074
78 42.4179372639244
79 42.5108918167933
80 42.6011775512064
81 42.6888719021083
82 42.774049994009
83 42.8567847147735
84 42.9371467869174
85 43.015204836097
86 43.091025457243
87 43.1646732782081
88 43.2362110212185
89 43.3056995620938
90 43.3731979874333
91 43.438763649782
92 43.502452220919
93 43.5643177433052
94 43.6244126797993
95 43.682787961689
96 43.7394930351244
97 43.7945759060035
98 43.8480831833831
99 43.9000601214629
100 43.9505506602061
101 43.9995974646436
102 44.0472419629145
103 44.0935243830887
104 44.1384837888184
105 44.1821581138604
106 44.2245841955101
107 44.2657978069879
108 44.3058336888137
109 44.3447255792067
110 44.3825062435433
111 44.4192075029073
112 44.4548602617622
113 44.4894945347777
114 44.5231394728361
115 44.5558233882492
116 44.5875737792106
117 44.6184173535082
118 44.6483800515233
119 44.6774870685374
120 44.7057628763712
121 44.7332312443754
122 44.7599152597965
123 44.7858373475356
124 44.8110192893201
125 44.835482242308
126 44.8592467571405
127 44.8823327954625
128 44.9047597469259
129 44.9265464456926
130 44.9477111864527
131 44.9682717399723
132 44.9882453681858
133 45.0076488388468
134 45.0264984397508
135 45.044809992542
136 45.0625988661184
137 45.0798799896462
138 45.0966678651953
139 45.1129765800077
140 45.1288198184097
141 45.1442108733784
142 45.1591626577726
143 45.173687715239
144 45.1877982308021
145 45.2015060411483
146 45.2148226446122
147 45.2277592108747
148 45.2403265903817
149 45.2525353234897
150 45.264395649349
151 45.2759175145303
152 45.2871105814024
153 45.2979842362697
154 45.3085475972747
155 45.318809522073
156 45.3287786152885
157 45.3384632357533
158 45.3478715035401
159 45.3570113067928
160 45.36589030836
161 45.374515952239
162 45.3828954698346
163 45.391035886038
164 45.3989440251318
165 45.4066265165251
166 45.4140898003249
167 45.421340132747
168 45.4283835913725
169 45.435226080253
170 45.4418733348705
171 45.448330926954
172 45.4546042691594
173 45.4606986196145
174 45.4666190863344
175 45.4723706315102
176 45.477958075675
177 45.4833861017509
178 45.48865925898
179 45.493781966743
180 45.4987585182685
181 45.5035930842363
182 45.5082897162775
183 45.5128523503748
184 45.5172848101649
185 45.5215908101475
186 45.5257739588016
187 45.5298377616133
188 45.5337856240165
189 45.5376208542504
190 45.5413466661344
191 45.5449661817641
192 45.5484824341305
193 45.551898369664
194 45.5552168507057
195 45.5584406579081
196 45.5615724925677
197 45.5646149788902
198 45.5675706661915
199 45.5704420310353
200 45.5732314793107
201 45.5759413482491
202 45.5785739083843
203 45.5811313654567
204 45.5836158622624
205 45.5860294804504
206 45.5883742422677
207 45.5906521122551
208 45.5928649988941
209 45.5950147562072
210 45.5971031853122
211 45.5991320359323
212 45.601103007863
213 45.6030177523971
214 45.604877873709
215 45.6066849301995
216 45.6084404358023
217 45.610145861253
218 45.6118026353221
219 45.6134121460124
220 45.6149757417229
221 45.6164947323785
222 45.6179703905286
223 45.6194039524132
224 45.6207966189996
225 45.6221495569886
226 45.6234638997925
227 45.6247407484853
228 45.6259811727251
229 45.6271862116511
230 45.6283568747541
231 45.6294941427228
232 45.6305989682655
233 45.6316722769088
234 45.6327149677731
235 45.633727914326
236 45.6347119651146
237 45.6356679444763
238 45.6365966532298
239 45.6374988693462
240 45.6383753486009
241 45.6392268252068
242 45.6400540124298
243 45.6408576031865
244 45.6416382706244
245 45.6423966686868
246 45.6431334326599
247 45.6438491797056
248 45.6445445093786
249 45.6452200041288
250 45.6458762297892
251 45.6465137360501
252 45.6471330569198
253 45.6477347111718
254 45.6483192027797
255 45.6488870213395
256 45.6494386424794
257 45.6499745282588
258 45.6504951275554
259 45.6510008764409
260 45.6514921985468
261 45.6519695054191
262 45.6524331968631
263 45.6528836612786
264 45.6533212759849
265 45.6537464075374
266 45.6541594120344
267 45.6545606354155
268 45.6549504137514
269 45.6553290735255
270 45.6556969319076
271 45.6560542970192
272 45.6564014681921
273 45.6567387362189
274 45.6570663835966
275 45.6573846847634
276 45.6576939063285
277 45.6579943072957
278 45.6582861392798
279 45.6585696467183
280 45.6588450670752
281 45.6591126310407
282 45.6593725627239
283 45.6596250798409
284 45.6598703938972
285 45.6601087103645
286 45.6603402288533
287 45.6605651432797
288 45.6607836420283
289 45.6609959081095
290 45.6612021193133
291 45.6614024483577
292 45.661597063034
293 45.6617861263469
294 45.661969796651
295 45.662148227784
296 45.6623215691949
297 45.6624899660697
298 45.6626535594527
299 45.6628124863648
300 45.6629668799182
301 45.663116869428
};
\addplot [semithick, color7]
table {%
0 15.9926916819664
1 27.3697072458083
2 28.5661494998263
3 28.9608327668891
4 28.2871606476024
5 27.620855276335
6 27.1742536633491
7 26.8294435703048
8 26.5424193795425
9 26.2754690837571
10 26.0223861168425
11 25.7700497148706
12 25.5246421346581
13 25.2824620920785
14 25.0473735781713
15 24.8172410279755
16 24.5940357416032
17 24.376428419403
18 24.1654464682959
19 23.9602981446165
20 23.7615013609211
21 23.5685730640638
22 23.3817509143054
23 23.20071286943
24 23.0255336162411
25 22.8559757765228
26 22.6920196906144
27 22.5334718013093
28 22.3802584310215
29 22.2322092635291
30 22.0892203320297
31 21.9511344171517
32 21.8178315035133
33 21.6891627523391
34 21.565000745066
35 21.4452030600155
36 21.3296402012001
37 21.2181755239041
38 21.1106807715676
39 21.0070250202146
40 20.9070833260929
41 20.8107306386129
42 20.7178466119833
43 20.6283122500965
44 20.5420125779016
45 20.4588347845773
46 20.378669697586
47 20.3014107447348
48 20.2269547561774
49 20.1552013720377
50 20.0860534656831
51 20.019416792434
52 19.9552001984695
53 19.8933153991479
54 19.8336770660773
55 19.7762026746832
56 19.7208125218697
57 19.667429610465
58 19.6159796274263
59 19.5663908480536
60 19.5185940920347
61 19.4725226385774
62 19.4281121704111
63 19.3853006954087
64 19.344028484552
65 19.3042379979404
66 19.2658738203441
67 19.2288825906878
68 19.1932129374113
69 19.1588154110989
70 19.1256424210206
71 19.093648170842
72 19.0627885971968
73 19.0330213085091
74 19.0043055261176
75 18.9766020262602
76 18.949873084054
77 18.9240824186724
78 18.8991951403421
79 18.8751776987103
80 18.8519978329199
81 18.8296245231319
82 18.8080279436709
83 18.7871794176363
84 18.7670513730632
85 18.7476173005304
86 18.7288517122481
87 18.7107301025511
88 18.6932289098018
89 18.6763254796433
90 18.6599980295904
91 18.6442256149079
92 18.6289880957535
93 18.6142661055409
94 18.6000410204935
95 18.586294930349
96 18.573010610182
97 18.5601714933075
98 18.547761645231
99 18.5357657386095
100 18.5241690291914
101 18.5129573326984
102 18.5021170026197
103 18.4916349088841
104 18.4814984173791
105 18.4716953702859
106 18.4622140672008
107 18.453043247013
108 18.4441720705111
109 18.4355901036895
110 18.4272873017295
111 18.4192539936277
112 18.4114808674469
113 18.4039589561657
114 18.3966796241023
115 18.3896345538909
116 18.3828157339871
117 18.3762154466831
118 18.36982625661
119 18.3636409997095
120 18.357652772655
121 18.3518549227035
122 18.3462410379612
123 18.3408049380464
124 18.3355406651321
125 18.3304424753532
126 18.325504830564
127 18.3207223904304
128 18.3160900048433
129 18.3116027066404
130 18.3072557046225
131 18.3030443768533
132 18.2989642642295
133 18.2950110643115
134 18.2911806254023
135 18.2874689408651
136 18.2838721436698
137 18.2803865011574
138 18.2770084100158
139 18.2737343914551
140 18.2705610865765
141 18.2674852519253
142 18.264503755221
143 18.2616135712568
144 18.2588117779612
145 18.2560955526157
146 18.2534621682215
147 18.2509089900086
148 18.2484334720827
149 18.2460331542027
150 18.2437056586842
151 18.2414486874239
152 18.2392600190391
153 18.2371375061186
154 18.2350790725792
155 18.2330827111249
156 18.2311464808027
157 18.2292685046531
158 18.22744696745
159 18.2256801135265
160 18.2239662446837
161 18.2223037181788
162 18.2206909447887
163 18.2191263869475
164 18.2176085569528
165 18.2161360152401
166 18.2147073687217
167 18.2133212691863
168 18.2119764117598
169 18.2106715334213
170 18.2094054115751
171 18.2081768626749
172 18.2069847408978
173 18.2058279368683
174 18.2047053764269
175 18.2036160194452
176 18.2025588586828
177 18.2015329186861
178 18.2005372547262
179 18.1995709517758
180 18.1986331235218
181 18.1977229114135
182 18.196839483745
183 18.1959820347699
184 18.1951497838467
185 18.1943419746157
186 18.1935578742034
187 18.1927967724556
188 18.1920579811974
189 18.1913408335183
190 18.1906446830829
191 18.1899689034648
192 18.1893128875041
193 18.1886760466865
194 18.1880578105443
195 18.1874576260771
196 18.1868749571935
197 18.1863092841701
198 18.1857601031309
199 18.1852269255425
200 18.1847092777272
201 18.184206700393
202 18.1837187481782
203 18.1832449892118
204 18.1827850046893
205 18.1823383884613
206 18.1819047466368
207 18.1814836971991
208 18.1810748696347
209 18.1806779045745
210 18.1802924534461
211 18.1799181781387
212 18.1795547506779
213 18.1792018529116
214 18.1788591762062
215 18.1785264211523
216 18.1782032972804
217 18.1778895227857
218 18.1775848242611
219 18.1772889364401
220 18.1770016019467
221 18.176722571054
222 18.1764516014504
223 18.1761884580133
224 18.1759329125898
225 18.1756847437846
226 18.1754437367545
227 18.1752096830095
228 18.1749823802204
229 18.1747616320314
230 18.1745472478806
231 18.1743390428238
232 18.1741368373658
233 18.1739404572957
234 18.1737497335281
235 18.1735645019488
236 18.1733846032655
237 18.1732098828632
238 18.1730401906636
239 18.17287538099
240 18.172715312435
241 18.1725598477332
242 18.1724088536373
243 18.1722622007987
244 18.172119763651
245 18.1719814202973
246 18.1718470524014
247 18.171716545082
248 18.1715897868096
249 18.1714666693077
250 18.171347087456
251 18.1712309391972
252 18.171118125446
253 18.1710085500015
254 18.1709021194622
255 18.1707987431426
256 18.1706983329939
257 18.1706008035258
258 18.1705060717312
259 18.1704140570134
260 18.1703246811146
261 18.1702378680477
262 18.1701535440293
263 18.1700716374153
264 18.1699920786376
265 18.1699148001436
266 18.1698397363373
267 18.1697668235215
268 18.1696959998426
269 18.1696272052365
270 18.1695603813765
271 18.169495471622
272 18.16943242097
273 18.1693711760067
274 18.1693116848613
275 18.1692538971612
276 18.169197763988
277 18.1691432378354
278 18.1690902725679
279 18.1690388233811
280 18.1689888467627
281 18.1689403004552
282 18.1688931434192
283 18.1688473357982
284 18.168802838884
285 18.1687596150835
286 18.1687176278866
287 18.1686768418342
288 18.1686372224883
289 18.1685987364018
290 18.1685613510906
291 18.1685250350047
292 18.168489757502
293 18.1684554888217
294 18.1684222000586
295 18.1683898631386
296 18.1683584507948
297 18.1683279365436
298 18.1682982946626
299 18.1682695001684
300 18.1682415287954
301 18.1682143569747
};
\addplot [semithick, color8]
table {%
0 24.4443377559563
1 20.1926953822257
2 20.0478924295221
3 20.6632723667024
4 20.6252934891195
5 21.1011742973764
6 21.3297210875348
7 21.6801240921135
8 21.8673443901044
9 22.1259658133866
10 22.305433815123
11 22.518129630612
12 22.6797818102823
13 22.8526836946518
14 22.9917205170139
15 23.1317652571371
16 23.2483868591936
17 23.3612382032239
18 23.4571259415866
19 23.5472217689257
20 23.6245055348863
21 23.6954249239839
22 23.7563416898242
23 23.8110575771543
24 23.8577743719958
25 23.8987977969335
26 23.9333190291832
27 23.9627880509485
28 23.9869180072747
29 24.0066610235974
30 24.0219967679782
31 24.0335807594811
32 24.0415206838336
33 24.0462896351404
34 24.0480492213886
35 24.0471557545471
36 24.0437860148037
37 24.0382180021663
38 24.030624201878
39 24.0212274566252
40 24.0101869096513
41 23.9976846799389
42 23.983863063652
43 23.9688728480091
44 23.952838845484
45 23.9358869250049
46 23.9181251919584
47 23.8996591980201
48 23.8805817480489
49 23.8609815318523
50 23.8409376765946
51 23.8205247078838
52 23.7998097028644
53 23.7788551941715
54 23.7577177398089
55 23.7364496666797
56 23.7150984049081
57 23.6937075703334
58 23.6723167048209
59 23.6509619767377
60 23.6296761311449
61 23.6084889649242
62 23.5874273803098
63 23.5665157232972
64 23.545775883285
65 23.5252275454702
66 23.5048883064297
67 23.4847738699834
68 23.4648981633207
69 23.4452734938681
70 23.4259106585656
71 23.4068190724962
72 23.38800686819
73 23.3694810028758
74 23.3512473469238
75 23.333310774296
76 23.3156752403593
77 23.2983438587415
78 23.2813189692676
79 23.2646022035769
80 23.2481945441381
81 23.2320963804333
82 23.216307560047
83 23.2008274368478
84 23.185654915105
85 23.1707884908352
86 23.1562262898206
87 23.1419661030902
88 23.1280054196248
89 23.1143414567889
90 23.1009711884166
91 23.0878913708879
92 23.0750985672057
93 23.0625891693089
94 23.0503594186733
95 23.0384054253714
96 23.0267231856604
97 23.0153085982286
98 23.0041574791728
99 22.9932655758109
100 22.9826285793987
101 22.9722421368372
102 22.9621018614326
103 22.9522033427817
104 22.9425421558396
105 22.9331138692295
106 22.9239140528468
107 22.9149382848072
108 22.9061821577852
109 22.8976412847868
110 22.8893113043952
111 22.8811878855279
112 22.8732667317402
113 22.8655435851071
114 22.8580142297138
115 22.8506744947843
116 22.8435202574725
117 22.8365474453422
118 22.8297520385576
119 22.823130071807
120 22.8166776359774
121 22.8103908796016
122 22.8042660100918
123 22.7982992947788
124 22.7924870617695
125 22.7868257006388
126 22.7813116629662
127 22.775941462733
128 22.7707116765876
129 22.7656189439925
130 22.7606599672607
131 22.7558315114922
132 22.7511304044186
133 22.7465535361628
134 22.7420978589233
135 22.7377603865878
136 22.7335381942844
137 22.7294284178745
138 22.7254282533949
139 22.7215349564525
140 22.7177458415781
141 22.7140582815418
142 22.710469706636
143 22.7069776039291
144 22.7035795164926
145 22.7002730426066
146 22.6970558349458
147 22.6939255997479
148 22.69088009597
149 22.6879171344313
150 22.6850345769482
151 22.6822303354617
152 22.6795023711588
153 22.676848693592
154 22.6742673597948
155 22.6717564733991
156 22.6693141837515
157 22.6669386850334
158 22.6646282153833
159 22.6623810560245
160 22.6601955303976
161 22.6580700032989
162 22.6560028800273
163 22.6539926055371
164 22.6520376636004
165 22.6501365759782
166 22.648287901601
167 22.6464902357592
168 22.644742209304
169 22.6430424878591
170 22.6413897710433
171 22.6397827917046
172 22.6382203151656
173 22.6367011384811
174 22.6352240897067
175 22.6337880271811
176 22.6323918388184
177 22.6310344414149
178 22.6297147799661
179 22.6284318269978
180 22.6271845819082
181 22.6259720703233
182 22.6247933434638
183 22.6236474775249
184 22.622533573068
185 22.6214507544247
186 22.6203981691123
187 22.6193749872623
188 22.6183804010598
189 22.6174136241949
190 22.6164738913263
191 22.6155604575553
192 22.6146725979122
193 22.6138096068532
194 22.6129707977689
195 22.6121555025033
196 22.6113630708839
197 22.6105928702618
198 22.6098442850632
199 22.6091167163503
200 22.6084095813928
201 22.6077223132491
202 22.6070543603576
203 22.606405186137
204 22.6057742685967
205 22.605161099956
206 22.6045651862726
207 22.60398604708
208 22.6034232150337
209 22.6028762355657
210 22.6023446665476
211 22.6018280779621
212 22.6013260515826
213 22.6008381806598
214 22.6003640696177
215 22.5999033337554
216 22.5994555989578
217 22.5990205014127
218 22.5985976873352
219 22.598186812699
220 22.5977875429748
221 22.5973995528751
222 22.5970225261053
223 22.5966561551217
224 22.5963001408952
225 22.595954192681
226 22.5956180277952
227 22.5952913713957
228 22.5949739562699
229 22.5946655226274
230 22.5943658178986
231 22.5940745965373
232 22.5937916198305
233 22.593516655711
234 22.5932494785765
235 22.5929898691128
236 22.5927376141216
237 22.5924925063533
238 22.5922543443435
239 22.5920229322548
240 22.5917980797216
241 22.5915796017004
242 22.591367318323
243 22.5911610547538
244 22.5909606410516
245 22.5907659120344
246 22.5905767071479
247 22.5903928703379
248 22.5902142499256
249 22.5900406984872
250 22.5898720727352
251 22.5897082334048
252 22.5895490451414
253 22.5893943763931
254 22.5892440993044
255 22.589098089614
256 22.5889562265546
257 22.5888183927562
258 22.5886844741509
259 22.5885543598817
260 22.5884279422124
261 22.5883051164413
262 22.5881857808158
263 22.5880698364509
264 22.5879571872488
265 22.5878477398208
266 22.5877414034122
267 22.5876380898281
268 22.5875377133622
269 22.5874401907271
270 22.5873454409865
271 22.5872533854893
272 22.5871639478057
273 22.5870770536651
274 22.5869926308951
275 22.5869106093633
276 22.5868309209195
277 22.5867534993401
278 22.5866782802745
279 22.586605201192
280 22.5865342013307
281 22.5864652216481
282 22.5863982047725
283 22.586333094956
284 22.5862698380289
285 22.5862083813552
286 22.5861486737896
287 22.5860906656354
288 22.5860343086035
289 22.5859795557731
290 22.5859263615529
291 22.5858746816437
292 22.585824473002
293 22.5857756938043
294 22.5857283034133
295 22.5856822623436
296 22.5856375322298
297 22.5855940757949
298 22.5855518568188
299 22.5855108401096
300 22.5854709914736
301 22.5854322776875
};
\addplot [semithick, color0]
table {%
0 25.0859485434353
1 15.5982579993138
2 16.3764773637226
3 14.929440252474
4 15.1495231021567
5 15.2293260760412
6 15.7849648384737
7 16.30155092727
8 16.8554195497929
9 17.3178857850432
10 17.7289620726573
11 18.0601343451311
12 18.3502874585443
13 18.5867750427767
14 18.792794317748
15 18.9620705167956
16 19.1078647676783
17 19.2274607152732
18 19.3291005032252
19 19.4120308154697
20 19.4814642222654
21 19.5375407768545
22 19.5836098503127
23 19.6201415265245
24 19.6493281830525
25 19.6717196550302
26 19.6887778305409
27 19.7010197886202
28 19.7094367632868
29 19.7144702832342
30 19.7168015954725
31 19.7167880039146
32 19.7149026953785
33 19.7114250502388
34 19.7066861952058
35 19.7008992927051
36 19.6942970015326
37 19.687038813903
38 19.6792882790295
39 19.6711626626003
40 19.6627765316101
41 19.6542145975491
42 19.6455564630254
43 19.6368621165557
44 19.6281860904853
45 19.6195698234647
46 19.6110498377306
47 19.6026538019704
48 19.5944053093789
49 19.5863219132821
50 19.5784179575773
51 19.5707036479229
52 19.563186754931
53 19.5558722164438
54 19.5487631801276
55 19.5418608682869
56 19.5351652275257
57 19.528674915462
58 19.5223877126135
59 19.5163005591721
60 19.5104098202316
61 19.504711337359
62 19.4992006015175
63 19.4938728032907
64 19.4887229465178
65 19.4837458907638
66 19.4789364261345
67 19.4742893063365
68 19.4697992976403
69 19.4654612030254
70 19.4612698936901
71 19.4572203256067
72 19.4533075591355
73 19.4495267695046
74 19.4458732582746
75 19.4423424591588
76 19.4389299439084
77 19.4356314246804
78 19.4324427561272
79 19.4293599352907
80 19.4263791011478
81 19.4234965327945
82 19.42070864733
83 19.4180119969133
84 19.4154032656083
85 19.4128792657483
86 19.4104369341798
87 19.4080733282523
88 19.4057856217667
89 19.4035711008186
90 19.4014271596614
91 19.3993512965611
92 19.3973411097168
93 19.3953942932344
94 19.3935086331965
95 19.3916820038236
96 19.3899123637513
97 19.3881977524201
98 19.3865362865916
99 19.3849261569881
100 19.3833656250623
101 19.3818530198941
102 19.3803867352157
103 19.3789652265628
104 19.3775870085498
105 19.3762506522663
106 19.3749547827909
107 19.3736980768204
108 19.3724792604082
109 19.3712971068097
110 19.3701504344306
111 19.3690381048721
112 19.3679590210711
113 19.3669121255302
114 19.3658963986329
115 19.364910857041
116 19.3639545521702
117 19.3630265687392
118 19.3621260233894
119 19.361252063372
120 19.3604038652977
121 19.3595806339479
122 19.3587816011417
123 19.3580060246583
124 19.3572531872096
125 19.3565223954623
126 19.3558129791058
127 19.3551242899632
128 19.3544557011447
129 19.3538066062386
130 19.3531764185411
131 19.3525645703194
132 19.3519705121094
133 19.3513937120439
134 19.3508336552111
135 19.3502898430413
136 19.3497617927202
137 19.3492490366273
138 19.348751121799
139 19.3482676094138
140 19.3477980742997
141 19.3473421044618
142 19.3468993006291
143 19.3464692758207
144 19.3460516549289
145 19.3456460743188
146 19.3452521814446
147 19.3448696344803
148 19.3444981019651
149 19.3441372624627
150 19.3437868042331
151 19.3434464249171
152 19.3431158312332
153 19.3427947386847
154 19.3424828712789
155 19.3421799612551
156 19.3418857488241
157 19.3415999819159
158 19.3413224159367
159 19.3410528135349
160 19.3407909443746
161 19.3405365849182
162 19.3402895182149
163 19.3400495336981
164 19.3398164269884
165 19.3395899997043
166 19.3393700592785
167 19.3391564187811
168 19.3389488967478
169 19.3387473170147
170 19.3385515085576
171 19.3383613053377
172 19.3381765461509
173 19.3379970744835
174 19.3378227383711
175 19.3376533902631
176 19.3374888868912
177 19.3373290891414
178 19.3371738619313
179 19.3370230740902
180 19.3368765982435
181 19.3367343107002
182 19.3365960913449
183 19.3364618235317
184 19.3363313939827
185 19.3362046926887
186 19.3360816128139
187 19.335962050602
188 19.3358459052869
189 19.3357330790049
190 19.33562347671
191 19.3355170060918
192 19.3354135774956
193 19.3353131038454
194 19.3352155005683
195 19.3351206855226
196 19.3350285789264
197 19.3349391032896
198 19.3348521833473
199 19.3347677459952
200 19.3346857202274
201 19.3346060370752
202 19.3345286295485
203 19.3344534325788
204 19.334380382963
205 19.3343094193102
206 19.3342404819892
207 19.3341735130778
208 19.3341084563133
209 19.3340452570448
210 19.3339838621869
211 19.3339242201747
212 19.3338662809195
213 19.333809995767
214 19.3337553174557
215 19.3337022000767
216 19.3336505990352
217 19.3336004710126
218 19.3335517739295
219 19.3335044669108
220 19.3334585102504
221 19.3334138653782
222 19.3333704948272
223 19.3333283622018
224 19.3332874321475
225 19.3332476703205
226 19.3332090433589
227 19.3331715188549
228 19.3331350653268
229 19.3330996521933
230 19.3330652497468
231 19.3330318291289
232 19.3329993623062
233 19.3329678220462
234 19.3329371818947
235 19.3329074161535
236 19.3328784998586
237 19.3328504087593
238 19.3328231192978
239 19.3327966085894
240 19.3327708544028
241 19.3327458351424
242 19.3327215298289
243 19.3326979180825
244 19.3326749801057
245 19.3326526966662
246 19.3326310490811
247 19.3326100192011
248 19.3325895893951
249 19.3325697425356
250 19.3325504619844
251 19.3325317315781
252 19.332513535615
253 19.3324958588419
254 19.3324786864409
255 19.3324620040173
256 19.3324457975875
257 19.332430053567
258 19.3324147587592
259 19.3323999003443
260 19.3323854658686
261 19.3323714432336
262 19.3323578206866
263 19.3323445868102
264 19.3323317305129
265 19.3323192410199
266 19.3323071078641
267 19.3322953208769
268 19.3322838701802
269 19.3322727461778
270 19.3322619395474
271 19.3322514412329
272 19.3322412424364
273 19.3322313346114
274 19.3322217094552
275 19.3322123589022
276 19.3322032751169
277 19.3321944504874
278 19.3321858776192
279 19.3321775493286
280 19.3321694586372
281 19.3321615987655
282 19.3321539631278
283 19.332146545326
284 19.3321393391448
285 19.3321323385462
286 19.3321255376646
287 19.3321189308017
288 19.3321125124218
289 19.3321062771472
290 19.3321002197538
291 19.3320943351663
292 19.3320886184545
293 19.3320830648287
294 19.3320776696359
295 19.3320724283561
296 19.332067336598
297 19.3320623900956
298 19.3320575847049
299 19.3320529163999
300 19.3320483812696
301 19.3320439755145
};
\addplot [semithick, color1]
table {%
0 38.8211118325027
1 23.5603848857502
2 20.1620698317053
3 18.3303188073847
4 16.5451945744778
5 15.691786154078
6 15.221211785334
7 14.760897531403
8 14.4581006957473
9 14.2212708383568
10 14.0152095261663
11 13.8292487521345
12 13.6712615586943
13 13.5240714171556
14 13.3937371663104
15 13.2746616301546
16 13.1687721416467
17 13.0722517217788
18 12.9862543335297
19 12.9082471970507
20 12.8384713593962
21 12.775298204029
22 12.7186232007013
23 12.6673180139062
24 12.6211393770449
25 12.5792966573224
26 12.5415048884505
27 12.5071946932643
28 12.4760919438153
29 12.4477779497715
30 12.4220095031833
31 12.39847397081
32 12.3769651445048
33 12.357246623566
34 12.3391482210338
35 12.3224894482156
36 12.3071321341241
37 12.2929373922611
38 12.2797941571852
39 12.2675948346357
40 12.256250639673
41 12.2456777086458
42 12.235805233886
43 12.2265674606327
44 12.2179079151529
45 12.2097747317628
46 12.2021227813711
47 12.1949108978896
48 12.1881028931851
49 12.1816658779628
50 12.1755706977474
51 12.1697908926451
52 12.1643028415948
53 12.1590851010766
54 12.1541184099202
55 12.149385257132
56 12.1448698263976
57 12.1405577055451
58 12.1364358105949
59 12.1324921849631
60 12.128715922101
61 12.1250970230677
62 12.1216263259993
63 12.1182954026712
64 12.1150964976045
65 12.1120224513587
66 12.1090666494938
67 12.1062229646388
68 12.1034857144122
69 12.1008496169731
70 12.0983097566256
71 12.0958615492417
72 12.0935007142499
73 12.0912232474091
74 12.0890253980058
75 12.0869036471842
76 12.0848546893485
77 12.0828754147474
78 12.080962894255
79 12.0791143652495
80 12.0773272191047
81 12.0755989896451
82 12.0739273428143
83 12.0723100671639
84 12.0707450652739
85 12.0692303458614
86 12.0677640166158
87 12.0663442776077
88 12.0649694152724
89 12.0636377968696
90 12.0623478654036
91 12.0610981349382
92 12.0598871862855
93 12.0587136630211
94 12.0575762678059
95 12.0564737589797
96 12.0554049474072
97 12.0543686935513
98 12.0533639047559
99 12.0523895327188
100 12.0514445711406
101 12.0505280535329
102 12.0496390511748
103 12.0487766712037
104 12.0479400548313
105 12.0471283756747
106 12.0463408381921
107 12.0455766762177
108 12.0448351515855
109 12.0441155528379
110 12.0434171940105
111 12.0427394134893
112 12.0420815729341
113 12.0414430562639
114 12.0408232686991
115 12.0402216358578
116 12.039637602901
117 12.039070633725
118 12.0385202101962
119 12.0379858314262
120 12.0374670130854
121 12.0369632867504
122 12.0364741992857
123 12.035999312255
124 12.0355382013625
125 12.0350904559202
126 12.0346556783413
127 12.0342334836571
128 12.0338234990569
129 12.0334253634481
130 12.0330387270369
131 12.0326632509274
132 12.0322986067383
133 12.0319444762367
134 12.0316005509866
135 12.0312665320135
136 12.0309421294823
137 12.0306270623884
138 12.0303210582618
139 12.0300238528832
140 12.0297351900104
141 12.0294548211173
142 12.0291825051409
143 12.0289180082399
144 12.0286611035612
145 12.028411571016
146 12.0281691970637
147 12.0279337745042
148 12.0277051022775
149 12.0274829852703
150 12.0272672341307
151 12.0270576650875
152 12.0268540997782
153 12.0266563650807
154 12.0264642929527
155 12.0262777202754
156 12.0260964887033
157 12.0259204445183
158 12.0257494384895
159 12.025583325737
160 12.0254219656009
161 12.0252652215138
162 12.025112960878
163 12.0249650549467
164 12.0248213787087
165 12.0246818107773
166 12.0245462332818
167 12.0244145317641
168 12.0242865950765
169 12.0241623152846
170 12.0240415875717
171 12.0239243101477
172 12.0238103841592
173 12.0236997136039
174 12.0235922052464
175 12.0234877685374
176 12.0233863155351
177 12.0232877608289
178 12.0231920214656
179 12.0230990168776
180 12.0230086688134
181 12.0229209012705
182 12.0228356404297
183 12.0227528145918
184 12.0226723541162
185 12.022594191361
186 12.0225182606253
187 12.0224444980926
188 12.022372841777
189 12.0223032314696
190 12.0222356086876
191 12.0221699166241
192 12.0221061001001
193 12.0220441055172
194 12.0219838808124
195 12.0219253754136
196 12.0218685401968
197 12.0218133274441
198 12.0217596908039
199 12.0217075852509
200 12.0216569670483
201 12.0216077937109
202 12.0215600239689
203 12.0215136177329
204 12.0214685360603
205 12.0214247411224
206 12.021382196172
207 12.0213408655129
208 12.0213007144694
209 12.0212617093571
210 12.0212238174547
211 12.0211870069761
212 12.0211512470437
213 12.0211165076625
214 12.0210827596946
215 12.021049974835
216 12.0210181255871
217 12.0209871852405
218 12.0209571278474
219 12.0209279282018
220 12.0208995618175
221 12.0208720049079
222 12.020845234366
223 12.0208192277447
224 12.020793963238
225 12.020769419663
226 12.0207455764415
227 12.0207224135832
228 12.0206999116686
229 12.0206780518329
230 12.02065681575
231 12.020636185617
232 12.0206161441395
233 12.0205966745168
234 12.0205777604281
235 12.0205593860184
236 12.0205415358856
237 12.0205241950671
238 12.0205073490278
239 12.0204909836474
240 12.0204750852086
241 12.020459640386
242 12.0204446362343
243 12.0204300601781
244 12.0204159000008
245 12.0204021438344
246 12.02038878015
247 12.0203757977475
248 12.0203631857467
249 12.0203509335779
250 12.0203390309732
251 12.0203274679575
252 12.0203162348407
253 12.0203053222093
254 12.0202947209182
255 12.0202844220835
256 12.020274417075
257 12.0202646975086
258 12.0202552552395
259 12.0202460823554
260 12.0202371711699
261 12.0202285142159
262 12.0202201042393
263 12.0202119341933
264 12.0202039972319
265 12.0201962867046
266 12.0201887961507
267 12.020181519294
268 12.0201744500372
269 12.020167582457
270 12.0201609107994
271 12.0201544294742
272 12.0201481330512
273 12.0201420162547
274 12.0201360739598
275 12.0201303011878
276 12.0201246931021
277 12.020119245004
278 12.020113952329
279 12.0201088106428
280 12.0201038156377
281 12.0200989631287
282 12.0200942490505
283 12.0200896694536
284 12.0200852205013
285 12.0200808984663
286 12.0200766997278
287 12.020072620768
288 12.0200686581698
289 12.0200648086135
290 12.0200610688741
291 12.0200574358185
292 12.0200539064033
293 12.0200504776716
294 12.020047146751
295 12.0200439108512
296 12.0200407672612
297 12.0200377133478
298 12.0200347465524
299 12.0200318643897
300 12.0200290644454
301 12.0200263443739
};
\addplot [semithick, color2]
table {%
0 45.7298021092609
1 41.2459964531529
2 28.5848390358418
3 31.3267727801647
4 28.3044343331475
5 27.9745696925528
6 27.2823438947385
7 27.206684196172
8 26.9982814120942
9 26.9904498385685
10 26.8698229761521
11 26.8307650820053
12 26.7168985186675
13 26.6429173236567
14 26.5273158570632
15 26.4353120019518
16 26.3223300844033
17 26.2248036076005
18 26.1181328021823
19 26.0224597845237
20 25.924129409819
21 25.834235475345
22 25.7451370489918
23 25.6628858119777
24 25.5831527355839
25 25.5091834374864
26 25.4384736098366
27 25.3727123315378
28 25.310406305078
29 25.25238641966
30 25.1977250915864
31 25.14678564456
32 25.0989623664514
33 25.0543690875451
34 25.0125880686107
35 24.9736049083508
36 24.9371157928633
37 24.9030449876852
38 24.8711611240325
39 24.8413635143962
40 24.8134694908149
41 24.7873726983701
42 24.7629251222429
43 24.7400244967163
44 24.7185487613063
45 24.6984042343206
46 24.6794891113538
47 24.6617199336805
48 24.6450111860835
49 24.6292897691212
50 24.614483532122
51 24.6005291254918
52 24.587365502226
53 24.5749381260029
54 24.5631952437824
55 24.5520900956239
56 24.5415787399239
57 24.53162117428
58 24.522180036731
59 24.5132211390572
60 24.5047126673563
61 24.4966254033809
62 24.4889322139695
63 24.4816081111536
64 24.4746299121457
65 24.4679762199966
66 24.4616271870683
67 24.4555644600438
68 24.4497710083699
69 24.4442310565856
70 24.4389299552151
71 24.433854112024
72 24.4289908918698
73 24.4243285523658
74 24.4198561643488
75 24.4155635541808
76 24.4114412394754
77 24.4074803785953
78 24.4036727180476
79 24.4000105489124
80 24.3964866633966
81 24.3930943175676
82 24.3898271952351
83 24.3866793762408
84 24.3836453062874
85 24.3807197700334
86 24.3778978657958
87 24.375174982753
88 24.3725467796707
89 24.3700091655914
90 24.3675582818978
91 24.365190485949
92 24.3629023359224
93 24.3606905769338
94 24.3585521281986
95 24.3564840712436
96 24.3544836390078
97 24.3525482058145
98 24.3506752780981
99 24.3488624858567
100 24.3471075747447
101 24.3454083987714
102 24.3437629135422
103 24.3421691700072
104 24.3406253086695
105 24.3391295542196
106 24.3376802105596
107 24.3362756561859
108 24.3349143399019
109 24.3335947768347
110 24.33231554473
111 24.3310752805059
112 24.3298726770421
113 24.3287064801884
114 24.3275754859745
115 24.3264785380056
116 24.3254145250294
117 24.3243823786617
118 24.3233810712582
119 24.3224096139224
120 24.3214670546372
121 24.3205524765144
122 24.3196649961496
123 24.3188037620782
124 24.3179679533227
125 24.317156778026
126 24.3163694721641
127 24.315605298333
128 24.3148635446036
129 24.3141435234413
130 24.3134445706845
131 24.3127660445791
132 24.3121073248639
133 24.3114678119052
134 24.3108469258761
135 24.3102441059772
136 24.3096588096977
137 24.3090905121129
138 24.3085387052161
139 24.308002897283
140 24.3074826122663
141 24.3069773892195
142 24.3064867817459
143 24.3060103574747
144 24.3055476975592
145 24.3050983961984
146 24.3046620601789
147 24.3042383084371
148 24.3038267716398
149 24.3034270917828
150 24.3030389218061
151 24.3026619252247
152 24.3022957757748
153 24.301940157074
154 24.3015947622947
155 24.3012592938512
156 24.3009334630978
157 24.3006169900389
158 24.3003096030506
159 24.3000110386123
160 24.2997210410478
161 24.2994393622768
162 24.2991657615748
163 24.2989000053423
164 24.2986418668811
165 24.29839112618
166 24.2981475697067
167 24.297910990208
168 24.2976811865156
169 24.2974579633603
170 24.297241131191
171 24.2970305060002
172 24.296825909156
173 24.2966271672388
174 24.296434111884
175 24.2962465796294
176 24.2960644117681
177 24.2958874542057
178 24.2957155573224
179 24.2955485758395
180 24.2953863686898
181 24.2952287988926
182 24.2950757334327
183 24.2949270431423
184 24.294782602588
185 24.2946422899601
186 24.294505986966
187 24.2943735787268
188 24.2942449536766
189 24.2941200034659
190 24.293998622867
191 24.2938807096826
192 24.2937661646575
193 24.2936548913924
194 24.293546796261
195 24.2934417883287
196 24.2933397792747
197 24.2932406833158
198 24.2931444171328
199 24.2930508997988
200 24.2929600527099
201 24.2928717995181
202 24.2927860660655
203 24.2927027803214
204 24.2926218723204
205 24.2925432741031
206 24.2924669196578
207 24.2923927448645
208 24.29232068744
209 24.2922506868855
210 24.2921826844347
211 24.2921166230041
212 24.2920524471442
213 24.2919901029932
214 24.2919295382305
215 24.291870702033
216 24.2918135450314
217 24.2917580192693
218 24.2917040781618
219 24.2916516764564
220 24.291600770195
221 24.2915513166762
222 24.2915032744199
223 24.2914566031316
224 24.2914112636689
225 24.2913672180081
226 24.2913244292126
227 24.2912828614011
228 24.2912424797179
229 24.2912032503033
230 24.2911651402651
231 24.2911281176507
232 24.2910921514208
233 24.2910572114223
234 24.2910232683638
235 24.2909902937906
236 24.2909582600606
237 24.2909271403213
238 24.290896908487
239 24.2908675392172
240 24.2908390078949
241 24.290811290606
242 24.2907843641195
243 24.2907582058675
244 24.2907327939267
245 24.2907081069996
246 24.2906841243967
247 24.2906608260195
248 24.2906381923429
249 24.2906162043995
250 24.2905948437632
251 24.2905740925339
252 24.2905539333227
253 24.2905343492368
254 24.2905153238657
255 24.2904968412673
256 24.2904788859545
257 24.2904614428824
258 24.2904444974353
259 24.2904280354148
260 24.2904120430276
261 24.2903965068742
262 24.2903814139374
263 24.2903667515716
264 24.290352507492
265 24.2903386697645
266 24.2903252267953
267 24.2903121673219
268 24.2902994804028
269 24.2902871554089
270 24.2902751820144
271 24.2902635501882
272 24.2902522501853
273 24.290241272539
274 24.2902306080525
275 24.2902202477915
276 24.2902101830768
277 24.2902004054765
278 24.2901909067997
279 24.2901816790889
280 24.2901727146139
281 24.2901640058647
282 24.290155545546
283 24.2901473265704
284 24.2901393420528
285 24.2901315853045
286 24.2901240498277
287 24.29011672931
288 24.2901096176189
289 24.2901027087972
290 24.2900959970574
291 24.2900894767772
292 24.2900831424949
293 24.2900769889042
294 24.2900710108505
295 24.2900652033263
296 24.2900595614668
297 24.290054080546
298 24.2900487559729
299 24.2900435832873
300 24.2900385581563
301 24.2900336763706
};
\addplot [semithick, color3]
table {%
0 1.94263364003633
1 4.71379732084734
2 9.06827008134637
3 9.45662983803768
4 11.1477030441709
5 12.6370766951312
6 13.8129958754153
7 14.958808513308
8 15.7855744354855
9 16.5776431270063
10 17.1511151996165
11 17.6739132210342
12 18.0568926614666
13 18.3972321865521
14 18.648367722883
15 18.8670352731218
16 19.029150722818
17 19.1673591481267
18 19.2694365032089
19 19.3543579508194
20 19.4160830500021
21 19.4657443373011
22 19.5005204476828
23 19.5270045506699
24 19.5439892965253
25 19.5554157451633
26 19.5608515000114
27 19.562669808117
28 19.5607855876444
29 19.5566366283235
30 19.5502747189223
31 19.5425744461181
32 19.5336264144207
33 19.523963252286
34 19.5136725479352
35 19.5030777135931
36 19.4922485621741
37 19.4813796705476
38 19.4705205517347
39 19.459786074452
40 19.4492078363879
41 19.4388512884416
42 19.4287339547678
43 19.4188906922427
44 19.4093287470586
45 19.4000641563538
46 19.391097082627
47 19.382432142184
48 19.3740648880313
49 19.3659931751727
50 19.3582097636027
51 19.3507086784848
52 19.3434811669504
53 19.3365192590995
54 19.3298135589804
55 19.3233552375501
56 19.317134824521
57 19.3111433214874
58 19.3053715386456
59 19.2998107135015
60 19.2944521435726
61 19.2892875269664
62 19.284308755616
63 19.2795080993781
64 19.2748780863389
65 19.2704115990109
66 19.2661018020125
67 19.2619421891065
68 19.257926536886
69 19.254048924581
70 19.2503037022861
71 19.2466854959534
72 19.243189184023
73 19.2398098946276
74 19.2365429873322
75 19.23338404651
76 19.2303288664066
77 19.2273734428984
78 19.2245139608953
79 19.2217467856917
80 19.21906845214
81 19.2164756562355
82 19.2139652457112
83 19.2115342121741
84 19.2091796828872
85 19.2068989135911
86 19.2046892813031
87 19.2025482778569
88 19.2004735035838
89 19.1984626615491
90 19.1965135520035
91 19.1946240672683
92 19.1927921868595
93 19.1910159729632
94 19.1892935661471
95 19.1876231813642
96 19.1860031041775
97 19.1844316872311
98 19.1829073469232
99 19.1814285602883
100 19.1799938620605
101 19.1786018419165
102 19.1772511418791
103 19.1759404538752
104 19.1746685174352
105 19.1734341175267
106 19.1722360825116
107 19.1710732822198
108 19.1699446261315
109 19.1688490616602
110 19.1677855725306
111 19.1667531772457
112 19.165750927635
113 19.1647779074819
114 19.163833231222
115 19.1629160427098
116 19.1620255140488
117 19.1611608444811
118 19.1603212593323
119 19.1595060090088
120 19.1587143680448
121 19.1579456341942
122 19.1571991275664
123 19.156474189803
124 19.1557701832919
125 19.1550864904183
126 19.1544225128488
127 19.1537776708482
128 19.1531514026254
129 19.1525431637094
130 19.1519524263498
131 19.1513786789451
132 19.1508214254933
133 19.1502801850657
134 19.1497544913025
135 19.1492438919285
136 19.1487479482877
137 19.1482662348973
138 19.1477983390181
139 19.1473438602417
140 19.1469024100937
141 19.1464736116517
142 19.1460570991774
143 19.1456525177623
144 19.1452595229867
145 19.1448777805906
146 19.1445069661566
147 19.1441467648038
148 19.1437968708932
149 19.1434569877422
150 19.1431268273502
151 19.1428061101324
152 19.1424945646639
153 19.1421919274315
154 19.141897942594
155 19.1416123617507
156 19.1413349437176
157 19.1410654543106
158 19.1408036661357
159 19.1405493583869
160 19.1403023166491
161 19.1400623327088
162 19.1398292043699
163 19.1396027352756
164 19.1393827347359
165 19.1391690175604
166 19.138961403897
167 19.1387597190742
168 19.1385637934497
169 19.138373462263
170 19.1381885654926
171 19.1380089477172
172 19.1378344579821
173 19.1376649496687
174 19.1375002803685
175 19.1373403117604
176 19.1371849094923
177 19.1370339430659
178 19.1368872857249
179 19.1367448143467
180 19.1366064093373
181 19.136471954529
182 19.1363413370821
183 19.136214447388
184 19.1360911789764
185 19.135971428425
186 19.1358550952712
187 19.1357420819271
188 19.1356322935971
189 19.1355256381968
190 19.1354220262758
191 19.1353213709415
192 19.1352235877859
193 19.1351285948142
194 19.1350363123752
195 19.1349466630945
196 19.1348595718091
197 19.1347749655036
198 19.1346927732492
199 19.1346129261433
200 19.1345353572521
201 19.1344600015536
202 19.1343867958832
203 19.1343156788802
204 19.1342465909368
205 19.1341794741471
206 19.1341142722591
207 19.1340509306268
208 19.1339893961648
209 19.1339296173032
210 19.1338715439446
211 19.1338151274219
212 19.1337603204573
213 19.1337070771226
214 19.1336553528008
215 19.1336051041484
216 19.1335562890592
217 19.1335088666289
218 19.1334627971206
219 19.1334180419317
220 19.1333745635612
221 19.1333323255786
222 19.133291292593
223 19.1332514302235
224 19.1332127050705
225 19.1331750846876
226 19.1331385375541
227 19.1331030330492
228 19.1330685414255
229 19.1330350337848
230 19.1330024820533
231 19.1329708589586
232 19.1329401380063
233 19.1329102934581
234 19.13288130031
235 19.1328531342716
236 19.1328257717457
237 19.1327991898081
238 19.132773366189
239 19.132748279254
240 19.1327239079858
241 19.132700231967
242 19.1326772313626
243 19.1326548869037
244 19.1326331798709
245 19.1326120920793
246 19.1325916058625
247 19.1325717040584
248 19.1325523699944
249 19.1325335874736
250 19.1325153407613
251 19.1324976145717
252 19.1324803940551
253 19.1324636647854
254 19.1324474127483
255 19.1324316243292
256 19.1324162863018
257 19.1324013858173
258 19.1323869103936
259 19.1323728479044
260 19.1323591865697
261 19.1323459149454
262 19.1323330219137
263 19.1323204966745
264 19.1323083287354
265 19.1322965079035
266 19.1322850242766
267 19.1322738682351
268 19.1322630304339
269 19.1322525017944
270 19.1322422734969
271 19.1322323369736
272 19.132222683901
273 19.1322133061928
274 19.1322041959939
275 19.1321953456729
276 19.1321867478162
277 19.1321783952219
278 19.1321702808932
279 19.1321623980332
280 19.1321547400389
281 19.1321473004954
282 19.1321400731712
283 19.1321330520122
284 19.1321262311372
285 19.1321196048329
286 19.1321131675487
287 19.1321069138925
288 19.1321008386261
289 19.1320949366606
290 19.1320892030524
291 19.1320836329988
292 19.1320782218341
293 19.1320729650259
294 19.132067858171
295 19.1320628969916
296 19.1320580773323
297 19.132053395156
298 19.1320488465408
299 19.1320444276767
300 19.1320401348624
301 19.1320359645023
};
\addplot [semithick, color4]
table {%
0 12.3980649314274
1 13.8189385645397
2 16.509538282724
3 17.6595826648694
4 19.9140971164473
5 20.560524548346
6 21.8728896275233
7 22.4555287711932
8 23.5207200631433
9 24.1833399462712
10 25.0814234183026
11 25.7283211314157
12 26.4804477079987
13 27.0710522997571
14 27.7018185934651
15 28.227001035495
16 28.7595025179599
17 29.2198014863438
18 29.6713913953631
19 30.0710916811685
20 30.4548965848986
21 30.7996916462496
22 31.1261432612848
23 31.4221471760071
24 31.699793468891
25 31.9529829186254
26 32.1889699275766
27 32.404899131966
28 32.6052715380223
29 32.7889563670471
30 32.9588636152929
31 33.1147551843672
32 33.2586021866514
33 33.3906066984233
34 33.5121696563619
35 33.6236899603922
36 33.7262092498648
37 33.8201948423107
38 33.9064517579434
39 33.985450178957
40 34.0578316042089
41 34.1240376177574
42 34.1845911727877
43 34.239892032867
44 34.2903734146569
45 34.3363895771957
46 34.3783033331771
47 34.4164245414877
48 34.4510592359056
49 34.4824762001917
50 34.5109347524419
51 34.5366667810525
52 34.5598926304303
53 34.580811621393
54 34.5996112788236
55 34.6164624841771
56 34.6315249561255
57 34.6449449112402
58 34.6568584176877
59 34.6673903959393
60 34.6766567497244
61 34.6847640667665
62 34.6918110338985
63 34.6978884893305
64 34.7030804080129
65 34.7074641175416
66 34.711111016856
67 34.7140868561114
68 34.716452283052
69 34.7182631354239
70 34.7195708707419
71 34.7204228460032
72 34.7208626646968
73 34.7209304326266
74 34.7206630434826
75 34.7200944069694
76 34.7192556869606
77 34.7181755018812
78 34.7168801251129
79 34.715393659368
80 34.713738206334
81 34.7119340175161
82 34.7099996383953
83 34.7079520384127
84 34.7058067337666
85 34.7035778991347
86 34.7012784724289
87 34.6989202506523
88 34.6965139793367
89 34.6940694346821
90 34.6915954999479
91 34.6891002357707
92 34.6865909454185
93 34.6840742349413
94 34.6815560689064
95 34.6790418218168
96 34.6765363257037
97 34.6740439140521
98 34.6715684624251
99 34.669113425964
100 34.6666818740488
101 34.6642765222905
102 34.6618997620861
103 34.6595536878939
104 34.6572401224167
105 34.6549606398379
106 34.652716587263
107 34.6505091044976
108 34.6483391422875
109 34.6462074791361
110 34.6441147368064
111 34.6420613946056
112 34.6400478025444
113 34.6380741934562
114 34.6361406941535
115 34.6342473356951
116 34.6323940628314
117 34.6305807426893
118 34.6288071727545
119 34.6270730882058
120 34.6253781686487
121 34.6237220442956
122 34.6221043016346
123 34.6205244886249
124 34.6189821194569
125 34.617476678909
126 34.616007626333
127 34.6145743992959
128 34.6131764169061
129 34.6118130828466
130 34.6104837881401
131 34.6091879136653
132 34.6079248324442
133 34.6066939117198
134 34.6054945148385
135 34.6043260029543
136 34.6031877365685
137 34.6020790769181
138 34.6009993872247
139 34.5999480338161
140 34.5989243871291
141 34.5979278226057
142 34.5969577214892
143 34.59601347153
144 34.5950944676072
145 34.5942001122749
146 34.5933298162376
147 34.5924829987621
148 34.5916590880306
149 34.5908575214411
150 34.5900777458577
151 34.5893192178181
152 34.5885814036991
153 34.5878637798465
154 34.5871658326707
155 34.5864870587129
156 34.5858269646827
157 34.5851850674722
158 34.5845608941465
159 34.5839539819152
160 34.5833638780849
161 34.5827901399959
162 34.5822323349446
163 34.5816900400926
164 34.5811628423649
165 34.5806503383375
166 34.5801521341166
167 34.5796678452098
168 34.5791970963911
169 34.578739521559
170 34.5782947635913
171 34.5778624741946
172 34.5774423137507
173 34.5770339511609
174 34.5766370636869
175 34.5762513367914
176 34.5758764639768
177 34.5755121466234
178 34.5751580938276
179 34.5748140222394
180 34.5744796559018
181 34.5741547260891
182 34.5738389711474
183 34.5735321363361
184 34.5732339736704
185 34.5729442417657
186 34.572662705684
187 34.5723891367816
188 34.5721233125592
189 34.5718650165141
190 34.5716140379947
191 34.5713701720572
192 34.5711332193247
193 34.5709029858487
194 34.5706792829729
195 34.5704619272002
196 34.5702507400614
197 34.570045547987
198 34.5698461821812
199 34.569652478499
200 34.5694642773252
201 34.5692814234566
202 34.5691037659862
203 34.5689311581905
204 34.5687634574191
205 34.5686005249863
206 34.5684422260661
207 34.5682884295891
208 34.5681390081419
209 34.5679938378686
210 34.5678527983755
211 34.5677157726372
212 34.5675826469055
213 34.5674533106206
214 34.5673276563238
215 34.5672055795736
216 34.5670869788626
217 34.5669717555377
218 34.5668598137213
219 34.5667510602351
220 34.566645404526
221 34.5665427585935
222 34.5664430369189
223 34.5663461563971
224 34.5662520362694
225 34.5661605980585
226 34.5660717655049
227 34.5659854645056
228 34.5659016230535
229 34.5658201711794
230 34.5657410408948
231 34.5656641661368
232 34.565589482714
233 34.5655169282541
234 34.5654464421532
235 34.565377965526
236 34.5653114411572
237 34.5652468134555
238 34.565184028407
239 34.5651230335312
240 34.5650637778381
241 34.5650062117857
242 34.5649502872394
243 34.5648959574326
244 34.5648431769277
245 34.5647919015786
246 34.5647420884943
247 34.5646936960037
248 34.5646466836207
249 34.5646010120107
250 34.5645566429585
251 34.5645135393359
252 34.5644716650715
253 34.5644309851203
254 34.5643914654352
255 34.5643530729381
256 34.5643157754927
257 34.5642795418777
258 34.5642443417611
259 34.5642101456746
260 34.5641769249893
261 34.5641446518917
262 34.5641132993606
263 34.5640828411449
264 34.5640532517411
265 34.5640245063726
266 34.5639965809688
267 34.563969452145
268 34.563943097183
269 34.5639174940121
270 34.5638926211906
271 34.5638684578881
272 34.5638449838677
273 34.5638221794699
274 34.5638000255951
275 34.5637785036886
276 34.5637575957246
277 34.5637372841911
278 34.5637175520756
279 34.5636983828507
280 34.5636797604602
281 34.5636616693057
282 34.5636440942336
283 34.5636270205226
284 34.5636104338712
285 34.5635943203855
286 34.5635786665682
287 34.5635634593066
288 34.5635486858623
289 34.56353433386
290 34.5635203912774
291 34.5635068464352
292 34.5634936879872
293 34.5634809049106
294 34.5634684864974
295 34.5634564223446
296 34.5634447023464
297 34.5634333166849
298 34.5634222558224
299 34.5634115104932
300 34.563401071696
301 34.5633909306863
};
\addplot [semithick, color5]
table {%
0 19.7507167410695
1 21.7835161586427
2 23.7773033517543
3 23.8033440181301
4 23.3253824223869
5 22.1390551165541
6 21.4038467943809
7 20.4385997784665
8 19.8850238371883
9 19.2483629562118
10 18.8453647982464
11 18.4001085421082
12 18.0886381906305
13 17.759185078659
14 17.5101226268841
15 17.2576979773107
16 17.0559551230949
17 16.8580415999389
18 16.6933920296375
19 16.5355559261197
20 16.4003609898394
21 16.2727433379363
22 16.1610859792734
23 16.0567089254627
24 15.9639517838967
25 15.877739926831
26 15.8002363020448
27 15.7284176555638
28 15.663290732663
29 15.6030110709756
30 15.5479832871522
31 15.4970491691524
32 15.4503096558827
33 15.4070127585557
34 15.3671145682769
35 15.330108663096
36 15.295889295398
37 15.2641023430003
38 15.2346223902498
39 15.207192649923
40 15.1816884609411
41 15.1579173630259
42 15.1357644837851
43 15.1150814059593
44 15.095766269078
45 15.0777018909919
46 15.0607998058319
47 15.0449657273571
48 15.0301236831205
49 15.0161966712895
50 15.0031198238601
51 14.9908295186174
52 14.9792705064
53 14.9683897381384
54 14.958140180312
55 14.9484772792293
56 14.9393609666758
57 14.9307536055548
58 14.9226210125057
59 14.9149312407086
60 14.9076550734902
61 14.9007652843281
62 14.8942368498919
63 14.8880464853616
64 14.8821727121578
65 14.87659555475
66 14.8712965361357
67 14.86625847149
68 14.8614654303853
69 14.8569025901835
70 14.8525561854124
71 14.8484133993066
72 14.8444623106968
73 14.8406918108898
74 14.8370915530315
75 14.8336518865372
76 14.8303638110443
77 14.8272189235074
78 14.8242093773936
79 14.8213278392657
80 14.8185674531523
81 14.8159218044706
82 14.8133848891777
83 14.8109510835176
84 14.8086151174402
85 14.8063720490632
86 14.804217241825
87 14.8021463428218
88 14.8001552631915
89 14.7982401596684
90 14.7963974177469
91 14.7946236359303
92 14.7929156112747
93 14.7912703259077
94 14.7896849346082
95 14.7881567532443
96 14.7866832480937
97 14.7852620259102
98 14.7838908247309
99 14.7825675053292
100 14.7812900432922
101 14.780056521656
102 14.77886512407
103 14.7777141284413
104 14.7766019010292
105 14.7755268909527
106 14.7744876250825
107 14.7734827032865
108 14.7725107940061
109 14.7715706301347
110 14.7706610051801
111 14.7697807696874
112 14.7689288279043
113 14.7681041346714
114 14.7673056925207
115 14.7665325489672
116 14.7657837939796
117 14.7650585576187
118 14.7643560078284
119 14.7636753483718
120 14.7630158168996
121 14.7623766831429
122 14.7617572472204
123 14.7611568380534
124 14.7605748118794
125 14.7600105508587
126 14.7594634617674
127 14.7589329747694
128 14.7584185422643
129 14.7579196378037
130 14.7574357550731
131 14.7569664069333
132 14.7565111245187
133 14.7560694563875
134 14.7556409677215
135 14.7552252395708
136 14.7548218681416
137 14.754430464124
138 14.7540506520567
139 14.7536820697261
140 14.7533243675994
141 14.7529772082865
142 14.7526402660312
143 14.7523132262294
144 14.7519957849717
145 14.7516876486101
146 14.7513885333458
147 14.7510981648387
148 14.7508162778359
149 14.7505426158179
150 14.750276930663
151 14.7500189823265
152 14.7497685385365
153 14.7495253745029
154 14.74928927264
155 14.7490600223026
156 14.7488374195328
157 14.7486212668191
158 14.7484113728656
159 14.7482075523719
160 14.7480096258213
161 14.7478174192797
162 14.7476307642014
163 14.7474494972441
164 14.7472734600909
165 14.7471024992801
166 14.7469364660414
167 14.7467752161387
168 14.7466186097196
169 14.7464665111702
170 14.746318788976
171 14.7461753155875
172 14.7460359672918
173 14.7459006240882
174 14.7457691695689
175 14.7456414908041
176 14.7455174782311
177 14.7453970255474
178 14.7452800296082
179 14.7451663903265
180 14.7450560105779
181 14.744948796108
182 14.7448446554432
183 14.7447434998048
184 14.7446452430255
185 14.7445498014696
186 14.744457093955
187 14.7443670416784
188 14.7442795681431
189 14.7441945990885
190 14.7441120624225
191 14.7440318881562
192 14.7439540083403
193 14.7438783570038
194 14.7438048700948
195 14.7437334854228
196 14.7436641426036
197 14.7435967830048
198 14.7435313496941
199 14.7434677873889
200 14.743406042407
201 14.7433460626196
202 14.7432877974054
203 14.7432311976057
204 14.743176215482
205 14.7431228046737
206 14.7430709201577
207 14.7430205182094
208 14.7429715563644
209 14.7429239933818
210 14.7428777892084
211 14.7428329049439
212 14.7427893028074
213 14.7427469461048
214 14.7427057991969
215 14.7426658274691
216 14.7426269973014
217 14.7425892760394
218 14.7425526319666
219 14.7425170342771
220 14.7424824530488
221 14.7424488592185
222 14.7424162245567
223 14.7423845216433
224 14.7423537238445
225 14.74232380529
226 14.742294740851
227 14.7422665061188
228 14.7422390773839
229 14.7422124316159
230 14.742186546444
231 14.7421614001382
232 14.7421369715903
233 14.7421132402965
234 14.7420901863399
235 14.7420677903735
236 14.7420460336039
237 14.7420248977754
238 14.7420043651544
239 14.7419844185148
240 14.741965041123
241 14.7419462167239
242 14.7419279295274
243 14.7419101641947
244 14.7418929058254
245 14.7418761399455
246 14.7418598524942
247 14.7418440298128
248 14.7418286586332
249 14.741813726066
250 14.7417992195905
251 14.7417851270435
252 14.7417714366095
253 14.7417581368106
254 14.7417452164965
255 14.7417326648357
256 14.7417204713061
257 14.741708625686
258 14.7416971180458
259 14.7416859387393
260 14.7416750783959
261 14.7416645279127
262 14.7416542784465
263 14.741644321407
264 14.7416346484487
265 14.7416252514649
266 14.7416161225799
267 14.7416072541433
268 14.7415986387227
269 14.7415902690981
270 14.7415821382558
271 14.7415742393819
272 14.7415665658575
273 14.7415591112521
274 14.7415518693193
275 14.7415448339906
276 14.741537999371
277 14.7415313597335
278 14.7415249095147
279 14.7415186433102
280 14.7415125558694
281 14.7415066420919
282 14.7415008970227
283 14.7414953158483
284 14.7414898938926
285 14.7414846266129
286 14.7414795095961
287 14.741474538555
288 14.741469709325
289 14.74146501786
290 14.7414604602296
291 14.7414560326155
292 14.7414517313084
293 14.7414475527047
294 14.7414434933038
295 14.7414395497049
296 14.7414357186042
297 14.7414319967923
298 14.7414283811512
299 14.7414248686521
300 14.7414214563523
301 14.7414181413935
};
\addplot [semithick, color6]
table {%
0 44.0153767424229
1 26.0540142046553
2 36.3062454748281
3 24.0345675639361
4 29.1139557811788
5 21.0554989308373
6 23.3242057514459
7 18.5557477819888
8 19.6004582282773
9 16.7791235601444
10 17.1925186505336
11 15.4828014455379
12 15.5828985616147
13 14.5264440978422
14 14.4886970757752
15 13.8245575791974
16 13.7358759498162
17 13.3097318930555
18 13.20986949054
19 12.9295578607551
20 12.8352672726993
21 12.645623865542
22 12.5628563299098
23 12.4306244883163
24 12.3604284469868
25 12.2653190873658
26 12.2067006550923
27 12.1361561575876
28 12.0874482548741
29 12.0335720655436
30 11.9930516678412
31 11.950791510727
32 11.9169240410352
33 11.8829851968813
34 11.8544929789285
35 11.8266814327654
36 11.8025360801341
37 11.7793573109267
38 11.7587445095548
39 11.7391557075101
40 11.7214344552332
41 11.7046896725191
42 11.6893550049067
43 11.674907146669
44 11.6615592264809
45 11.6489971652454
46 11.637316909934
47 11.6263245378151
48 11.6160549292721
49 11.6063840664736
50 11.5973160279148
51 11.5887681863409
52 11.5807299758223
53 11.5731438524078
54 11.5659930976505
55 11.5592358246992
56 11.5528535143743
57 11.5468144089883
58 11.5411003238784
59 11.5356863258374
60 11.5305555287591
61 11.5256877986223
62 11.5210679056142
63 11.5166792347495
64 11.5125082668379
65 11.5085410667607
66 11.5047657374351
67 11.5011704509117
68 11.4977447845066
69 11.4944786100686
70 11.4913628147997
71 11.4883886688878
72 11.4855482085856
73 11.4828338713546
74 11.4802386943701
75 11.4777560999818
76 11.4753799940444
77 11.4731046364461
78 11.4709246856673
79 11.4688351179585
80 11.4668312435529
81 11.4649086540897
82 11.4630632243394
83 11.4612910763763
84 11.4595885743083
85 11.4579522986684
86 11.4563790381434
87 11.4548657704303
88 11.453409653049
89 11.4520080084661
90 11.4506583150377
91 11.4493581950856
92 11.4481054064574
93 11.4468978327425
94 11.4457334756411
95 11.4446104467978
96 11.44352696102
97 11.4424813293786
98 11.4414719532404
99 11.4404973183901
100 11.4395559898092
101 11.4386466066371
102 11.4377678776186
103 11.4369185767647
104 11.4360975393893
105 11.4353036583606
106 11.4345358806521
107 11.4337932040962
108 11.4330746743817
109 11.4323793822366
110 11.4317064608124
111 11.4310550832341
112 11.4304244603203
113 11.4298138384481
114 11.4292224975628
115 11.4286497493146
116 11.4280949353188
117 11.4275574255265
118 11.4270366167009
119 11.4265319309906
120 11.4260428145932
121 11.4255687365028
122 11.4251091873358
123 11.4246636782299
124 11.4242317398104
125 11.4238129212194
126 11.4234067892046
127 11.423012927262
128 11.4226309348303
129 11.4222604265324
130 11.4219010314615
131 11.4215523925088
132 11.4212141657292
133 11.4208860197442
134 11.4205676351771
135 11.420258704121
136 11.4199589296355
137 11.4196680252707
138 11.4193857146181
139 11.419111730884
140 11.4188458164871
141 11.4185877226759
142 11.4183372091668
143 11.4180940438001
144 11.4178580022145
145 11.4176288675363
146 11.4174064300859
147 11.417190487097
148 11.4169808424507
149 11.4167773064215
150 11.4165796954357
151 11.4163878318412
152 11.4162015436877
153 11.4160206645169
154 11.4158450331628
155 11.4156744935601
156 11.4155088945616
157 11.4153480897634
158 11.4151919373377
159 11.4150402998731
160 11.4148930442204
161 11.4147500413467
162 11.414611166194
163 11.4144762975442
164 11.4143453178895
165 11.4142181133084
166 11.4140945733453
167 11.4139745908967
168 11.4138580621002
169 11.4137448862284
170 11.4136349655874
171 11.4135282054178
172 11.4134245138006
173 11.4133238015662
174 11.4132259822063
175 11.4131309717898
176 11.413038688881
177 11.4129490544611
178 11.4128619918524
179 11.4127774266456
180 11.4126952866283
181 11.4126155017178
182 11.412538003895
183 11.4124627271404
184 11.4123896073736
185 11.4123185823934
186 11.4122495918204
187 11.412182577042
188 11.4121174811586
189 11.4120542489317
190 11.4119928267338
191 11.4119331625001
192 11.4118752056814
193 11.4118189071986
194 11.411764219399
195 11.4117110960134
196 11.4116594921153
197 11.4116093640805
198 11.4115606695488
199 11.4115133673867
200 11.4114674176506
201 11.411422781552
202 11.4113794214235
203 11.4113373006856
204 11.4112963838147
205 11.4112566363124
206 11.4112180246751
207 11.411180516365
208 11.4111440797817
209 11.4111086842351
210 11.4110742999186
211 11.4110408978834
212 11.4110084500134
213 11.4109769290011
214 11.4109463083239
215 11.4109165622217
216 11.4108876656743
217 11.4108595943799
218 11.4108323247347
219 11.4108058338126
220 11.410780099345
221 11.4107550997025
222 11.410730813876
223 11.410707221459
224 11.4106843026298
225 11.4106620381352
226 11.4106404092736
227 11.4106193978793
228 11.410598986307
229 11.410579157417
230 11.4105598945601
231 11.4105411815643
232 11.4105230027203
233 11.4105053427685
234 11.4104881868862
235 11.4104715206747
236 11.4104553301475
237 11.4104396017183
238 11.4104243221893
239 11.4104094787402
240 11.4103950589175
241 11.4103810506239
242 11.4103674421079
243 11.410354221954
244 11.4103413790731
245 11.4103289026933
246 11.4103167823504
247 11.4103050078793
248 11.4102935694055
249 11.4102824573368
250 11.4102716623549
251 11.4102611754079
252 11.4102509877025
253 11.4102410906968
254 11.4102314760926
255 11.4102221358291
256 11.4102130620756
257 11.4102042472252
258 11.410195683888
259 11.4101873648856
260 11.4101792832443
261 11.4101714321896
262 11.4101638051406
263 11.4101563957042
264 11.41014919767
265 11.4101422050048
266 11.4101354118479
267 11.4101288125055
268 11.4101224014469
269 11.4101161732989
270 11.4101101228419
271 11.4101042450053
272 11.4100985348632
273 11.4100929876304
274 11.4100875986582
275 11.4100823634307
276 11.4100772775609
277 11.410072336787
278 11.4100675369688
279 11.4100628740843
280 11.4100583442264
281 11.4100539435994
282 11.410049668516
283 11.4100455153941
284 11.4100414807539
285 11.4100375612148
286 11.4100337534927
287 11.4100300543975
288 11.4100264608297
289 11.4100229697785
290 11.4100195783191
291 11.41001628361
292 11.4100130828908
293 11.4100099734801
294 11.4100069527726
295 11.4100040182377
296 11.4100011674169
297 11.4099983979218
298 11.4099957074323
299 11.4099930936944
300 11.4099905545183
301 11.4099880877769
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 26.9740295211484
1 22.5719932867065
2 21.6315533940237
3 20.4447561698419
4 20.8563207409771
5 21.1603767263445
6 22.063795272585
7 22.6091148122465
8 23.458690750526
9 24.0429426308504
10 24.7799474430267
11 25.359393468224
12 26.0158508984832
13 26.5772877490465
14 27.174422147699
15 27.7115909903685
16 28.2613366992697
17 28.7709517343063
18 29.2808416611513
19 29.7620572802408
20 30.2372169716564
21 30.690515724733
22 31.1346869852553
23 31.5611824376028
24 31.9772447083375
25 32.3783246922685
26 32.768608533052
27 33.1457464141294
28 33.5122178247392
29 33.866877027597
30 34.2112458556116
31 34.5448331199544
32 34.868618977107
33 35.18246377622
34 35.4870374652232
35 35.7823852320834
36 36.0689959651208
37 36.3470083277257
38 36.6168025212533
39 36.8785609135938
40 37.1325958509661
41 37.3791065648716
42 37.6183608249505
43 37.850560497524
44 38.0759422588775
45 38.2947032930253
46 38.5070571770613
47 38.7131928612504
48 38.9133057219742
49 39.1075749565712
50 39.2961808762762
51 39.4792924858824
52 39.6570771484516
53 39.8296937946008
54 39.9972983551252
55 40.1600400790437
56 40.3180646154897
57 40.4715120458011
58 40.6205186572075
59 40.7652159176091
60 40.9057315190387
61 41.0421888687831
62 41.1747077232898
63 41.3034039602003
64 41.428389980819
65 41.5497746332489
66 41.6676634825372
67 41.7821588135089
68 41.8933598238999
69 42.0013626677602
70 42.1062606025758
71 42.2081440519327
72 42.3071007241235
73 42.4032156825844
74 42.4965714459639
75 42.5872480602448
76 42.6753231860561
77 42.7608721693499
78 42.8439681193816
79 42.9246819764226
80 43.0030825825051
81 43.0792367455173
82 43.1532093040524
83 43.225063187691
84 43.2948594768546
85 43.3626574593178
86 43.4285146857046
87 43.4924870223882
88 43.5546287031115
89 43.6149923784806
90 43.6736291640899
91 43.7305886868327
92 43.7859191298434
93 43.8396672758465
94 43.8918785491818
95 43.9425970564026
96 43.9918656256156
97 44.0397258445248
98 44.0862180972908
99 44.1313816002023
100 44.1752544362381
101 44.2178735885333
102 44.2592749728085
103 44.2994934687845
104 44.3385629506289
105 44.3765163164594
106 44.4133855169441
107 44.449201583023
108 44.4839946527862
109 44.5177939975331
110 44.5506280470423
111 44.5825244140777
112 44.6135099181558
113 44.6436106085991
114 44.6728517868979
115 44.7012580284043
116 44.7288532033777
117 44.7556604974054
118 44.7817024312156
119 44.8070008799038
120 44.8315770915896
121 44.8554517055239
122 44.8786447696609
123 44.9011757577142
124 44.9230635857108
125 44.9443266280604
126 44.964982733153
127 44.9850492385007
128 45.0045429854372
129 45.023480333388
130 45.0418771737245
131 45.0597489432155
132 45.0771106370862
133 45.0939768216991
134 45.1103616468654
135 45.1262788578005
136 45.1417418067324
137 45.1567634641736
138 45.1713564298679
139 45.1855329434196
140 45.1993048946161
141 45.2126838334525
142 45.2256809798663
143 45.2383072331921
144 45.2505731813434
145 45.2624891097295
146 45.2740650099161
147 45.2853105880365
148 45.2962352729609
149 45.3068482242302
150 45.3171583397623
151 45.327174263337
152 45.336904391865
153 45.3463568824494
154 45.3555396592435
155 45.3644604201124
156 45.3731266431027
157 45.3815455927275
158 45.3897243260707
159 45.3976696987164
160 45.405388370508
161 45.4128868111432
162 45.4201713056071
163 45.4272479594517
164 45.4341227039224
165 45.4408013009384
166 45.4472893479311
167 45.4535922825428
168 45.4597153871919
169 45.4656637935069
170 45.471442486634
171 45.4770563094207
172 45.4825099664806
173 45.4878080281413
174 45.4929549342798
175 45.4979549980477
176 45.5028124094908
177 45.5075312390638
178 45.512115441046
179 45.5165688568584
180 45.5208952182864
181 45.5250981506099
182 45.5291811756449
183 45.533147714697
184 45.5370010914313
185 45.54074453466
186 45.5443811810506
187 45.5479140777561
188 45.5513461849711
189 45.5546803784136
190 45.557919451737
191 45.5610661188725
192 45.5641230163051
193 45.567092705284
194 45.5699776739706
195 45.5727803395243
196 45.5755030501296
197 45.5781480869645
198 45.5807176661136
199 45.5832139404254
200 45.5856390013175
201 45.5879948805302
202 45.5902835518292
203 45.5925069326609
204 45.5946668857592
205 45.5967652207075
206 45.5988036954553
207 45.600784017792
208 45.6027078467784
209 45.604576794137
210 45.6063924256038
211 45.6081562622399
212 45.6098697817067
213 45.6115344195046
214 45.613151570176
215 45.6147225884742
216 45.6162487904988
217 45.6177314547988
218 45.6191718234441
219 45.6205711030668
220 45.6219304658719
221 45.6232510506201
222 45.6245339635822
223 45.6257802794659
224 45.6269910423168
225 45.628167266393
226 45.6293099370154
227 45.6304200113933
228 45.6314984194264
229 45.6325460644844
230 45.6335638241634
231 45.6345525510222
232 45.6355130732959
233 45.6364461955903
234 45.6373526995561
235 45.6382333445439
236 45.6390888682406
237 45.639919987287
238 45.640727397879
239 45.6415117763505
240 45.6422737797403
241 45.6430140463425
242 45.6437331962413
243 45.6444318318309
244 45.6451105383198
245 45.6457698842214
246 45.6464104218301
247 45.6470326876843
248 45.647637203016
249 45.6482244741872
250 45.6487949931141
251 45.6493492376798
252 45.6498876721342
253 45.650410747483
254 45.6509189018657
255 45.6514125609227
256 45.6518921381518
257 45.6523580352547
258 45.6528106424733
259 45.6532503389171
260 45.6536774928805
261 45.6540924621513
262 45.6544955943106
263 45.6548872270241
264 45.6552676883246
265 45.6556372968871
266 45.6559963622959
267 45.6563451853036
268 45.6566840580833
269 45.6570132644731
270 45.6573330802144
271 45.6576437731824
272 45.6579456036105
273 45.6582388243089
274 45.6585236808755
275 45.6588004119025
276 45.6590692491757
277 45.6593304178689
278 45.6595841367324
279 45.6598306182763
280 45.6600700689488
281 45.6603026893086
282 45.6605286741933
283 45.6607482128826
284 45.6609614892566
285 45.6611686819502
286 45.6613699645023
287 45.6615655055015
288 45.6617554687273
289 45.6619400132872
290 45.6621192937499
291 45.662293460275
292 45.6624626587386
293 45.6626270308555
294 45.6627867142981
295 45.6629418428114
296 45.6630925463254
297 45.6632389510635
298 45.6633811796489
299 45.6635193512065
300 45.6636535814631
301 45.6637839828447
};
\addplot [semithick, color7]
table {%
0 23.814123625095
1 24.0946752466374
2 25.3761534975718
3 25.6787564918886
4 26.1087813937662
5 25.9441854847032
6 25.8286513299193
7 25.5670100173254
8 25.3559599239261
9 25.0858351707226
10 24.8685501898022
11 24.6261334884611
12 24.4156919334663
13 24.1938988572546
14 23.9921173686432
15 23.7865393363111
16 23.5947208407623
17 23.4034159664845
18 23.222311459953
19 23.0440376924239
20 22.8738856699457
21 22.7077047647093
22 22.5483603874016
23 22.3934873860729
24 22.2446048351565
25 22.1003372127083
26 21.961459907316
27 21.8271462703391
28 21.6977615177454
29 21.5727849211641
30 21.4523567541856
31 21.3361280255267
32 21.2241170249999
33 21.1160725239178
34 21.0119480564251
35 20.9115493854057
36 20.814797113916
37 20.7215315172196
38 20.6316579460484
39 20.5450387703578
40 20.4615738767537
41 20.3811408314055
42 20.3036394325212
43 20.2289585620371
44 20.1570008301221
45 20.0876641975163
46 20.020855593044
47 19.9564807098424
48 19.8944515144807
49 19.8346805661411
50 19.7770851417921
51 19.7215840580459
52 19.6680999217536
53 19.6165573368438
54 19.5668841167474
55 19.5190102580435
56 19.4728685783595
57 19.4283941150554
58 19.3855244457207
59 19.3441993230363
60 19.3043608205351
61 19.2659530993393
62 19.228922458392
63 19.1932171755064
64 19.1587875060702
65 19.1255855666559
66 19.0935653066548
67 19.0626824169378
68 19.0328942880102
69 19.0041599340611
70 18.9764399451784
71 18.9496964214401
72 18.9238929233539
73 18.8989944130095
74 18.8749672050186
75 18.8517789130406
76 18.8293984024398
77 18.8077957411988
78 18.7869421549124
79 18.7668099814861
80 18.7473726287465
81 18.7286045325267
82 18.710481116984
83 18.6929787557824
84 18.6760747350987
85 18.6597472176749
86 18.6439752084308
87 18.62873852119
88 18.6140177467865
89 18.5997942222872
90 18.5860500014603
91 18.5727678263292
92 18.5599310998657
93 18.5475238597176
94 18.5355307529868
95 18.5239370119827
96 18.5127284309454
97 18.5018913436838
98 18.4914126021107
99 18.48127955563
100 18.471480031354
101 18.4620023151135
102 18.4528351332349
103 18.4439676350515
104 18.4353893761243
105 18.4270903021424
106 18.4190607334778
107 18.4112913503677
108 18.4037731787018
109 18.3964975763872
110 18.3894562202715
111 18.3826410935985
112 18.3760444739775
113 18.3696589218433
114 18.3634772693895
115 18.3574926099522
116 18.35169828783
117 18.346087888518
118 18.3406552293427
119 18.3353943504779
120 18.3302995063284
121 18.3253651572646
122 18.3205859616942
123 18.3159567684565
124 18.3114726095267
125 18.307128693016
126 18.3029203964562
127 18.298843260356
128 18.2948929820194
129 18.2910654096118
130 18.2873565364678
131 18.2837624956269
132 18.2802795545892
133 18.2769041102822
134 18.2736326842284
135 18.270461917907
136 18.2673885683003
137 18.2644095036173
138 18.2615216991879
139 18.2587222335191
140 18.2560082845077
141 18.253377125803
142 18.2508261233115
143 18.2483527318402
144 18.2459544918703
145 18.2436290264584
146 18.241374038257
147 18.2391873066521
148 18.2370666850112
149 18.235010098038
150 18.2330155392288
151 18.2310810684274
152 18.2292048094734
153 18.2273849479404
154 18.2256197289608
155 18.2239074551329
156 18.2222464845083
157 18.220635228654
158 18.2190721507891
159 18.2175557639905
160 18.2160846294663
161 18.2146573548937
162 18.2132725928189
163 18.2119290391162
164 18.2106254315043
165 18.2093605481178
166 18.2081332061305
167 18.2069422604299
168 18.2057866023401
169 18.2046651583908
170 18.2035768891317
171 18.2025207879897
172 18.201495880167
173 18.2005012215796
174 18.1995358978335
175 18.1985990232375
176 18.1976897398517
177 18.1968072165692
178 18.1959506482312
179 18.1951192547726
180 18.1943122803985
181 18.1935289927893
182 18.192768682333
183 18.1920306613862
184 18.1913142635585
185 18.1906188430238
186 18.1899437738543
187 18.1892884493777
188 18.1886522815571
189 18.1880347003913
190 18.1874351533366
191 18.1868531047475
192 18.1862880353373
193 18.1857394416559
194 18.1852068355867
195 18.1846897438591
196 18.1841877075788
197 18.1837002817722
198 18.1832270349481
199 18.1827675486719
200 18.1823214171561
201 18.1818882468625
202 18.181467656119
203 18.1810592747484
204 18.1806627437096
205 18.1802777147505
206 18.1799038500726
207 18.1795408220061
208 18.1791883126961
209 18.1788460137989
210 18.1785136261879
211 18.178190859669
212 18.1778774327061
213 18.1775730721544
214 18.1772775130026
215 18.1769904981236
216 18.1767117780333
217 18.1764411106566
218 18.1761782611013
219 18.1759230014392
220 18.1756751104938
221 18.1754343736351
222 18.1752005825809
223 18.1749735352041
224 18.1747530353464
225 18.1745388926377
226 18.1743309223209
227 18.1741289450829
228 18.1739327868903
229 18.1737422788303
230 18.1735572569571
231 18.173377562142
232 18.1732030399296
233 18.173033540397
234 18.1728689180184
235 18.1727090315338
236 18.172553743821
237 18.1724029217722
238 18.1722564361745
239 18.1721141615936
240 18.1719759762613
241 18.1718417619666
242 18.1717114039498
243 18.1715847908002
244 18.1714618143565
245 18.1713423696109
246 18.171226354615
247 18.17111367039
248 18.1710042208385
249 18.1708979126594
250 18.1707946552653
251 18.1706943607026
252 18.1705969435736
253 18.1705023209615
254 18.1704104123571
255 18.170321139588
256 18.1702344267502
257 18.170150200141
258 18.1700683881947
259 18.1699889214195
260 18.1699117323374
261 18.1698367554244
262 18.1697639270536
263 18.1696931854398
264 18.1696244705854
265 18.1695577242282
266 18.1694928897907
267 18.1694299123308
268 18.1693687384942
269 18.1693093164681
270 18.1692515959358
271 18.1691955280338
272 18.1691410653088
273 18.1690881616772
274 18.1690367723846
275 18.1689868539677
276 18.1689383642165
277 18.1688912621378
278 18.1688455079199
279 18.1688010628984
280 18.1687578895227
281 18.1687159513238
282 18.1686752128828
283 18.1686356398006
284 18.1685971986683
285 18.1685598570383
286 18.1685235833967
287 18.1684883471362
288 18.1684541185298
289 18.1684208687052
290 18.1683885696205
291 18.1683571940396
292 18.1683267155094
293 18.1682971083368
294 18.168268347567
295 18.168240408962
296 18.1682132689801
297 18.1681869047556
298 18.1681612940792
299 18.1681364153795
300 18.168112247704
301 18.1680887707017
};
\addplot [semithick, color8]
table {%
0 22.4284104689778
1 20.0408490969457
2 20.2078880659179
3 22.3355898757901
4 22.2556829911343
5 22.6275143204944
6 22.6151895684664
7 22.9388317590414
8 23.0203647063722
9 23.2300080633006
10 23.3071290970292
11 23.453601248594
12 23.5260390219776
13 23.6332001351209
14 23.6964294109134
15 23.7756055111559
16 23.8275332289216
17 23.885570272283
18 23.926069167177
19 23.9677131376466
20 23.9976188663271
21 24.026306983024
22 24.0468076698289
23 24.065094844802
24 24.0774471088167
25 24.0872985588117
26 24.0927060010357
27 24.0956789631343
28 24.0952415610448
29 24.0925987368783
30 24.0872954775272
31 24.0800776458533
32 24.0707659957877
33 24.0598405337038
34 24.0472638652087
35 24.0333587688325
36 24.0181570879439
37 24.0018859320035
38 23.9846074895474
39 23.9664884974017
40 23.9476010810703
41 23.9280721893033
42 23.9079735517802
43 23.8874046219207
44 23.8664318436425
45 23.8451347516488
46 23.8235725116773
47 23.8018095978832
48 23.7798974102523
49 23.7578886234256
50 23.7358271319515
51 23.7137561086953
52 23.6917125438967
53 23.6697318051265
54 23.6478447051494
55 23.6260801114075
56 23.6044634014162
57 23.5830179807037
58 23.5617644956045
59 23.5407217368162
60 23.5199062622069
61 23.4993329515531
62 23.47901484831
63 23.4589635137516
64 23.4391889830278
65 23.4197000017906
66 23.4005040395314
67 23.3816074555717
68 23.3630155389339
69 23.3447326304085
70 23.326762172637
71 23.3091068036975
72 23.2917684089688
73 23.2747481953449
74 23.258046740737
75 23.2416640544462
76 23.2255996224579
77 23.2098524574551
78 23.1944211392733
79 23.1793038568426
80 23.164498443791
81 23.1500024138959
82 23.1358129921187
83 23.1219271447118
84 23.1083416060942
85 23.0950529044822
86 23.0820573850503
87 23.0693512317696
88 23.0569304872894
89 23.0447910715379
90 23.0329287987286
91 23.0213393931831
92 23.0100185038282
93 22.9989617176272
94 22.9881645718943
95 22.9776225656626
96 22.9673311701031
97 22.9572858381115
98 22.9474820130834
99 22.9379151369629
100 22.9285806575937
101 22.9194740354387
102 22.9105907496999
103 22.9019263038898
104 22.8934762308871
105 22.8852360975177
106 22.8772015086914
107 22.8693681111291
108 22.8617315967068
109 22.8542877054481
110 22.8470322281859
111 22.839961008922
112 22.8330699469035
113 22.8263549984388
114 22.8198121784718
115 22.8134375619325
116 22.8072272848812
117 22.8011775454617
118 22.7952846046783
119 22.7895447870107
120 22.7839544808786
121 22.7785101389691
122 22.773208278437
123 22.7680454809892
124 22.7630183928617
125 22.7581237246998
126 22.7533582513479
127 22.7487188115587
128 22.7442023076273
129 22.7398057049585
130 22.7355260315717
131 22.7313603775521
132 22.72730589445
133 22.7233597946365
134 22.7195193506187
135 22.7157818943186
136 22.712144816321
137 22.7086055650922
138 22.7051616461758
139 22.7018106213656
140 22.6985501078615
141 22.6953777774089
142 22.6922913554257
143 22.6892886201192
144 22.6863674015934
145 22.6835255809513
146 22.680761089392
147 22.6780719073051
148 22.6754560633647
149 22.6729116336227
150 22.6704367406044
151 22.668029552407
152 22.6656882818017
153 22.6634111853417
154 22.6611965624749
155 22.6590427546644
156 22.6569481445167
157 22.6549111549172
158 22.6529302481753
159 22.6510039251795
160 22.6491307245608
161 22.6473092218686
162 22.6455380287557
163 22.6438157921753
164 22.6421411935895
165 22.6405129481891
166 22.6389298041255
167 22.6373905417552
168 22.6358939728956
169 22.6344389400944
170 22.6330243159105
171 22.6316490022077
172 22.6303119294619
173 22.6290120560794
174 22.6277483677291
175 22.626519876687
176 22.6253256211926
177 22.6241646648192
178 22.6230360958552
179 22.6219390266988
180 22.6208725932648
181 22.6198359544031
182 22.6188282913303
183 22.6178488070719
184 22.6168967259179
185 22.6159712928889
186 22.615071773214
187 22.614197451821
188 22.6133476328366
189 22.6125216390986
190 22.6117188116788
191 22.6109385094164
192 22.6101801084626
193 22.6094430018352
194 22.6087265989837
195 22.6080303253644
196 22.6073536220253
197 22.6066959452013
198 22.6060567659184
199 22.6054355696077
200 22.6048318557283
201 22.6042451373993
202 22.6036749410415
203 22.6031208060264
204 22.6025822843349
205 22.6020589402237
206 22.6015503499005
207 22.6010561012067
208 22.600575793308
209 22.6001090363931
210 22.5996554513797
211 22.5992146696276
212 22.5987863326594
213 22.5983700918884
214 22.5979656083526
215 22.5975725524565
216 22.5971906037185
217 22.5968194505257
218 22.5964587898941
219 22.5961083272355
220 22.5957677761303
221 22.5954368581063
222 22.5951153024227
223 22.5948028458605
224 22.5944992325176
225 22.59420421361
226 22.5939175472773
227 22.5936389983943
228 22.5933683383865
229 22.5931053450515
230 22.5928498023843
231 22.5926015004077
232 22.5923602350069
233 22.5921258077686
234 22.5918980258244
235 22.5916767016985
236 22.5914616531589
237 22.5912527030735
238 22.5910496792691
239 22.5908524143949
240 22.5906607457892
241 22.5904745153499
242 22.5902935694084
243 22.590117758607
244 22.5899469377795
245 22.5897809658351
246 22.5896197056455
247 22.5894630239345
248 22.5893107911719
249 22.5891628814686
250 22.589019172476
251 22.5888795452871
252 22.5887438843411
253 22.58861207733
254 22.5884840151079
255 22.5883595916033
256 22.5882387037327
257 22.588121251318
258 22.5880071370045
259 22.587896266183
260 22.5877885469122
261 22.5876838898449
262 22.5875822081547
263 22.5874834174661
264 22.5873874357854
265 22.5872941834344
266 22.5872035829853
267 22.5871155591975
268 22.5870300389566
269 22.5869469512145
270 22.5868662269315
271 22.5867877990201
272 22.5867116022898
273 22.586637573394
274 22.5865656507783
275 22.5864957746301
276 22.5864278868293
277 22.5863619309011
278 22.5862978519694
279 22.5862355967121
280 22.5861751133171
281 22.5861163514398
282 22.5860592621618
283 22.5860037979508
284 22.5859499126214
285 22.5858975612972
286 22.5858467003739
287 22.5857972874833
288 22.5857492814584
289 22.5857026422997
290 22.5856573311423
291 22.5856133102234
292 22.5855705428515
293 22.5855289933764
294 22.5854886271592
295 22.585449410544
296 22.5854113108303
297 22.5853742962457
298 22.5853383359196
299 22.5853033998582
300 22.5852694589191
301 22.5852364847874
};
\addplot [semithick, color0]
table {%
0 25.0859485434353
1 17.631992889567
2 15.3493659596827
3 14.6561169698389
4 14.7544031722905
5 15.0051004130135
6 15.5988878101279
7 16.215295457779
8 16.8054406437133
9 17.2826346275006
10 17.6994810405687
11 18.03289482564
12 18.3254957891507
13 18.5649165461823
14 18.7737246616689
15 18.9455196384157
16 19.0935108139839
17 19.214988002428
18 19.3182286614103
19 19.4025510994606
20 19.4731894481171
21 19.5303178649258
22 19.5773014663661
23 19.614632159089
24 19.6445138212672
25 19.6675123425602
26 19.6850993668033
27 19.6978035169902
28 19.7066237587559
29 19.7120100152387
30 19.7146495151139
31 19.714905698476
32 19.7132563678749
33 19.7099854359103
34 19.7054275753956
35 19.6997993234622
36 19.693336057622
37 19.6861997985465
38 19.6785561780128
39 19.6705243668549
40 19.6622205275543
41 19.6537308141407
42 19.6451360525502
43 19.636497328224
44 19.6278701125988
45 19.6192966815377
46 19.6108142791894
47 19.602451215299
48 19.5942316388573
49 19.586173595434
50 19.5782918574814
51 19.5705970095575
52 19.5630971532042
53 19.555797518534
54 19.5487015091077
55 19.5418105730859
56 19.5351248551912
57 19.5286431878422
58 19.5223635051121
59 19.5162828826508
60 19.5103978046776
61 19.5047042178372
62 19.4991977055762
63 19.4938735400525
64 19.4887267969444
65 19.4837523991786
66 19.4789451926826
67 19.4742999803928
68 19.4698115719601
69 19.4654748086154
70 19.4612845952641
71 19.4572359175934
72 19.453323862144
73 19.4495436272154
74 19.4458905346885
75 19.4423600361751
76 19.4389477191821
77 19.4356493097348
78 19.4324606746852
79 19.4293778218034
80 19.4263968994948
81 19.4235141951368
82 19.4207261330979
83 19.4180292719125
84 19.4154203012319
85 19.4128960382808
86 19.4104534241832
87 19.408089520025
88 19.4058015028662
89 19.4035866616404
90 19.4014423930684
91 19.3993661975569
92 19.397355675158
93 19.3954085215773
94 19.3935225242743
95 19.3916955586506
96 19.3899255843508
97 19.3882106416734
98 19.386548848105
99 19.3849383949773
100 19.3833775442501
101 19.3818646254215
102 19.3803980325643
103 19.3789762214867
104 19.3775977070166
105 19.3762610604055
106 19.3749649068497
107 19.3737079231245
108 19.3724888353289
109 19.3713064167349
110 19.3701594857401
111 19.3690469039165
112 19.3679675741541
113 19.366920438893
114 19.3659044784416
115 19.364918709376
116 19.3639621830173
117 19.3630339839821
118 19.3621332288043
119 19.3612590646226
120 19.3604106679322
121 19.3595872433959
122 19.3587880227127
123 19.3580122635403
124 19.3572592484688
125 19.3565282840432
126 19.3558186998312
127 19.3551298475356
128 19.3544611001468
129 19.3538118511351
130 19.3531815136801
131 19.3525695199343
132 19.3519753203207
133 19.3513983828614
134 19.3508381925359
135 19.3502942506682
136 19.3497660743396
137 19.3492531958281
138 19.3487551620704
139 19.3482715341479
140 19.3478018867939
141 19.3473458079208
142 19.3469028981678
143 19.3464727704661
144 19.3460550496223
145 19.3456493719184
146 19.3452553847274
147 19.3448727461445
148 19.3445011246322
149 19.3441401986794
150 19.3437896564735
151 19.3434491955848
152 19.343118522663
153 19.3427973531449
154 19.3424854109727
155 19.3421824283228
156 19.3418881453448
157 19.341602309909
158 19.3413246773639
159 19.3410550103016
160 19.3407930783319
161 19.3405386578637
162 19.3402915318951
163 19.3400514898091
164 19.3398183271779
165 19.3395918455728
166 19.3393718523805
167 19.3391581606266
168 19.3389505888036
169 19.3387489607053
170 19.338553105267
171 19.3383628564099
172 19.3381780528917
173 19.3379985381611
174 19.3378241602175
175 19.3376547714749
176 19.3374902286305
177 19.3373303925375
178 19.3371751280808
179 19.3370243040584
180 19.336877793065
181 19.3367354713804
182 19.3365972188599
183 19.33646291883
184 19.3363324579855
185 19.336205726291
186 19.3360826168848
187 19.3359630259859
188 19.335846852804
189 19.3357339994519
190 19.3356243708609
191 19.3355178746983
192 19.3354144212879
193 19.3353139235328
194 19.33521629684
195 19.3351214590479
196 19.3350293303555
197 19.334939833254
198 19.3348528924606
199 19.3347684348533
200 19.3346863894093
201 19.3346066871432
202 19.334529261049
203 19.3344540460422
204 19.3343809789049
205 19.3343099982314
206 19.3342410443761
207 19.3341740594028
208 19.3341089870354
209 19.3340457726099
210 19.3339843630281
211 19.3339247067127
212 19.3338667535631
213 19.3338104549131
214 19.33375576349
215 19.3337026333738
216 19.333651019959
217 19.3336008799166
218 19.3335521711572
219 19.3335048527957
220 19.3334588851167
221 19.3334142295405
222 19.3333708485914
223 19.333328705865
224 19.3332877659981
225 19.3332479946389
226 19.3332093584174
227 19.333171824918
228 19.3331353626515
229 19.3330999410291
230 19.3330655303362
231 19.3330321017076
232 19.3329996271028
233 19.3329680792831
234 19.3329374317878
235 19.3329076589125
236 19.3328787356873
237 19.3328506378557
238 19.3328233418541
239 19.3327968247923
240 19.3327710644339
241 19.3327460391778
242 19.3327217280399
243 19.3326981106356
244 19.3326751671623
245 19.3326528783833
246 19.3326312256111
247 19.3326101906921
248 19.3325897559911
249 19.3325699043764
250 19.3325506192057
251 19.3325318843118
252 19.3325136839893
253 19.3324960029812
254 19.3324788264662
255 19.332462140046
256 19.3324459297338
257 19.3324301819416
258 19.3324148834699
259 19.3324000214957
260 19.3323855835623
261 19.3323715575683
262 19.3323579317582
263 19.3323446947118
264 19.3323318353351
265 19.3323193428506
266 19.3323072067887
267 19.3322954169783
268 19.3322839635391
269 19.3322728368724
270 19.3322620276538
271 19.3322515268249
272 19.3322413255858
273 19.332231415388
274 19.3322217879267
275 19.3322124351344
276 19.3322033491737
277 19.3321945224309
278 19.3321859475097
279 19.3321776172248
280 19.3321695245959
281 19.3321616628421
282 19.3321540253759
283 19.3321466057979
284 19.3321393978912
285 19.3321323956163
286 19.3321255931062
287 19.3321189846613
288 19.3321125647446
289 19.3321063279771
290 19.3321002691333
291 19.3320943831368
292 19.3320886650562
293 19.3320831101008
294 19.3320777136163
295 19.3320724710816
296 19.3320673781044
297 19.3320624304177
298 19.3320576238765
299 19.3320529544539
300 19.3320484182379
301 19.332044011428
};
\addplot [semithick, color1]
table {%
0 38.8211118325027
1 26.7487270565296
2 18.2156850121655
3 17.2749246345558
4 16.734313663512
5 15.5948713819002
6 15.0096408328175
7 14.7277938641058
8 14.4230865113131
9 14.1724778239117
10 13.9847577710042
11 13.8086095494756
12 13.6485211504421
13 13.5065456112774
14 13.3783140504285
15 13.2615177325139
16 13.1568394831724
17 13.0623410051269
18 12.9773129461381
19 12.9006544751397
20 12.8317189003287
21 12.769528177996
22 12.7135091262586
23 12.6629265796172
24 12.6172661665522
25 12.5759561406649
26 12.5385682198722
27 12.5046552806557
28 12.4738651144757
29 12.4458488762655
30 12.4203215440208
31 12.3970102967689
32 12.3756869159264
33 12.3561380058917
34 12.3381820076109
35 12.3216518948362
36 12.3064038326349
37 12.2923069350371
38 12.2792474788319
39 12.2671227165512
40 12.255842755067
41 12.2453267311248
42 12.2355035001208
43 12.2263092098593
44 12.2176874108064
45 12.2095874747433
46 12.2019644468514
47 12.1947779868211
48 12.1879921260362
49 12.1815745400713
50 12.1754962902703
51 12.1697313120861
52 12.1642561763601
53 12.1590497219745
54 12.1540928497526
55 12.14936825401
56 12.1448602511397
57 12.1405545804652
58 12.1364382647589
59 12.1324994606097
60 12.1287273463789
61 12.12511200853
62 12.1216443522696
63 12.1183160143588
64 12.1151192920812
65 12.1120470757819
66 12.1090927924356
67 12.1062503530253
68 12.1035141076447
69 12.1008788041363
70 12.0983395522643
71 12.0958917909601
72 12.0935312596176
73 12.0912539719642
74 12.0890561929504
75 12.0869344177556
76 12.0848853530793
77 12.0829059001525
78 12.0809931395038
79 12.0791443171149
80 12.0773568319404
81 12.0756282245483
82 12.0739561668322
83 12.072338452628
84 12.0707729891811
85 12.0692577893447
86 12.0677909644595
87 12.0663707178271
88 12.0649953387323
89 12.0636631969504
90 12.0623727377003
91 12.0611224769952
92 12.0599109973582
93 12.0587369438653
94 12.057599020489
95 12.056495986713
96 12.0554266543965
97 12.0543898848634
98 12.0533845861998
99 12.0524097107401
100 12.051464252727
101 12.0505472461303
102 12.0496577626126
103 12.048794909628
104 12.0479578286463
105 12.0471456934895
106 12.0463577087744
107 12.0455931084523
108 12.0448511544378
109 12.044131135321
110 12.0434323651569
111 12.0427541823257
112 12.042095948459
113 12.0414570474279
114 12.0408368843883
115 12.0402348848786
116 12.0396504939675
117 12.0390831754475
118 12.0385324110718
119 12.0379976998307
120 12.0374785572661
121 12.0369745148207
122 12.0364851192201
123 12.0360099318854
124 12.0355485283749
125 12.0351004978523
126 12.0346654425811
127 12.0342429774416
128 12.0338327294713
129 12.0334343374257
130 12.0330474513595
131 12.0326717322256
132 12.0323068514924
133 12.0319524907777
134 12.0316083414979
135 12.0312741045322
136 12.0309494899009
137 12.0306342164569
138 12.0303280115895
139 12.0300306109409
140 12.0297417581329
141 12.0294612045053
142 12.0291887088636
143 12.0289240372374
144 12.0286669626469
145 12.0284172648792
146 12.028174730272
147 12.0279391515061
148 12.0277103274048
149 12.0274880627409
150 12.0272721680507
151 12.0270624594542
152 12.026858758482
153 12.0266608919082
154 12.0264686915887
155 12.0262819943054
156 12.026100641616
157 12.0259244797078
158 12.0257533592577
159 12.025587135296
160 12.0254256670749
161 12.0252688179417
162 12.0251164552152
163 12.0249684500674
164 12.0248246774082
165 12.0246850157735
166 12.0245493472178
167 12.0244175572097
168 12.0242895345303
169 12.0241651711758
170 12.0240443622622
171 12.0239270059334
172 12.0238130032723
173 12.0237022582141
174 12.023594677463
175 12.0234901704107
176 12.023388649058
177 12.0232900279385
178 12.0231942240446
179 12.0231011567559
180 12.0230107477697
181 12.0229229210334
182 12.0228376026792
183 12.0227547209606
184 12.0226742061911
185 12.0225959906839
186 12.0225200086948
187 12.022446196365
188 12.0223744916675
189 12.0223048343534
190 12.022237165901
191 12.0221714294657
192 12.0221075698318
193 12.0220455333652
194 12.0219852679681
195 12.0219267230348
196 12.0218698494083
197 12.0218145993392
198 12.0217609264445
199 12.021708785669
200 12.0216581332467
201 12.0216089266638
202 12.0215611246229
203 12.0215146870077
204 12.0214695748497
205 12.0214257502945
206 12.0213831765705
207 12.0213418179575
208 12.0213016397563
209 12.0212626082601
210 12.0212246907255
211 12.021187855345
212 12.0211520712203
213 12.0211173083363
214 12.0210835375353
215 12.0210507304934
216 12.0210188596954
217 12.0209878984129
218 12.0209578206807
219 12.0209286012758
220 12.0209002156954
221 12.020872640137
222 12.0208458514779
223 12.0208198272559
224 12.0207945456503
225 12.0207699854639
226 12.0207461261046
227 12.0207229475687
228 12.0207004304236
229 12.0206785557916
230 12.0206573053343
231 12.0206366612368
232 12.020616606193
233 12.0205971233909
234 12.0205781964987
235 12.0205598096506
236 12.020541947434
237 12.0205245948765
238 12.0205077374329
239 12.0204913609734
240 12.0204754517716
241 12.0204599964929
242 12.0204449821834
243 12.020430396259
244 12.020416226495
245 12.0204024610154
246 12.0203890882833
247 12.0203760970913
248 12.0203634765516
249 12.0203512160875
250 12.0203393054241
251 12.0203277345796
252 12.0203164938573
253 12.0203055738372
254 12.0202949653683
255 12.0202846595606
256 12.0202746477778
257 12.0202649216304
258 12.0202554729681
259 12.0202462938732
260 12.020237376654
261 12.0202287138384
262 12.0202202981674
263 12.0202121225894
264 12.0202041802538
265 12.0201964645057
266 12.0201889688799
267 12.020181687096
268 12.0201746130524
269 12.0201677408221
270 12.020161064647
271 12.0201545789332
272 12.0201482782467
273 12.0201421573084
274 12.0201362109898
275 12.0201304343089
276 12.0201248224258
277 12.0201193706387
278 12.0201140743799
279 12.0201089292121
280 12.0201039308247
281 12.0200990750299
282 12.0200943577597
283 12.0200897750618
284 12.0200853230969
285 12.0200809981353
286 12.0200767965536
287 12.0200727148318
288 12.0200687495504
289 12.0200648973874
290 12.0200611551156
291 12.0200575196
292 12.0200539877948
293 12.0200505567414
294 12.0200472235653
295 12.0200439854743
296 12.0200408397557
297 12.0200377837743
298 12.0200348149699
299 12.0200319308556
300 12.0200291290153
301 12.0200264071019
};
\addplot [semithick, color2]
table {%
0 45.7298021092609
1 37.324451187116
2 33.0612953928963
3 28.6647497634381
4 28.3633420795818
5 27.3614487290412
6 27.1456780906525
7 26.9938360908576
8 26.9991883950471
9 26.928762270613
10 26.8947022687104
11 26.8039318319118
12 26.7290022062024
13 26.6234218927126
14 26.5283162292739
15 26.4185339411332
16 26.3171002086713
17 26.2100238571286
18 26.1100334398736
19 26.0093790988355
20 25.9150567060826
21 25.8227068600904
22 25.7361244086908
23 25.6528024857806
24 25.5747400686201
25 25.5004430887683
26 25.4309097992953
27 25.3652042947097
28 25.3037722234903
29 25.2459911698731
30 25.1920072791178
31 25.1413796543736
32 25.0940976047998
33 25.0498303244955
34 25.008490192571
35 24.9698173435784
36 24.9336914563803
37 24.899901609421
38 24.8683187260581
39 24.8387679483666
40 24.8111238910918
41 24.7852397501978
42 24.7609998073103
43 24.7382799480528
44 24.7169765039395
45 24.696984172604
46 24.6782117745177
47 24.6605698264542
48 24.6439790739079
49 24.6283634305694
50 24.6136545328491
51 24.5997876721565
52 24.5867041685648
53 24.5743489810017
54 24.5626718936151
55 24.5516260741955
56 24.5411686214518
57 24.531259665673
58 24.5218625783741
59 24.5129433883461
60 24.5044708185311
61 24.4964158898669
62 24.488751874741
63 24.4814540161421
64 24.4744994454098
65 24.4678669749034
66 24.4615370049064
67 24.4554913652168
68 24.4497132236054
69 24.4441869614407
70 24.4388980893886
71 24.4338331477358
72 24.4289796314712
73 24.4243259092075
74 24.4198611579683
75 24.4155752965401
76 24.4114589294173
77 24.4075032916084
78 24.4037002008224
79 24.4000420115189
80 24.3965215743126
81 24.3931321975709
82 24.389867613038
83 24.3867219436446
84 24.3836896744367
85 24.3807656255272
86 24.3779449275195
87 24.3752229987318
88 24.3725955244145
89 24.3700584375345
90 24.3676079011865
91 24.3652402923507
92 24.362952186989
93 24.3607403462896
94 24.35860170402
95 24.3565333548541
96 24.3545325436223
97 24.3525966553849
98 24.350723206277
99 24.3489098350486
100 24.3471542952514
101 24.3454544480117
102 24.3438082553476
103 24.3422137739807
104 24.3406691496048
105 24.3391726115744
106 24.3377224679772
107 24.3363171010621
108 24.334954962992
109 24.3336345718967
110 24.3323545082025
111 24.3311134112146
112 24.3299099759349
113 24.3287429500955
114 24.3276111313905
115 24.3265133648928
116 24.3254485406395
117 24.324415591375
118 24.3234134904378
119 24.3224412497822
120 24.3214979181238
121 24.320582579199
122 24.3196943501318
123 24.3188323798989
124 24.3179958478853
125 24.317183962526
126 24.3163959600259
127 24.3156311031526
128 24.314888680098
129 24.3141680034029
130 24.3134684089401
131 24.3127892549539
132 24.3121299211492
133 24.3114898078298
134 24.3108683350807
135 24.3102649419923
136 24.3096790859242
137 24.3091102418045
138 24.3085579014646
139 24.3080215730054
140 24.307500780194
141 24.306995061888
142 24.3065039714879
143 24.3060270764126
144 24.3055639576003
145 24.3051142090303
146 24.3046774372661
147 24.3042532610188
148 24.303841310728
149 24.3034412281614
150 24.3030526660305
151 24.3026752876223
152 24.3023087664453
153 24.3019527858909
154 24.301607038907
155 24.3012712276847
156 24.3009450633579
157 24.300628265713
158 24.3003205629108
159 24.3000216912179
160 24.2997313947491
161 24.2994494252178
162 24.299175541697
163 24.2989095103877
164 24.2986511043961
165 24.298400103519
166 24.2981562940356
167 24.2979194685079
168 24.2976894255869
169 24.2974659698261
170 24.2972489115008
171 24.297038066434
172 24.2968332558277
173 24.2966343061002
174 24.2964410487281
175 24.2962533200945
176 24.2960709613411
177 24.2958938182259
178 24.2957217409849
179 24.2955545841986
180 24.2953922066627
181 24.2952344712626
182 24.2950812448524
183 24.2949323981373
184 24.2947878055596
185 24.2946473451889
186 24.2945108986146
187 24.2943783508431
188 24.2942495901967
189 24.2941245082171
190 24.2940029995703
191 24.293884961956
192 24.2937702960182
193 24.29365890526
194 24.2935506959596
195 24.2934455770897
196 24.2933434602394
197 24.2932442595376
198 24.2931478915795
199 24.2930542753553
200 24.2929633321802
201 24.2928749856273
202 24.2927891614624
203 24.2927057875802
204 24.292624793943
205 24.292546112521
206 24.2924696772338
207 24.2923954238949
208 24.2923232901565
209 24.2922532154567
210 24.292185140968
211 24.2921190095473
212 24.2920547656875
213 24.2919923554701
214 24.2919317265202
215 24.2918728279612
216 24.2918156103724
217 24.291760025747
218 24.2917060274512
219 24.2916535701852
220 24.2916026099446
221 24.2915531039833
222 24.2915050107775
223 24.2914582899903
224 24.2914129024383
225 24.2913688100577
226 24.2913259758729
227 24.291284363965
228 24.2912439394414
229 24.2912046684069
230 24.2911665179344
231 24.2911294560378
232 24.2910934516448
233 24.2910584745708
234 24.2910244954932
235 24.2909914859274
236 24.290959418202
237 24.2909282654361
238 24.2908980015167
239 24.2908686010762
240 24.2908400394716
241 24.2908122927638
242 24.2907853376968
243 24.2907591516792
244 24.2907337127643
245 24.2907089996321
246 24.2906849915713
247 24.2906616684618
248 24.2906390107582
249 24.2906169994729
250 24.2905956161601
251 24.2905748429011
252 24.2905546622882
253 24.2905350574109
254 24.2905160118413
255 24.2904975096203
256 24.2904795352446
257 24.2904620736531
258 24.2904451102148
259 24.2904286307161
260 24.2904126213492
261 24.2903970687003
262 24.2903819597385
263 24.2903672818046
264 24.290353022601
265 24.2903391701807
266 24.2903257129379
267 24.2903126395979
268 24.2902999392077
269 24.290287601127
270 24.2902756150189
271 24.2902639708417
272 24.2902526588401
273 24.2902416695373
274 24.2902309937267
275 24.2902206224647
276 24.2902105470627
277 24.29020075908
278 24.2901912503169
279 24.2901820128075
280 24.2901730388133
281 24.2901643208166
282 24.2901558515141
283 24.2901476238109
284 24.2901396308146
285 24.2901318658295
286 24.2901243223509
287 24.2901169940595
288 24.2901098748166
289 24.2901029586584
290 24.2900962397914
291 24.2900897125873
292 24.2900833715785
293 24.2900772114533
294 24.2900712270515
295 24.2900654133602
296 24.2900597655096
297 24.2900542787686
298 24.2900489485412
299 24.2900437703626
300 24.2900387398953
301 24.2900338529255
};
\addplot [semithick, color3]
table {%
0 1.94263364003633
1 10.2032167636999
2 7.15317343923719
3 9.37786788699072
4 11.0929888603028
5 12.2515447684878
6 13.6445695154422
7 14.5945306465541
8 15.6248042998039
9 16.3226965074156
10 17.01728288894
11 17.4995506090334
12 17.9567770036164
13 18.2791024542884
14 18.5753141812353
15 18.7870793039719
16 18.9765263764731
17 19.1129105148052
18 19.2317888032702
19 19.3170694848066
20 19.3892426211851
21 19.4400624681191
22 19.4814227086655
23 19.5092159739766
24 19.5304044612845
25 19.54302230052
26 19.5511756472802
27 19.5539802204771
28 19.5538742767807
29 19.5505008854714
30 19.5453162631092
31 19.5382074340325
32 19.5300476430886
33 19.5208269688857
34 19.5110698217413
35 19.5008021474941
36 19.4903380407498
37 19.4797094109588
38 19.4691027090775
39 19.4585441519572
40 19.4481423310253
41 19.437914597995
42 19.4279219273714
43 19.4181732336404
44 19.4087003957286
45 19.3995055705372
46 19.3906029638002
47 19.3819898472095
48 19.3736698349741
49 19.3656369565019
50 19.3578886378582
51 19.3504169573961
52 19.3432158903723
53 19.3362765115131
54 19.3295910391484
55 19.3231502034621
56 19.3169455029342
57 19.3109677590541
58 19.3052083729814
59 19.2996585292318
60 19.2943098925898
61 19.2891541662758
62 19.2841834752488
63 19.2793901178397
64 19.2747667733581
65 19.2703063593625
66 19.2660021409827
67 19.2618476460378
68 19.2578367195954
69 19.2539634709992
70 19.2502222981648
71 19.2466078524642
72 19.2431150465565
73 19.2397390295211
74 19.236475185986
75 19.2333191173811
76 19.2302666367146
77 19.2273137536904
78 19.2244566675501
79 19.2216917548005
80 19.2190155614443
81 19.2164247925984
82 19.2139163048159
83 19.2114870971631
84 19.2091343039846
85 19.2068551871603
86 19.2046471294689
87 19.2025076278329
88 19.2004342873271
89 19.1984248152657
90 19.1964770158466
91 19.1945887849648
92 19.1927581054526
93 19.1909830425234
94 19.1892617395553
95 19.1875924140836
96 19.1859733540716
97 19.1844029143811
98 19.1828795134748
99 19.1814016303035
100 19.179967801389
101 19.1785766180737
102 19.1772267239379
103 19.1759168123642
104 19.1746456242477
105 19.1734119458353
106 19.1722146066907
107 19.1710524777736
108 19.1699244696278
109 19.168829530669
110 19.167766645568
111 19.1667348337206
112 19.1657331478012
113 19.1647606723924
114 19.1638165226869
115 19.1628998432575
116 19.162009806889
117 19.161145613471
118 19.1603064889445
119 19.1594916843018
120 19.1587004746348
121 19.157932158229
122 19.157186055701
123 19.156461509176
124 19.1557578815044
125 19.1550745555131
126 19.1544109332911
127 19.1537664355074
128 19.1531405007584
129 19.1525325849436
130 19.1519421606684
131 19.1513687166722
132 19.1508117572802
133 19.150270801878
134 19.1497453844075
135 19.1492350528833
136 19.1487393689286
137 19.1482579073284
138 19.1477902556015
139 19.1473360135879
140 19.1468947930522
141 19.1464662173024
142 19.1460499208219
143 19.1456455489163
144 19.1452527573719
145 19.1448712121276
146 19.1445005889578
147 19.1441405731669
148 19.1437908592943
149 19.1434511508301
150 19.14312115994
151 19.1428006072004
152 19.1424892213416
153 19.1421867390007
154 19.1418929044816
155 19.141607469524
156 19.1413301930794
157 19.141060841095
158 19.1407991863038
159 19.1405450080223
160 19.1402980919544
161 19.1400582300014
162 19.1398252200784
163 19.1395988659361
164 19.1393789769889
165 19.1391653681473
166 19.1389578596567
167 19.1387562769403
168 19.1385604504474
169 19.1383702155063
170 19.1381854121813
171 19.1380058851345
172 19.1378314834919
173 19.137662060713
174 19.1374974744651
175 19.1373375865005
176 19.1371822625384
177 19.1370313721493
178 19.1368847886439
179 19.1367423889644
180 19.1366040535795
181 19.1364696663829
182 19.1363391145934
183 19.1362122886601
184 19.1360890821682
185 19.1359693917491
186 19.1358531169927
187 19.1357401603619
188 19.1356304271099
189 19.1355238252003
190 19.1354202652288
191 19.135319660348
192 19.1352219261932
193 19.1351269808118
194 19.1350347445938
195 19.1349451402045
196 19.1348580925195
197 19.134773528561
198 19.1346913774364
199 19.1346115702785
200 19.1345340401876
201 19.134458722175
202 19.1343855531083
203 19.1343144716583
204 19.1342454182474
205 19.1341783349993
206 19.1341131656904
207 19.1340498557028
208 19.133988351978
209 19.1339286029722
210 19.1338705586135
211 19.1338141702593
212 19.133759390656
213 19.1337061738985
214 19.1336544753924
215 19.1336042518163
216 19.1335554610851
217 19.1335080623152
218 19.1334620157898
219 19.1334172829257
220 19.133373826241
221 19.1333316093233
222 19.1332905967998
223 19.1332507543069
224 19.1332120484617
225 19.1331744468341
226 19.1331379179194
227 19.1331024311121
228 19.1330679566798
229 19.1330344657389
230 19.1330019302296
231 19.1329703228932
232 19.1329396172486
233 19.1329097875704
234 19.1328808088672
235 19.1328526568608
236 19.1328253079658
237 19.1327987392695
238 19.1327729285133
239 19.1327478540735
240 19.1327234949435
241 19.132699830716
242 19.132676841566
243 19.1326545082342
244 19.1326328120107
245 19.1326117347195
246 19.1325912587032
247 19.1325713668081
248 19.1325520423701
249 19.1325332692004
250 19.1325150315721
251 19.132497314207
252 19.132480102263
253 19.132463381321
254 19.1324471373738
255 19.1324313568135
256 19.1324160264206
257 19.1324011333526
258 19.1323866651336
259 19.1323726096434
260 19.1323589551079
261 19.1323456900885
262 19.1323328034734
263 19.1323202844675
264 19.1323081225837
265 19.1322963076343
266 19.132284829722
267 19.1322736792319
268 19.1322628468237
269 19.1322523234232
270 19.1322421002153
271 19.1322321686362
272 19.1322225203666
273 19.1322131473245
274 19.1322040416584
275 19.1321951957409
276 19.132186602162
277 19.1321782537234
278 19.1321701434318
279 19.1321622644937
280 19.1321546103094
281 19.1321471744672
282 19.1321399507385
283 19.1321329330726
284 19.1321261155909
285 19.1321194925831
286 19.1321130585013
287 19.1321068079562
288 19.1321007357121
289 19.1320948366827
290 19.1320891059267
291 19.132083538644
292 19.1320781301711
293 19.1320728759779
294 19.1320677716634
295 19.1320628129519
296 19.1320579956901
297 19.1320533158429
298 19.1320487694903
299 19.1320443528243
300 19.1320400621454
301 19.1320358938597
};
\addplot [semithick, color4]
table {%
0 12.3980649314274
1 13.5347638379172
2 15.8520918622517
3 17.690502224483
4 19.5258773966817
5 20.5610608431532
6 21.6205337819265
7 22.408638279584
8 23.3379042306508
9 24.1259909978279
10 24.9516697593938
11 25.6668511062091
12 26.3795919091648
13 27.0099196027042
14 27.6205931060325
15 28.1696048168155
16 28.692792611648
17 29.1679360571395
18 29.6158943824746
19 30.0252368028894
20 30.408345264138
21 30.7596959790594
22 31.0868923587041
23 31.3875741087491
24 31.6666043529421
25 31.9232843509604
26 32.1608719811726
27 32.3795064173286
28 32.5814803318172
29 32.7673249352461
30 32.9387313438311
31 33.0963851777532
32 33.2415860154308
33 33.3750504362713
34 33.4978104494805
35 33.6105524861552
36 33.7141164133957
37 33.809131054923
38 33.8962918682114
39 33.9761604516997
40 34.0493194991983
41 34.1162629302919
42 34.1774827389854
43 34.2334091480883
44 34.2844596095571
45 34.3310065225776
46 34.3734051549508
47 34.4119765059852
48 34.4470234489817
49 34.4788218779555
50 34.507630234281
51 34.5336851518551
52 34.5572072389298
53 34.5783991376315
54 34.5974491615396
55 34.6145306259956
56 34.6298042372257
57 34.6434180693041
58 34.6555092091941
59 34.6662040426539
60 34.6756194417572
61 34.6838631795757
62 34.6910348251743
63 34.6972261932167
64 34.7025220432702
65 34.7070005174686
66 34.7107337024736
67 34.7137880336465
68 34.7162247560542
69 34.7181002870085
70 34.7194665997811
71 34.7203715432667
72 34.7208591645362
73 34.720969987743
74 34.7207412870469
75 34.7202073283513
76 34.7193996012224
77 34.7183470275162
78 34.7170761589904
79 34.7156113568521
80 34.7139749604209
81 34.7121874413586
82 34.7102675477684
83 34.7082324365027
84 34.706097796343
85 34.7038779613936
86 34.7015860164039
87 34.6992338938807
88 34.6968324641449
89 34.6943916184493
90 34.6919203459738
91 34.6894268049271
92 34.6869183883593
93 34.6844017849548
94 34.6818830352682
95 34.6793675836763
96 34.6768603264127
97 34.6743656559403
98 34.6718875019623
99 34.6694293693
100 34.6669943728869
101 34.6645852700835
102 34.6622044905196
103 34.6598541636431
104 34.6575361441517
105 34.6552520354615
106 34.6530032113625
107 34.6507908359944
108 34.6486158822704
109 34.6464791488641
110 34.644381275868
111 34.6423227592234
112 34.6403039640139
113 34.6383251367081
114 34.6363864164311
115 34.6344878453376
116 34.6326293781547
117 34.6308108909578
118 34.6290321892365
119 34.6272930153058
120 34.6255930551115
121 34.6239319444762
122 34.6223092748286
123 34.6207245984561
124 34.6191774333157
125 34.6176672674394
126 34.6161935629637
127 34.6147557598119
128 34.6133532790582
129 34.6119855259956
130 34.6106518929328
131 34.60935176174
132 34.6080845061638
133 34.606849493929
134 34.6056460886449
135 34.6044736515304
136 34.6033315429729
137 34.6022191239352
138 34.6011357572206
139 34.6000808086093
140 34.5990536478758
141 34.5980536496975
142 34.5970801944623
143 34.5961326689857
144 34.5952104671418
145 34.5943129904187
146 34.5934396484021
147 34.5925898591951
148 34.5917630497778
149 34.5909586563138
150 34.5901761244069
151 34.5894149093131
152 34.5886744761113
153 34.5879542998372
154 34.5872538655833
155 34.5865726685677
156 34.585910214176
157 34.5852660179775
158 34.5846396057186
159 34.5840305132964
160 34.5834382867137
161 34.582862482017
162 34.5823026652211
163 34.5817584122193
164 34.5812293086829
165 34.5807149499504
166 34.5802149409069
167 34.579728895857
168 34.5792564383896
169 34.5787972012376
170 34.5783508261326
171 34.5779169636551
172 34.5774952730809
173 34.5770854222262
174 34.5766870872881
175 34.5762999526861
176 34.5759237109001
177 34.5755580623091
178 34.575202715029
179 34.5748573847509
180 34.5745217945791
181 34.5741956748704
182 34.573878763074
183 34.5735708035725
184 34.573271547525
185 34.5729807527105
186 34.5726981833743
187 34.5724236100755
188 34.5721568095369
189 34.5718975644968
190 34.5716456635631
191 34.5714009010699
192 34.571163076936
193 34.5709319965264
194 34.5707074705156
195 34.5704893147544
196 34.5702773501379
197 34.5700714024774
198 34.5698713023739
199 34.5696768850948
200 34.5694879904526
201 34.5693044626868
202 34.569126150348
203 34.5689529061843
204 34.5687845870309
205 34.5686210537016
206 34.5684621708832
207 34.5683078070322
208 34.5681578342735
209 34.5680121283024
210 34.5678705682883
211 34.5677330367807
212 34.567599419618
213 34.5674696058379
214 34.5673434875908
215 34.5672209600543
216 34.5671019213511
217 34.5669862724679
218 34.5668739171771
219 34.5667647619601
220 34.5666587159326
221 34.566555690772
222 34.566455600647
223 34.566358362148
224 34.5662638942205
225 34.5661721180994
226 34.5660829572457
227 34.5659963372844
228 34.5659121859444
229 34.5658304329993
230 34.5657510102112
231 34.5656738512742
232 34.5655988917611
233 34.5655260690703
234 34.565455322375
235 34.5653865925732
236 34.5653198222392
237 34.565254955577
238 34.5651919383738
239 34.565130717956
240 34.5650712431456
241 34.5650134642181
242 34.5649573328617
243 34.5649028021373
244 34.5648498264396
245 34.5647983614601
246 34.5647483641495
247 34.5646997926829
248 34.5646526064249
249 34.5646067658959
250 34.5645622327394
251 34.5645189696905
252 34.5644769405445
253 34.5644361101271
254 34.5643964442654
255 34.5643579097592
256 34.5643204743535
257 34.5642841067119
258 34.5642487763902
259 34.5642144538113
260 34.5641811102404
261 34.5641487177614
262 34.5641172492533
263 34.5640866783679
264 34.5640569795076
265 34.5640281278041
266 34.5640000990979
267 34.5639728699178
268 34.5639464174618
269 34.5639207195774
270 34.5638957547437
271 34.5638715020534
272 34.5638479411948
273 34.5638250524356
274 34.5638028166057
275 34.5637812150816
276 34.563760229771
277 34.5637398430973
278 34.5637200379849
279 34.5637007978452
280 34.5636821065627
281 34.5636639484814
282 34.5636463083916
283 34.5636291715177
284 34.5636125235049
285 34.5635963504084
286 34.5635806386807
287 34.5635653751607
288 34.5635505470628
289 34.563536141966
290 34.5635221478035
291 34.5635085528528
292 34.5634953457257
293 34.5634825153588
294 34.5634700510042
295 34.5634579422207
296 34.5634461788649
297 34.5634347510827
298 34.5634236493011
299 34.5634128642202
300 34.5634023868053
301 34.5633922082794
};
\addplot [semithick, color5]
table {%
0 19.7507167410695
1 21.3769562751281
2 24.7248868415484
3 24.6013491561978
4 23.4051058861471
5 22.3376077846307
6 21.4432067112657
7 20.5938819186421
8 19.9390236927856
9 19.3717242120075
10 18.9102416043666
11 18.4966672546232
12 18.1479946937319
13 17.8327899396041
14 17.5604958189552
15 17.3138742567113
16 17.097585437078
17 16.9014403183364
18 16.7274871225607
19 16.569544075951
20 16.4282414514033
21 16.2997175948925
22 16.1839269939596
23 16.078378255858
24 15.9827337445793
25 15.8953365115356
26 15.8157523080275
27 15.7428435895559
28 15.6761735953462
29 15.6149370693465
30 15.5587352177479
31 15.5069815306816
32 15.4593289272555
33 15.4153391282754
34 15.3747176966637
35 15.3371297099784
36 15.302328778928
37 15.2700540181762
38 15.2401006221292
39 15.2122620699919
40 15.1863685385308
41 15.1622543197913
42 15.1397785729305
43 15.1188068285308
44 15.0992220734315
45 15.0809141511424
46 15.0637855792836
47 15.0477453960158
48 15.0327121263462
49 15.0186101474348
50 15.0053711268272
51 14.9929318268877
52 14.9812347363702
53 14.9702267064944
54 14.9598591668315
55 14.950087249313
56 14.9408697984449
57 14.9321687872933
58 14.9239492333327
59 14.9161787935449
60 14.9088276436707
61 14.9018681865305
62 14.8952749236544
63 14.889024237673
64 14.8830942699988
65 14.8774647535054
66 14.8721169019519
67 14.8670332781075
68 14.862197696574
69 14.8575951177962
70 14.853211563995
71 14.8490340326919
72 14.8450504246214
73 14.8412494723644
74 14.8376206788246
75 14.8341542578178
76 14.8308410816816
77 14.8276726314908
78 14.8246409524766
79 14.8217386120957
80 14.8189586620888
81 14.8162946030227
82 14.813740351976
83 14.8112902124592
84 14.8089388468648
85 14.8066812508816
86 14.8045127299795
87 14.8024288775979
88 14.8004255550486
89 14.7984988728853
90 14.7966451737056
91 14.7948610162108
92 14.7931431604688
93 14.7914885542536
94 14.7898943204018
95 14.7883577450884
96 14.7868762669642
97 14.7854474670798
98 14.7840690595418
99 14.7827388828403
100 14.7814548918017
101 14.780215150114
102 14.7790178233865
103 14.7778611727001
104 14.7767435486128
105 14.7756633855861
106 14.7746191968014
107 14.773609569337
108 14.7726331596783
109 14.7716886895384
110 14.7707749419645
111 14.7698907577102
112 14.7690350318535
113 14.7682067106434
114 14.7674047885581
115 14.7666283055587
116 14.7658763445263
117 14.7651480288665
118 14.7644425202723
119 14.7637590166316
120 14.7630967500702
121 14.762454985121
122 14.7618330170089
123 14.7612301700456
124 14.7606457961242
125 14.7600792733079
126 14.7595300045071
127 14.7589974162359
128 14.7584809574461
129 14.7579800984301
130 14.7574943297911
131 14.7570231614727
132 14.7565661218471
133 14.7561227568552
134 14.7556926291975
135 14.7552753175701
136 14.7548704159452
137 14.7544775328906
138 14.7540962909284
139 14.7537263259276
140 14.7533672865309
141 14.7530188336111
142 14.7526806397579
143 14.7523523887904
144 14.7520337752954
145 14.7517245041902
146 14.7514242903065
147 14.7511328579959
148 14.7508499407551
149 14.7505752808692
150 14.7503086290725
151 14.7500497442259
152 14.749798393009
153 14.749554349627
154 14.7493173955318
155 14.7490873191544
156 14.7488639156513
157 14.7486469866605
158 14.7484363400696
159 14.7482317897936
160 14.748033155562
161 14.7478402627157
162 14.7476529420119
163 14.7474710294373
164 14.7472943660293
165 14.7471227977045
166 14.7469561750935
167 14.7467943533833
168 14.7466371921653
169 14.7464845552893
170 14.7463363107234
171 14.7461923304193
172 14.7460524901826
173 14.7459166695477
174 14.7457847516582
175 14.7456566231508
176 14.7455321740443
177 14.7454112976316
178 14.7452938903768
179 14.7451798518153
180 14.7450690844572
181 14.7449614936949
182 14.7448569877128
183 14.7447554774018
184 14.7446568762746
185 14.7445611003859
186 14.744468068254
187 14.7443777007857
188 14.7442899212032
189 14.7442046549739
190 14.7441218297425
191 14.7440413752648
192 14.7439632233444
193 14.7438873077709
194 14.7438135642603
195 14.7437419303974
196 14.7436723455798
197 14.7436047509639
198 14.7435390894128
199 14.7434753054453
200 14.7434133451866
201 14.7433531563215
202 14.7432946880475
203 14.7432378910305
204 14.7431827173617
205 14.7431291205153
206 14.7430770553081
207 14.7430264778602
208 14.7429773455563
209 14.7429296170094
210 14.7428832520243
211 14.7428382115631
212 14.7427944577112
213 14.7427519536448
214 14.742710663599
215 14.7426705528369
216 14.7426315876202
217 14.7425937351794
218 14.7425569636863
219 14.7425212422265
220 14.7424865407729
221 14.7424528301602
222 14.7424200820594
223 14.7423882689546
224 14.7423573641182
225 14.7423273415895
226 14.7422981761515
227 14.7422698433098
228 14.742242319272
229 14.7422155809272
230 14.7421896058262
231 14.742164372163
232 14.7421398587556
233 14.7421160450286
234 14.7420929109953
235 14.7420704372413
236 14.7420486049076
237 14.7420273956745
238 14.7420067917469
239 14.7419867758383
240 14.7419673311568
241 14.7419484413907
242 14.7419300906946
243 14.7419122636764
244 14.7418949453839
245 14.7418781212923
246 14.7418617772921
247 14.7418458996771
248 14.7418304751326
249 14.7418154907246
250 14.7418009338887
251 14.7417867924195
252 14.7417730544602
253 14.741759708493
254 14.7417467433289
255 14.7417341480986
256 14.7417219122434
257 14.7417100255061
258 14.7416984779225
259 14.7416872598129
260 14.7416763617741
261 14.7416657746715
262 14.7416554896313
263 14.7416454980331
264 14.7416357915027
265 14.7416263619049
266 14.7416172013368
267 14.7416083021213
268 14.7415996568003
269 14.7415912581288
270 14.7415830990684
271 14.7415751727818
272 14.741567472627
273 14.7415599921512
274 14.7415527250862
275 14.7415456653426
276 14.7415388070047
277 14.7415321443258
278 14.7415256717231
279 14.7415193837734
280 14.7415132752079
281 14.7415073409085
282 14.741501575903
283 14.7414959753611
284 14.7414905345906
285 14.7414852490328
286 14.7414801142595
287 14.7414751259686
288 14.7414702799809
289 14.7414655722363
290 14.7414609987909
291 14.741456555813
292 14.7414522395804
293 14.741448046477
294 14.7414439729902
295 14.7414400157071
296 14.7414361713128
297 14.7414324365864
298 14.7414288083994
299 14.7414252837122
300 14.7414218595722
301 14.7414185331108
};
\addplot [semithick, color6]
table {%
0 44.0153767424229
1 29.6462867122088
2 31.8541308662332
3 27.3867904103387
4 27.169323521993
5 23.0051408424051
6 22.1632916723997
7 19.6263290430379
8 18.9844563296864
9 17.3981694838566
10 16.8711867928648
11 15.8403056963905
12 15.4165465720563
13 14.7337622714472
14 14.4046194592715
15 13.9464082159401
16 13.6956001832059
17 13.3827786682758
18 13.1925427390383
19 12.9744293267511
20 12.8296262040813
21 12.6740052402537
22 12.5629121408564
23 12.4492055568761
24 12.3630558746563
25 12.277966221268
26 12.210306817717
27 12.1451260884525
28 12.0912497157638
29 12.0401981819101
30 11.9966865805414
31 11.9558739785614
32 11.9202456516702
33 11.8870136036517
34 11.8574606846549
35 11.8299624695944
36 11.8051587564825
37 11.7820884862719
38 11.7610516501453
39 11.7414682618601
40 11.7234619534458
41 11.7066738157068
42 11.6911385248577
43 11.676627079536
44 11.6631314206293
45 11.6505001505335
46 11.6387065213521
47 11.6276464722922
48 11.61728676703
49 11.6075529734071
50 11.5984113062707
51 11.5898064559137
52 11.5817067698752
53 11.5740697169658
54 11.5668668023136
55 11.5600643581865
56 11.5536372605133
57 11.5475582245417
58 11.5418053375841
59 11.5363560775339
60 11.5311914341335
61 11.526292552947
62 11.521642977112
63 11.5172267530437
64 11.513029638742
65 11.5090380251251
66 11.5052395777868
67 11.5016226149204
68 11.498176439884
69 11.4948909759422
70 11.4917569312679
71 11.4887655791426
72 11.4859088331482
73 11.4831791105895
74 11.4805693604074
75 11.4780729749078
76 11.4756837935349
77 11.4733960432093
78 11.4712043304424
79 11.4691035990804
80 11.4670891174034
81 11.4651564468295
82 11.4633014274545
83 11.4615201539469
84 11.459808961259
85 11.4581644054573
86 11.4565832504101
87 11.4550624521644
88 11.4535991469259
89 11.4521906380948
90 11.450834385605
91 11.449527995026
92 11.4482692082056
93 11.4470558940255
94 11.4458860402369
95 11.4447577455688
96 11.4436692126291
97 11.4426187411366
98 11.4416047217593
99 11.4406256302904
100 11.4396800223046
101 11.4387665281334
102 11.4378838482303
103 11.4370307488273
104 11.436206057913
105 11.4354086614712
106 11.4346374999886
107 11.4338915651914
108 11.4331698970105
109 11.4324715807461
110 11.4317957444263
111 11.4311415563404
112 11.4305082227372
113 11.4298949856749
114 11.4293011210134
115 11.4287259365365
116 11.4281687701978
117 11.4276289884785
118 11.4271059848523
119 11.4265991783463
120 11.4261080121951
121 11.4256319525784
122 11.4251704874374
123 11.4247231253656
124 11.4242893945675
125 11.4238688418799
126 11.4234610318545
127 11.4230655458938
128 11.4226819814397
129 11.4223099512095
130 11.4219490824768
131 11.4215990163943
132 11.4212594073552
133 11.4209299223917
134 11.4206102406061
135 11.4203000526355
136 11.4199990601447
137 11.4197069753473
138 11.4194235205531
139 11.4191484277392
140 11.4188814381443
141 11.4186223018844
142 11.4183707775876
143 11.4181266320491
144 11.4178896399022
145 11.4176595833069
146 11.4174362516533
147 11.4172194412805
148 11.4170089552077
149 11.4168046028794
150 11.4166061999225
151 11.4164135679141
152 11.4162265341609
153 11.4160449314883
154 11.4158685980389
155 11.4156973770806
156 11.4155311168222
157 11.4153696702386
158 11.4152128949016
159 11.4150606528199
160 11.4149128102843
161 11.4147692377203
162 11.4146298095467
163 11.4144944040394
164 11.4143629032014
165 11.4142351926377
166 11.4141111614352
167 11.4139907020471
168 11.4138737101825
169 11.413760084699
170 11.4136497275009
171 11.4135425434399
172 11.4134384402206
173 11.4133373283083
174 11.4132391208416
175 11.4131437335471
176 11.4130510846574
177 11.4129610948324
178 11.4128736870832
179 11.4127887866982
180 11.4127063211729
181 11.4126262201409
182 11.4125484153079
183 11.4124728403882
184 11.4123994310426
185 11.4123281248193
186 11.412258861096
187 11.4121915810241
188 11.4121262274753
189 11.4120627449892
190 11.4120010797233
191 11.4119411794039
192 11.4118829932791
193 11.4118264720734
194 11.4117715679433
195 11.4117182344345
196 11.411666426441
197 11.4116161001643
198 11.411567213075
199 11.4115197238754
200 11.4114735924625
201 11.4114287798933
202 11.4113852483501
203 11.4113429611078
204 11.4113018825012
205 11.4112619778947
206 11.4112232136512
207 11.4111855571036
208 11.4111489765258
209 11.4111134411056
210 11.4110789209181
211 11.4110453868993
212 11.4110128108216
213 11.4109811652689
214 11.4109504236134
215 11.4109205599928
216 11.4108915492873
217 11.4108633670992
218 11.4108359897307
219 11.4108093941649
220 11.4107835580448
221 11.4107584596555
222 11.4107340779044
223 11.4107103923042
224 11.4106873829548
225 11.4106650305265
226 11.4106433162438
227 11.4106222218689
228 11.4106017296868
229 11.4105818224898
230 11.4105624835629
231 11.41054369667
232 11.4105254460396
233 11.4105077163518
234 11.4104904927252
235 11.4104737607041
236 11.4104575062468
237 11.4104417157131
238 11.4104263758529
239 11.4104114737955
240 11.410396997038
241 11.4103829334351
242 11.410369271189
243 11.4103559988391
244 11.4103431052525
245 11.4103305796145
246 11.4103184114195
247 11.4103065904625
248 11.4102951068298
249 11.4102839508912
250 11.4102731132918
251 11.4102625849437
252 11.4102523570191
253 11.410242420942
254 11.4102327683817
255 11.4102233912455
256 11.4102142816716
257 11.4102054320231
258 11.4101968348811
259 11.4101884830386
260 11.4101803694944
261 11.4101724874474
262 11.4101648302905
263 11.4101573916055
264 11.4101501651573
265 11.410143144889
266 11.4101363249166
267 11.4101296995241
268 11.4101232631586
269 11.4101170104259
270 11.4101109360858
271 11.4101050350476
272 11.4100993023659
273 11.4100937332367
274 11.4100883229929
275 11.4100830671007
276 11.4100779611559
277 11.4100730008797
278 11.4100681821158
279 11.4100635008261
280 11.4100589530882
281 11.4100545350913
282 11.4100502431336
283 11.4100460736189
284 11.4100420230536
285 11.4100380880438
286 11.4100342652924
287 11.4100305515966
288 11.4100269438448
289 11.4100234390144
290 11.4100200341689
291 11.4100167264555
292 11.4100135131031
293 11.4100103914195
294 11.4100073587894
295 11.410004412672
296 11.4100015505991
297 11.409998770173
298 11.4099960690643
299 11.4099934450101
300 11.4099908958121
301 11.4099884193347
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 26.9740295211484
1 23.0038323242153
2 20.5951993997641
3 20.4678085057438
4 20.8383106245742
5 21.3037811785263
6 22.1143748491781
7 22.783702348598
8 23.5378727868601
9 24.1864415084822
10 24.8657950462082
11 25.4793004846874
12 26.1030151411334
13 26.6826638659501
14 27.2605433021425
15 27.8067353848908
16 28.3447214985313
17 28.8582292610687
18 29.3605443407778
19 29.8428963043775
20 30.3128763357141
21 30.7658539045846
22 31.2062405658552
23 31.6316720959151
24 32.0447823453879
25 32.4444449886421
26 32.8322931499589
27 33.207870945189
28 33.572243345954
29 33.9253122043904
30 34.2678152622714
31 34.5998404614192
32 34.921933010251
33 35.2342731100009
34 35.5372891509786
35 35.8312027002868
36 36.1163682317058
37 36.3930214196687
38 36.6614674335498
39 36.9219417673515
40 37.1747146667632
41 37.4200142426914
42 37.6580844442153
43 37.8891426370717
44 38.1134118395016
45 38.3310973662702
46 38.5424047999736
47 38.7475271768553
48 38.9466550474834
49 39.13996948702
50 39.3276477648708
51 39.5098595691978
52 39.6867702356405
53 39.8585387422457
54 40.0253195781727
55 40.1872617107893
56 40.3445096938591
57 40.4972031658116
58 40.645477530222
59 40.7894637419232
60 40.9292887448069
61 41.065075411766
62 41.1969428429185
63 41.325006385798
64 41.4493778516526
65 41.5701655756748
66 41.6874745837901
67 41.8014066711243
68 41.9120605376583
69 42.0195318732643
70 42.1239134727754
71 42.2252953214813
72 42.3237646957811
73 42.4194062460632
74 42.5123020866456
75 42.6025318746069
76 42.6901728913177
77 42.7753001166689
78 42.8579863036939
79 42.9383020480969
80 43.0163158569951
81 43.0920942138807
82 43.1657016422288
83 43.2372007661333
84 43.3066523693505
85 43.3741154518904
86 43.4396472849516
87 43.5033034637571
88 43.565137958759
89 43.6252031649967
90 43.6835499498948
91 43.7402276994058
92 43.795284362681
93 43.8487664952399
94 43.9007193007619
95 43.9511866715036
96 44.0002112274317
97 44.0478343540914
98 44.0940962392782
99 44.1390359085419
100 44.1826912595763
101 44.2250990955267
102 44.2662951572605
103 44.3063141546319
104 44.3451897967806
105 44.3829548214949
106 44.4196410236731
107 44.4552792829136
108 44.4898995902637
109 44.5235310741546
110 44.55620202555
111 44.5879399223361
112 44.6187714529746
113 44.6487225394469
114 44.677818359509
115 44.7060833682822
116 44.7335413191984
117 44.7602152843236
118 44.7861276740762
119 44.8113002563621
120 44.8357541751432
121 44.8595099684571
122 44.882587585907
123 44.9050064056352
124 44.9267852507993
125 44.9479424055639
126 44.968495630625
127 44.9884621782789
128 45.0078588070515
129 45.0267017959008
130 45.0450069580048
131 45.0627896541484
132 45.0800648057206
133 45.0968469073339
134 45.113150039078
135 45.1289878784171
136 45.1443737117428
137 45.1593204455928
138 45.1738406175442
139 45.1879464067921
140 45.2016496444232
141 45.2149618233913
142 45.2278941082058
143 45.2404573443411
144 45.2526620673734
145 45.2645185118555
146 45.2760366199354
147 45.287226049727
148 45.2980961834394
149 45.3086561352733
150 45.3189147590899
151 45.3288806558586
152 45.3385621808925
153 45.3479674508745
154 45.3571043506821
155 45.3659805400169
156 45.3746034598432
157 45.382980338642
158 45.3911181984858
159 45.3990238609395
160 45.4067039527911
161 45.4141649116196
162 45.4214129912021
163 45.4284542667669
164 45.4352946400953
165 45.4419398444782
166 45.44839544953
167 45.4546668658653
168 45.4607593496409
169 45.4666780069692
170 45.4724277982034
171 45.4780135421022
172 45.4834399198733
173 45.4887114791029
174 45.493832637572
175 45.4988076869633
176 45.5036407964629
177 45.5083360162585
178 45.5128972809373
179 45.5173284127876
180 45.5216331250054
181 45.5258150248091
182 45.5298776164661
183 45.533824304232
184 45.5376583952061
185 45.5413831021057
186 45.5450015459604
187 45.5485167587299
188 45.5519316858468
189 45.5552491886872
190 45.5584720469697
191 45.5616029610873
192 45.5646445543711
193 45.5675993752908
194 45.5704698995913
195 45.5732585323688
196 45.5759676100872
197 45.5785994025378
198 45.5811561147416
199 45.5836398887987
200 45.5860528056837
201 45.5883968869911
202 45.5906740966295
203 45.5928863424682
204 45.5950354779369
205 45.5971233035793
206 45.5991515685623
207 45.6011219721429
208 45.6030361650919
209 45.6048957510783
210 45.606702288013
211 45.6084572893553
212 45.610162225381
213 45.6118185244151
214 45.6134275740287
215 45.6149907222025
216 45.6165092784562
217 45.6179845149461
218 45.6194176675316
219 45.6208099368108
220 45.6221624891268
221 45.6234764575453
222 45.6247529428041
223 45.6259930142355
224 45.6271977106628
225 45.6283680412706
226 45.6295049864506
227 45.6306094986234
228 45.6316825030365
229 45.6327248985395
230 45.6337375583378
231 45.6347213307238
232 45.6356770397883
233 45.6366054861106
234 45.6375074474298
235 45.6383836792961
236 45.6392349157043
237 45.6400618697084
238 45.6408652340196
239 45.6416456815865
240 45.6424038661588
241 45.6431404228355
242 45.6438559685966
243 45.6445511028206
244 45.645226407786
245 45.6458824491601
246 45.646519776472
247 45.6471389235737
248 45.6477404090874
249 45.6483247368393
250 45.6488923962828
251 45.6494438629078
252 45.6499795986392
253 45.6505000522244
254 45.6510056596086
255 45.6514968443004
256 45.6519740177269
257 45.6524375795777
258 45.6528879181404
259 45.6533254106255
260 45.6537504234827
261 45.6541633127077
262 45.6545644241407
263 45.6549540937557
264 45.6553326479425
265 45.6557004037797
266 45.6560576693008
267 45.6564047437517
268 45.6567419178417
269 45.6570694739872
270 45.6573876865479
271 45.657696822057
272 45.6579971394444
273 45.6582888902533
274 45.6585723188514
275 45.6588476626352
276 45.6591151522294
277 45.6593750116793
278 45.6596274586394
279 45.6598727045549
280 45.6601109548395
281 45.6603424090469
282 45.6605672610385
283 45.6607856991454
284 45.6609979063264
285 45.6612040603211
286 45.6614043337989
287 45.6615988945036
288 45.6617879053938
289 45.6619715247797
290 45.6621499064554
291 45.6623231998279
292 45.6624915500424
293 45.6626550981034
294 45.6628139809932
295 45.6629683317868
296 45.6631182797627
297 45.663263950512
298 45.6634054660431
299 45.6635429448839
300 45.6636765021813
301 45.6638062497975
};
\addplot [semithick, color7]
table {%
0 23.814123625095
1 23.5899967129494
2 25.9284914395948
3 25.8865843408745
4 26.113888568556
5 25.9699312224725
6 25.7828829071891
7 25.5112036607684
8 25.2896377253097
9 25.031813104423
10 24.8095287269126
11 24.5748477002411
12 24.3622982718928
13 24.1450212115622
14 23.9424506596224
15 23.7399117889886
16 23.5482231836301
17 23.3592097086611
18 23.1787838654406
19 23.0023695130355
20 22.833173842739
21 22.6685912330583
22 22.5103305566809
23 22.3568829109746
24 22.2091269991156
25 22.0661607979856
26 21.9284050182334
27 21.7952951351433
28 21.6669999403903
29 21.5431438796603
30 21.4237585952763
31 21.3085756319761
32 21.1975533372402
33 21.0904853100438
34 20.9872921617056
35 20.8878047605961
36 20.7919257857714
37 20.6995097294123
38 20.6104523454177
39 20.5246242089097
40 20.4419202314663
41 20.3622228627159
42 20.285429487511
43 20.2114320315724
44 20.1401321065302
45 20.0714296924546
46 20.0052314949911
47 19.9414446497252
48 19.8799813182107
49 19.8207551703825
50 19.7636838964494
51 19.7086872260991
52 19.6556882856279
53 19.6046124675044
54 19.5553881479864
55 19.5079460276049
56 19.4622194950706
57 19.4181442290593
58 19.3756583670424
59 19.3347022526568
60 19.295218497578
61 19.2571518106535
62 19.2204490018108
63 19.185058857789
64 19.1509321153444
65 19.1180213642201
66 19.0862810048283
67 19.0556671678018
68 19.0261376645994
69 18.9976519177654
70 18.9701709091463
71 18.943657117602
72 18.9180744674156
73 18.8933882716312
74 18.8695651820517
75 18.846573137153
76 18.8243813143967
77 18.8029600820864
78 18.7822809543419
79 18.762316546487
80 18.7430405328142
81 18.7244276052112
82 18.7064534337203
83 18.6890946281743
84 18.6723287014832
85 18.6561340340822
86 18.64048983984
87 18.6253761331391
88 18.6107736972776
89 18.5966640540149
90 18.5830294343271
91 18.5698527502584
92 18.5571175678879
93 18.5448080813337
94 18.5329090877885
95 18.5214059635293
96 18.5102846408831
97 18.4995315861028
98 18.4891337781273
99 18.4790786881905
100 18.469354260248
101 18.4599488921918
102 18.4508514178221
103 18.4420510895478
104 18.4335375617881
105 18.425300875047
106 18.4173314406353
107 18.4096200260142
108 18.4021577407359
109 18.3949360229581
110 18.3879466265082
111 18.3811816084762
112 18.3746333173147
113 18.3682943814248
114 18.3621576982093
115 18.3562164235728
116 18.3504639618515
117 18.3448939561542
118 18.339500279098
119 18.3342770239227
120 18.329218495967
121 18.3243192044928
122 18.3195738548427
123 18.3149773409165
124 18.3105247379535
125 18.3062112956082
126 18.302032431307
127 18.2979837238736
128 18.2940609074124
129 18.2902598654394
130 18.2865766252493
131 18.2830073525093
132 18.2795483460705
133 18.2761960329878
134 18.272946963738
135 18.26979780763
136 18.2667453483982
137 18.2637864799702
138 18.2609182024035
139 18.2581376179828
140 18.2554419274719
141 18.2528284265129
142 18.2502945021676
143 18.2478376295943
144 18.245455368855
145 18.2431453618469
146 18.2409053293539
147 18.2387330682123
148 18.2366264485866
149 18.2345834113504
150 18.232601965568
151 18.2306801860735
152 18.2288162111421
153 18.2270082402506
154 18.225254531923
155 18.2235534016586
156 18.2219032199379
157 18.220302410304
158 18.2187494475171
159 18.2172428557768
160 18.2157812070124
161 18.2143631192361
162 18.2129872549582
163 18.2116523196603
164 18.2103570603258
165 18.2091002640241
166 18.2078807565472
167 18.2066974010958
168 18.205549097014
169 18.2044347785699
170 18.20335341378
171 18.2023040032772
172 18.2012855792186
173 18.2002972042336
174 18.1993379704086
175 18.1984069983094
176 18.1975034360372
177 18.196626458319
178 18.1957752656298
179 18.1949490833462
180 18.1941471609295
181 18.1933687711374
182 18.1926132092641
183 18.1918797924058
184 18.1911678587525
185 18.1904767669044
186 18.1898058952117
187 18.1891546411373
188 18.1885224206415
189 18.1879086675874
190 18.1873128331674
191 18.1867343853487
192 18.1861728083378
193 18.1856276020631
194 18.1850982816754
195 18.1845843770647
196 18.1840854323934
197 18.1836010056459
198 18.1831306681918
199 18.1826740043654
200 18.1822306110576
201 18.1818000973228
202 18.1813820839975
203 18.1809762033325
204 18.180582098637
205 18.1801994239336
206 18.1798278436261
207 18.1794670321766
208 18.1791166737945
209 18.1787764621344
210 18.1784461000051
211 18.1781252990866
212 18.1778137796575
213 18.1775112703307
214 18.1772175077974
215 18.1769322365794
216 18.1766552087898
217 18.1763861839009
218 18.1761249285195
219 18.1758712161697
220 18.175624827082
221 18.1753855479899
222 18.1751531719322
223 18.1749274980622
224 18.1747083314622
225 18.1744954829642
226 18.1742887689766
227 18.1740880113157
228 18.1738930370429
229 18.1737036783066
230 18.1735197721895
231 18.1733411605602
232 18.17316768993
233 18.1729992113134
234 18.1728355800932
235 18.1726766558904
236 18.1725223024372
237 18.1723723874541
238 18.1722267825315
239 18.1720853630141
240 18.1719480078891
241 18.1718145996781
242 18.1716850243319
243 18.171559171129
244 18.1714369325764
245 18.1713182043144
246 18.1712028850238
247 18.1710908763356
248 18.170982082744
249 18.170876411522
250 18.170773772639
251 18.1706740786815
252 18.170577244776
253 18.1704831885141
254 18.1703918298799
255 18.1703030911796
256 18.1702168969737
257 18.1701331740099
258 18.1700518511599
259 18.1699728593562
260 18.1698961315323
261 18.1698216025638
262 18.1697492092116
263 18.1696788900665
264 18.1696105854962
265 18.1695442375928
266 18.1694797901226
267 18.1694171884773
268 18.1693563796266
269 18.169297312072
270 18.1692399358019
271 18.1691842022491
272 18.1691300642478
273 18.1690774759932
274 18.169026393002
275 18.1689767720738
276 18.1689285712536
277 18.168881749796
278 18.16883626813
279 18.1687920878244
280 18.1687491715553
281 18.1687074830737
282 18.1686669871744
283 18.1686276496655
284 18.1685894373394
285 18.1685523179439
286 18.1685162601551
287 18.1684812335495
288 18.1684472085792
289 18.1684141565456
290 18.1683820495751
291 18.1683508605955
292 18.1683205633124
293 18.1682911321873
294 18.168262542415
295 18.1682347699032
296 18.1682077912512
297 18.1681815837306
298 18.1681561252652
299 18.1681313944129
300 18.1681073703469
301 18.1680840328382
};
\addplot [semithick, color8]
table {%
0 22.4284104689778
1 21.0420431238286
2 21.6178121525492
3 21.5854634546934
4 22.491410457667
5 22.4332945757102
6 22.7711299353469
7 22.8204584387017
8 23.080876618653
9 23.1571817753283
10 23.3317500706138
11 23.4055869515035
12 23.531757506381
13 23.5996401512831
14 23.6928640833407
15 23.7506785896024
16 23.8195310081388
17 23.8660818237973
18 23.9162733118297
19 23.9518784496213
20 23.9874527512495
21 24.0130847318545
22 24.0369951280798
23 24.0538459028654
24 24.0683262648228
25 24.0776083143262
26 24.0844060508256
27 24.087262727615
28 24.0877816590572
29 24.0852493569922
30 24.0806394659896
31 24.0736363509237
32 24.0648523760547
33 24.0541804399863
34 24.0420219976507
35 24.0283753119053
36 24.0135157089268
37 23.9974911105636
38 23.9804989657477
39 23.9626072304396
40 23.9439633193473
41 23.9246398670447
42 23.9047506402496
43 23.8843653511064
44 23.8635740263475
45 23.8424400227963
46 23.8210358325285
47 23.7994172244118
48 23.7776432115742
49 23.7557618681334
50 23.733821508204
51 23.7118629482834
52 23.6899258034151
53 23.6680443024284
54 23.6462508659994
55 23.6245738753208
56 23.6030397326179
57 23.5816716996034
58 23.5604911068895
59 23.5395167746106
60 23.518765741212
61 23.4982529976583
62 23.4779919420082
63 23.4579942797017
64 23.4382703193094
65 23.4188289582615
66 23.3996778846115
67 23.3808236044464
68 23.3622715863875
69 23.3440263072167
70 23.3260913601544
71 23.3084695063689
72 23.2911627592904
73 23.2741724357435
74 23.2574992236125
75 23.2411432296196
76 23.2251040348465
77 23.2093807379342
78 23.1939720013483
79 23.1788760896866
80 23.1640909086273
81 23.1496140384872
82 23.1354427672194
83 23.1215741195749
84 23.1080048851607
85 23.0947316436369
86 23.0817507886148
87 23.0690585493327
88 23.0566510110178
89 23.0445241334634
90 23.0326737683641
91 23.021095675183
92 23.009785535886
93 22.9987389684471
94 22.9879515393416
95 22.9774187749992
96 22.9671361723619
97 22.9570992085571
98 22.9473033497847
99 22.9377440594462
100 22.9284168055895
101 22.9193170677018
102 22.9104403429079
103 22.9017821516075
104 22.8933380425981
105 22.8851035977144
106 22.8770744360225
107 22.8692462175985
108 22.8616146469232
109 22.8541754759186
110 22.8469245066541
111 22.8398575937453
112 22.8329706464682
113 22.8262596306104
114 22.8197205700776
115 22.8133495482758
116 22.8071427092833
117 22.8010962588315
118 22.7952064651069
119 22.7894696593895
120 22.78388223654
121 22.7784406553473
122 22.7731414387491
123 22.7679811739336
124 22.7629565123345
125 22.7580641695267
126 22.7533009250317
127 22.7486636220403
128 22.7441491670609
129 22.7397545294983
130 22.7354767411714
131 22.7313128957745
132 22.7272601482879
133 22.7233157143426
134 22.719476869545
135 22.7157409487648
136 22.7121053453904
137 22.7085675105559
138 22.7051249523436
139 22.7017752349642
140 22.6985159779186
141 22.6953448551441
142 22.6922595941463
143 22.6892579751218
144 22.6863378300707
145 22.6834970419034
146 22.6807335435423
147 22.6780453170209
148 22.675430392581
149 22.6728868477705
150 22.6704128065426
151 22.6680064383573
152 22.6656659572873
153 22.663389621128
154 22.6611757305145
155 22.6590226280439
156 22.6569286974062
157 22.6548923625224
158 22.6529120866922
159 22.6509863717503
160 22.6491137572334
161 22.6472928195566
162 22.6455221712012
163 22.6438004599132
164 22.6421263679133
165 22.6404986111186
166 22.638915938376
167 22.6373771307077
168 22.6358810005691
169 22.6344263911187
170 22.6330121755007
171 22.6316372561403
172 22.6303005640507
173 22.6290010581537
174 22.6277377246126
175 22.6265095761772
176 22.6253156515416
177 22.6241550147152
178 22.6230267544047
179 22.6219299834099
180 22.6208638380308
181 22.6198274774873
182 22.618820083351
183 22.6178408589887
184 22.6168890290175
185 22.6159638387728
186 22.6150645537859
187 22.6141904592749
188 22.6133408596456
189 22.6125150780039
190 22.6117124556793
191 22.6109323517591
192 22.6101741426326
193 22.6094372215469
194 22.6087209981719
195 22.6080248981758
196 22.6073483628108
197 22.6066908485081
198 22.6060518264826
199 22.6054307823471
200 22.6048272157358
201 22.6042406399364
202 22.6036705815318
203 22.6031165800499
204 22.602578187622
205 22.6020549686498
206 22.6015464994807
207 22.6010523680906
208 22.6005721737749
209 22.6001055268473
210 22.5996520483459
211 22.5992113697465
212 22.5987831326838
213 22.598366988679
214 22.5979625988742
215 22.5975696337743
216 22.5971877729944
217 22.5968167050152
218 22.5964561269425
219 22.5961057442754
220 22.595765270678
221 22.5954344277591
222 22.5951129448561
223 22.5948005588253
224 22.5944970138377
225 22.5942020611793
226 22.5939154590578
227 22.5936369724135
228 22.5933663727352
229 22.5931034378817
230 22.5928479519072
231 22.5925997048914
232 22.5923584927746
233 22.592124117197
234 22.5918963853415
235 22.5916751097821
236 22.591460108335
237 22.5912512039145
238 22.5910482243925
239 22.5908510024613
240 22.5906593755015
241 22.5904731854515
242 22.5902922786821
243 22.5901165058734
244 22.5899457218961
245 22.5897797856948
246 22.5896185601756
247 22.5894619120958
248 22.589309711957
249 22.5891618339015
250 22.5890181556107
251 22.5888785582068
252 22.5887429261571
253 22.588611147181
254 22.5884831121591
255 22.5883587150452
256 22.5882378527809
257 22.5881204252118
258 22.5880063350066
259 22.5878954875784
260 22.5877877910079
261 22.5876831559686
262 22.5875814956548
263 22.5874827257107
264 22.5873867641617
265 22.5872935313481
266 22.58720294986
267 22.5871149444744
268 22.5870294420936
269 22.5869463716858
270 22.5868656642273
271 22.5867872526456
272 22.5867110717653
273 22.5866370582542
274 22.5865651505717
275 22.5864952889187
276 22.5864274151882
277 22.5863614729183
278 22.586297407245
279 22.5862351648581
280 22.5861746939571
281 22.5861159442086
282 22.5860588667051
283 22.5860034139249
284 22.5859495396926
285 22.5858971991418
286 22.5858463486778
287 22.5857969459416
288 22.5857489497754
289 22.5857023201884
290 22.5856570183241
291 22.5856130064279
292 22.5855702478164
293 22.585528706847
294 22.5854883488884
295 22.5854491402919
296 22.5854110483641
297 22.5853740413394
298 22.5853380883541
299 22.5853031594204
300 22.5852692254024
301 22.5852362579913
};
\addplot [semithick, color0]
table {%
0 25.0859485434353
1 12.1905084088073
2 13.4013297992827
3 14.8365300698225
4 15.4305315389814
5 16.0650697683959
6 16.630653861451
7 17.1545941685243
8 17.5759946500476
9 17.9411572495793
10 18.239238094292
11 18.4991223710014
12 18.7136467588912
13 18.8987336130678
14 19.0517328184224
15 19.1823188797901
16 19.2898121357363
17 19.3804347276445
18 19.4545039117345
19 19.5160260911777
20 19.5656698944469
21 19.6060738908672
22 19.6379648699558
23 19.6631116598876
24 19.6821812344988
25 19.6963790122413
26 19.7062677847594
27 19.7126804068436
28 19.7160696726495
29 19.7170171137411
30 19.7158760011834
31 19.7130555354801
32 19.7088253545433
33 19.7034747369273
34 19.6972059607389
35 19.6902238223971
36 19.6826777792205
37 19.6747125324039
38 19.6664368732612
39 19.6579524468289
40 19.6493371566235
41 19.6406616527687
42 19.6319806291016
43 19.6233423699389
44 19.6147842917122
45 19.6063385386052
46 19.598029780946
47 19.5898785427331
48 19.5819001799194
49 19.5741068920771
50 19.5665073020071
51 19.5591076940059
52 19.5519118876488
53 19.5449220143891
54 19.5381385253124
55 19.5315606871846
56 19.5251866428571
57 19.5190137334273
58 19.5130385717997
59 19.5072572547991
60 19.5016654321661
61 19.4962584475562
62 19.491031396263
63 19.485979219347
64 19.4810967486995
65 19.4763787697355
66 19.4718200547692
67 19.46741540432
68 19.4631596706355
69 19.4590477842954
70 19.4550747698652
71 19.4512357623307
72 19.4475260166976
73 19.4439409173838
74 19.4404759832987
75 19.4371268723776
76 19.433889383379
77 19.4307594571019
78 19.4277331758702
79 19.424806762527
80 19.4219765783448
81 19.419239120576
82 19.4165910193439
83 19.4140290343013
84 19.4115500509117
85 19.4091510766067
86 19.4068292367521
87 19.4045817705774
88 19.4024060270371
89 19.400299460699
90 19.3982596276461
91 19.3962841814493
92 19.394370869207
93 19.3925175276834
94 19.390722079546
95 19.3889825297207
96 19.3872969618621
97 19.3856635349509
98 19.3840804800155
99 19.3825460969829
100 19.3810587516547
101 19.3796168728119
102 19.3782189494418
103 19.376863528088
104 19.3755492103188
105 19.3742746503113
106 19.3730385525461
107 19.3718396696116
108 19.37067680011
109 19.3695487866648
110 19.3684545140223
111 19.3673929072454
112 19.3663629299945
113 19.3653635828916
114 19.3643939019634
115 19.3634529571611
116 19.3625398509507
117 19.3616537169724
118 19.3607937187644
119 19.3599590485491
120 19.3591489260762
121 19.3583625975227
122 19.3575993344441
123 19.3568584327763
124 19.3561392118837
125 19.3554410136527
126 19.3547632016267
127 19.3541051601817
128 19.3534662937394
129 19.3528460260162
130 19.3522437993065
131 19.3516590737975
132 19.3510913269152
133 19.3505400526987
134 19.3500047612023
135 19.3494849779231
136 19.3489802432533
137 19.3484901119565
138 19.3480141526648
139 19.3475519473978
140 19.3471030911016
141 19.3466671912062
142 19.3462438672011
143 19.3458327502279
144 19.3454334826897
145 19.3450457178748
146 19.3446691195962
147 19.3443033618446
148 19.3439481284546
149 19.3436031127841
150 19.3432680174051
151 19.3429425538068
152 19.3426264421091
153 19.3423194107872
154 19.3420211964054
155 19.3417315433617
156 19.34145020364
157 19.3411769365731
158 19.340911508612
159 19.3406536931047
160 19.3404032700821
161 19.3401600260517
162 19.3399237537974
163 19.3396942521874
164 19.339471325988
165 19.3392547856831
166 19.3390444473006
167 19.3388401322443
168 19.3386416671309
169 19.338448883633
170 19.3382616183268
171 19.3380797125446
172 19.3379030122328
173 19.3377313678133
174 19.3375646340505
175 19.3374026699219
176 19.3372453384924
177 19.3370925067938
178 19.3369440457066
179 19.3367998298469
180 19.3366597374555
181 19.3365236502913
182 19.3363914535282
183 19.3362630356538
184 19.3361382883731
185 19.3360171065135
186 19.3358993879337
187 19.3357850334352
188 19.3356739466758
189 19.3355660340867
190 19.3354612047916
191 19.335359370528
192 19.3352604455716
193 19.3351643466619
194 19.3350709929314
195 19.3349803058353
196 19.3348922090849
197 19.3348066285815
198 19.3347234923535
199 19.3346427304948
200 19.3345642751047
201 19.3344880602301
202 19.3344140218095
203 19.3343420976179
204 19.3342722272141
205 19.3342043518892
206 19.3341384146167
207 19.3340743600038
208 19.3340121342444
209 19.3339516850737
210 19.3338929617233
211 19.3338359148788
212 19.3337804966373
213 19.3337266604673
214 19.333674361169
215 19.3336235548363
216 19.3335741988192
217 19.3335262516882
218 19.333479673199
219 19.3334344242585
220 19.3333904668917
221 19.3333477642099
222 19.333306280379
223 19.33326598059
224 19.333226831029
225 19.3331887988487
226 19.3331518521411
227 19.3331159599103
228 19.3330810920463
229 19.3330472192998
230 19.3330143132576
231 19.3329823463183
232 19.3329512916693
233 19.3329211232644
234 19.3328918158014
235 19.3328633447013
236 19.3328356860871
237 19.3328088167642
238 19.3327827142005
239 19.3327573565076
240 19.3327327224225
241 19.3327087912892
242 19.3326855430422
243 19.3326629581889
244 19.3326410177933
245 19.3326197034605
246 19.3325989973208
247 19.3325788820147
248 19.3325593406788
249 19.3325403569309
250 19.3325219148569
251 19.3325039989969
252 19.3324865943326
253 19.3324696862745
254 19.3324532606496
255 19.3324373036896
256 19.3324218020194
257 19.3324067426456
258 19.3323921129458
259 19.3323779006581
260 19.3323640938705
261 19.3323506810112
262 19.3323376508387
263 19.3323249924323
264 19.3323126951831
265 19.3323007487852
266 19.3322891432266
267 19.3322778687814
268 19.3322669160012
269 19.3322562757071
270 19.3322459389824
271 19.332235897165
272 19.3322261418398
273 19.3322166648319
274 19.3322074582
275 19.3321985142292
276 19.3321898254248
277 19.3321813845062
278 19.3321731844003
279 19.3321652182361
280 19.3321574793386
281 19.3321499612233
282 19.3321426575908
283 19.3321355623214
284 19.33212866947
285 19.3321219732615
286 19.3321154680851
287 19.3321091484905
288 19.3321030091828
289 19.3320970450181
290 19.3320912509995
291 19.3320856222726
292 19.3320801541214
293 19.3320748419647
294 19.3320696813518
295 19.3320646679591
296 19.3320597975865
297 19.3320550661535
298 19.3320504696963
299 19.3320460043639
300 19.3320416664154
301 19.3320374522167
};
\addplot [semithick, color1]
table {%
0 38.8211118325027
1 17.8503500320909
2 16.0569058957078
3 16.085649106425
4 15.4359568905582
5 14.9039966064657
6 14.5437757081583
7 14.3289545970342
8 14.0865219355186
9 13.8970036767957
10 13.72598495446
11 13.5783297619986
12 13.4373369621888
13 13.3169919467518
14 13.2043439449737
15 13.105693684874
16 13.0148779978846
17 12.9348382875593
18 12.8615727388852
19 12.7965597054041
20 12.7373408058855
21 12.6844701980691
22 12.6363986358942
23 12.5932625609983
24 12.5540438387756
25 12.5186805031059
26 12.4864879296821
27 12.4573234884291
28 12.4307126403042
29 12.4064922015499
30 12.384324826699
31 12.3640541917324
32 12.345435204792
33 12.3283296992407
34 12.312556275404
35 12.2979979498128
36 12.2845183890576
37 12.2720209604308
38 12.2604018716241
39 12.2495824381766
40 12.2394827646539
41 12.2300392813803
42 12.2211898844818
43 12.2128833921934
44 12.2050710956795
45 12.1977117999842
46 12.1907669754263
47 12.1842033988785
48 12.1779903380045
49 12.1721008984
50 12.1665103634809
51 12.1611968514971
52 12.1561403183257
53 12.1513228525683
54 12.1467280630072
55 12.1423411887522
56 12.1381487131621
57 12.1341383833954
58 12.1302989600457
59 12.1266201955773
60 12.1230926670205
61 12.1197077385872
62 12.1164574464421
63 12.113334457904
64 12.1103319897447
65 12.1074437696285
66 12.1046639766076
67 12.1019872070021
68 12.0994084300084
69 12.096922958532
70 12.0945264153678
71 12.0922147087276
72 12.0899840060045
73 12.087830713436
74 12.0857514554336
75 12.0837430577521
76 12.0818025309849
77 12.0799270566428
78 12.078113973823
79 12.0763607676743
80 12.0746650585192
81 12.0730245922672
82 12.0714372314577
83 12.0699009472594
84 12.0684138120352
85 12.0669739926346
86 12.0655797441764
87 12.0642294043967
88 12.0629213884158
89 12.0616541839515
90 12.0604263468868
91 12.0592364971959
92 12.0580833151687
93 12.0569655379262
94 12.0558819561868
95 12.0548314112723
96 12.0538127923244
97 12.0528250337197
98 12.0518671126624
99 12.050938046943
100 12.0500368928473
101 12.049162743204
102 12.0483147255607
103 12.0474920004772
104 12.0466937599271
105 12.0459192257999
106 12.0451676484953
107 12.0444383056032
108 12.043730500663
109 12.0430435619966
110 12.0423768416083
111 12.0417297141495
112 12.0411015759411
113 12.040491844051
114 12.0398999554219
115 12.0393253660475
116 12.0387675501915
117 12.0382259996491
118 12.0377002230462
119 12.0371897451749
120 12.0366941063625
121 12.0362128618722
122 12.0357455813329
123 12.0352918481974
124 12.0348512592259
125 12.0344234239941
126 12.0340079644243
127 12.0336045143381
128 12.0332127190292
129 12.0328322348553
130 12.0324627288484
131 12.0321038783414
132 12.0317553706116
133 12.0314169025387
134 12.0310881802774
135 12.0307689189433
136 12.0304588423123
137 12.0301576825312
138 12.0298651798408
139 12.0295810823092
140 12.029305145576
141 12.029037132606
142 12.0287768134526
143 12.0285239650299
144 12.0282783708938
145 12.0280398210301
146 12.0278081116517
147 12.0275830450023
148 12.0273644291676
149 12.0271520778925
150 12.0269458104057
151 12.0267454512501
152 12.0265508301183
153 12.0263617816953
154 12.0261781455049
155 12.0259997657626
156 12.0258264912328
157 12.0256581750909
158 12.02549467479
159 12.0253358519319
160 12.0251815721426
161 12.0250317049512
162 12.0248861236737
163 12.0247447052997
164 12.024607330383
165 12.0244738829358
166 12.0243442503261
167 12.0242183231784
168 12.0240959952774
169 12.0239771634749
170 12.0238617275994
171 12.0237495903689
172 12.0236406573055
173 12.0235348366536
174 12.0234320393002
175 12.0233321786976
176 12.0232351707883
177 12.0231409339326
178 12.0230493888381
179 12.0229604584911
180 12.022874068091
181 12.0227901449852
182 12.0227086186074
183 12.0226294204166
184 12.0225524838389
185 12.02247774421
186 12.0224051387206
187 12.022334606362
188 12.0222660878748
189 12.0221995256978
190 12.0221348639193
191 12.0220720482297
192 12.0220110258746
193 12.0219517456109
194 12.0218941576626
195 12.0218382136787
196 12.0217838666926
197 12.0217310710815
198 12.0216797825287
199 12.0216299579851
200 12.0215815556337
201 12.0215345348534
202 12.0214888561851
203 12.0214444812985
204 12.0214013729592
205 12.0213594949976
206 12.0213188122782
207 12.0212792906701
208 12.0212408970183
209 12.0212035991151
210 12.0211673656738
211 12.0211321663018
212 12.0210979714749
213 12.021064752513
214 12.0210324815551
215 12.0210011315367
216 12.0209706761662
217 12.0209410899036
218 12.0209123479382
219 12.0208844261682
220 12.0208573011803
221 12.0208309502301
222 12.0208053512228
223 12.0207804826945
224 12.0207563237946
225 12.0207328542679
226 12.0207100544377
227 12.0206879051891
228 12.0206663879533
229 12.0206454846916
230 12.0206251778804
231 12.0206054504966
232 12.020586286003
233 12.0205676683347
234 12.0205495818856
235 12.0205320114949
236 12.0205149424349
237 12.0204983603982
238 12.020482251486
239 12.0204666021963
240 12.0204513994125
241 12.0204366303924
242 12.0204222827576
243 12.0204083444831
244 12.0203948038872
245 12.0203816496215
246 12.0203688706618
247 12.0203564562982
248 12.0203443961269
249 12.0203326800408
250 12.0203212982214
251 12.0203102411305
252 12.020299499502
253 12.0202890643343
254 12.0202789268829
255 12.0202690786526
256 12.0202595113909
257 12.0202502170806
258 12.0202411879337
259 12.0202324163839
260 12.0202238950814
261 12.0202156168858
262 12.0202075748605
263 12.0201997622672
264 12.0201921725594
265 12.0201847993778
266 12.0201776365445
267 12.0201706780577
268 12.0201639180871
269 12.0201573509687
270 12.0201509712002
271 12.0201447734362
272 12.0201387524839
273 12.0201329032986
274 12.0201272209798
275 12.0201217007665
276 12.0201163380337
277 12.0201111282886
278 12.0201060671662
279 12.0201011504264
280 12.0200963739498
281 12.0200917337347
282 12.0200872258937
283 12.02008284665
284 12.0200785923349
285 12.0200744593842
286 12.0200704443354
287 12.0200665438249
288 12.0200627545849
289 12.020059073441
290 12.0200554973093
291 12.0200520231939
292 12.0200486481844
293 12.0200453694534
294 12.0200421842542
295 12.0200390899186
296 12.0200360838542
297 12.0200331635428
298 12.0200303265381
299 12.0200275704635
300 12.0200248930101
301 12.020022291935
};
\addplot [semithick, color2]
table {%
0 45.7298021092609
1 23.8896278189749
2 26.2118097559137
3 26.5762762949974
4 27.1485464221124
5 26.9739038007959
6 27.0084095120015
7 26.9935485246542
8 26.9522668080457
9 26.8802439169519
10 26.7933354639085
11 26.6944884172444
12 26.5903803353358
13 26.4824888431312
14 26.3743689217971
15 26.2668226185917
16 26.1617235225416
17 26.0594588473468
18 25.9610336505079
19 25.8665980772794
20 25.7766237214693
21 25.6910997127226
22 25.6101833562951
23 25.5337587114378
24 25.4618009549628
25 25.3941337971499
26 25.3306327913398
27 25.2710924738295
28 25.2153398470191
29 25.1631614444647
30 25.1143666009826
31 25.0687473145156
32 25.0261133723315
33 24.9862701239415
34 24.9490378448091
35 24.9142392871411
36 24.8817102173714
37 24.8512923125816
38 24.8228387660129
39 24.7962101160089
40 24.7712771080314
41 24.7479181450047
42 24.7260206362266
43 24.7054793572565
44 24.6861969772246
45 24.668082941398
46 24.651053564638
47 24.6350312254994
48 24.6199442421216
49 24.6057262614593
50 24.5923160370183
51 24.5796569478122
52 24.5676967426422
53 24.556387150838
54 24.5456836269645
55 24.5355450302719
56 24.5259333864582
57 24.5168136209095
58 24.5081533446043
59 24.4999226308162
60 24.4920938270847
61 24.4846413677492
62 24.477541611235
63 24.4707726824727
64 24.4643143334654
65 24.4581478107871
66 24.4522557368886
67 24.4466219986954
68 24.4412316470217
69 24.4360708029301
70 24.4311265727477
71 24.4263869693728
72 24.4218408406132
73 24.4174778030585
74 24.4132881817231
75 24.4092629544724
76 24.4053937012162
77 24.4016725571894
78 24.3980921701895
79 24.3946456612816
80 24.3913265887954
81 24.3881289152511
82 24.38504697703
83 24.3820754565108
84 24.3792093564974
85 24.376443976719
86 24.3737748922455
87 24.3711979336424
88 24.3687091687278
89 24.3663048857892
90 24.3639815781424
91 24.3617359299144
92 24.3595648029513
93 24.3574652247541
94 24.3554343773575
95 24.3534695870729
96 24.3515683150225
97 24.3497281484002
98 24.3479467923979
99 24.3462220627422
100 24.3445518787927
101 24.342934257154
102 24.34136730576
103 24.3398492183933
104 24.3383782696018
105 24.3369528099838
106 24.3355712618085
107 24.3342321149479
108 24.3329339230941
109 24.3316753002388
110 24.3304549173956
111 24.3292714995459
112 24.3281238227898
113 24.3270107116874
114 24.3259310367757
115 24.3248837122469
116 24.3238676937764
117 24.3228819764897
118 24.3219255930565
119 24.3209976119039
120 24.3200971355387
121 24.3192232989721
122 24.3183752682381
123 24.3175522389994
124 24.3167534352354
125 24.3159781080041
126 24.3152255342758
127 24.3144950158311
128 24.31378587822
129 24.3130974697774
130 24.312429160692
131 24.3117803421236
132 24.3111504253674
133 24.3105388410603
134 24.3099450384279
135 24.3093684845694
136 24.3088086637769
137 24.3082650768885
138 24.3077372406723
139 24.3072246872386
140 24.3067269634808
141 24.3062436305408
142 24.3057742632991
143 24.3053184498875
144 24.3048757912238
145 24.3044459005654
146 24.3040284030838
147 24.3036229354553
148 24.3032291454704
149 24.3028466916581
150 24.3024752429259
151 24.302114478215
152 24.3017640861676
153 24.3014237648089
154 24.3010932212406
155 24.3007721713463
156 24.3004603395081
157 24.3001574583337
158 24.2998632683942
159 24.299577517971
160 24.299299962812
161 24.2990303658967
162 24.2987684972099
163 24.2985141335231
164 24.2982670581835
165 24.2980270609109
166 24.2977939376011
167 24.2975674901363
168 24.2973475262015
169 24.297133859108
170 24.2969263076221
171 24.2967246957993
172 24.2965288528249
173 24.2963386128592
174 24.2961538148874
175 24.2959743025756
176 24.2957999241299
177 24.2956305321615
178 24.2954659835551
179 24.2953061393417
180 24.2951508645758
181 24.2950000282159
182 24.2948535030095
183 24.2947111653807
184 24.2945728953222
185 24.2944385762902
186 24.2943080951025
187 24.29418134184
188 24.294058209751
189 24.2939385951584
190 24.29382239737
191 24.2937095185912
192 24.2935998638405
193 24.2934933408677
194 24.2933898600741
195 24.2932893344355
196 24.2931916794277
197 24.2930968129533
198 24.2930046552719
199 24.2929151289314
200 24.2928281587022
201 24.292743671512
202 24.2926615963844
203 24.2925818643776
204 24.2925044085261
205 24.2924291637833
206 24.2923560669663
207 24.2922850567021
208 24.2922160733754
209 24.2921490590782
210 24.2920839575602
211 24.2920207141815
212 24.2919592758659
213 24.2918995910564
214 24.2918416096708
215 24.2917852830602
216 24.2917305639671
217 24.2916774064856
218 24.291625766023
219 24.2915755992615
220 24.291526864122
221 24.2914795197285
222 24.2914335263735
223 24.2913888454846
224 24.2913454395919
225 24.2913032722963
226 24.2912623082391
227 24.2912225130719
228 24.2911838534277
229 24.291146296893
230 24.2911098119803
231 24.2910743681016
232 24.2910399355428
233 24.2910064854386
234 24.2909739897479
235 24.2909424212309
236 24.2909117534255
237 24.2908819606256
238 24.2908530178589
239 24.2908249008665
240 24.2907975860821
241 24.2907710506122
242 24.2907452722172
243 24.2907202292924
244 24.2906959008499
245 24.2906722665011
246 24.2906493064393
247 24.2906270014235
248 24.2906053327618
249 24.290584282296
250 24.2905638323861
251 24.2905439658958
252 24.2905246661779
253 24.2905059170603
254 24.2904877028325
255 24.2904700082326
256 24.290452818434
257 24.2904361190337
258 24.2904198960393
259 24.290404135858
260 24.290388825285
261 24.2903739514922
262 24.2903595020176
263 24.290345464755
264 24.2903318279436
265 24.290318580158
266 24.2903057102993
267 24.290293207585
268 24.2902810615403
269 24.2902692619894
270 24.290257799047
271 24.2902466631095
272 24.2902358448477
273 24.2902253351985
274 24.2902151253574
275 24.2902052067709
276 24.29019557113
277 24.2901862103625
278 24.2901771166266
279 24.2901682823042
280 24.2901596999945
281 24.2901513625081
282 24.2901432628606
283 24.2901353942667
284 24.2901277501351
285 24.2901203240621
286 24.2901131098271
287 24.2901061013867
288 24.2900992928701
289 24.2900926785739
290 24.2900862529575
291 24.2900800106383
292 24.2900739463873
293 24.2900680551247
294 24.2900623319156
295 24.2900567719659
296 24.2900513706182
297 24.2900461233482
298 24.2900410257605
299 24.290036073585
300 24.2900312626736
301 24.2900265889965
};
\addplot [semithick, color3]
table {%
0 1.94263364003633
1 8.35064977124277
2 9.1680661304288
3 11.9679534504046
4 13.4377520266042
5 14.5062638691625
6 15.5946003239381
7 16.3311130209177
8 17.0482560978917
9 17.5342509053123
10 17.9936357437937
11 18.3137265665988
12 18.6080286649483
13 18.8165185445766
14 19.0038670702473
15 19.1376885238675
16 19.2547743136179
17 19.3381135330394
18 19.4088231898459
19 19.4581267738053
20 19.4982714493851
21 19.5248524279929
22 19.545023882483
23 19.5566542113451
24 19.5639537370324
25 19.5659438344999
26 19.565118307581
27 19.561065989169
28 19.555271967738
29 19.5475915944568
30 19.5389126511025
31 19.5292063920683
32 19.519004140018
33 19.5083204133509
34 19.4974722383289
35 19.4864843979774
36 19.4755442501765
37 19.4646734222116
38 19.4539804269717
39 19.443479550229
40 19.4332312473273
41 19.4232423032354
42 19.413543916235
43 19.4041367056458
44 19.3950341728002
45 19.3862324383596
46 19.3777344518204
47 19.3695333531598
48 19.3616259686525
49 19.3540036709036
50 19.3466599065308
51 19.3395851781795
52 19.3327712440144
53 19.3262083626395
54 19.3198876344589
55 19.3137994871196
56 19.307934978298
57 19.3022849602292
58 19.2968408014293
59 19.2915939225223
60 19.2865361926783
61 19.2816596683322
62 19.2769568075649
63 19.2724203197698
64 19.2680432783107
65 19.2638190310509
66 19.259741256412
67 19.2558039075424
68 19.2520012371519
69 19.2483277605452
70 19.244778263505
71 19.241347776174
72 19.238031572004
73 19.2348251481254
74 19.2317242198474
75 19.2287247051234
76 19.2258227170904
77 19.2230145512969
78 19.2202966776378
79 19.2176657295789
80 19.2151184962058
81 19.2126519129813
82 19.2102630542666
83 19.207949125315
84 19.2057074554206
85 19.2035354909427
86 19.2014307891273
87 19.1993910120089
88 19.1974139208915
89 19.1954973710049
90 19.1936393066037
91 19.1918377562772
92 19.1900908286107
93 19.188396708063
94 19.1867536511322
95 19.1851599827262
96 19.1836140927754
97 19.1821144330331
98 19.1806595140808
99 19.1792479025028
100 19.1778782182356
101 19.1765491320688
102 19.1752593632949
103 19.1740076774936
104 19.1727928844451
105 19.1716138361609
106 19.1704694250266
107 19.1693585820477
108 19.1682802751932
109 19.1672335078289
110 19.1662173172363
111 19.1652307732096
112 19.1642729767281
113 19.1633430586966
114 19.1624401787521
115 19.16156352413
116 19.1607123085885
117 19.1598857713858
118 19.1590831763074
119 19.158303810741
120 19.1575469847953
121 19.1568120304605
122 19.1560983008077
123 19.1554051692255
124 19.1547320286908
125 19.1540782910728
126 19.1534433864672
127 19.1528267625596
128 19.1522278840173
129 19.1516462319049
130 19.151081303127
131 19.1505326098917
132 19.149999679198
133 19.1494820523423
134 19.1489792844461
135 19.1484909440015
136 19.1480166124345
137 19.1475558836858
138 19.1471083638067
139 19.1466736705712
140 19.146251433102
141 19.1458412915105
142 19.1454428965498
143 19.1450559092812
144 19.1446800007512
145 19.1443148516811
146 19.1439601521674
147 19.1436156013921
148 19.1432809073438
149 19.1429557865478
150 19.1426399638057
151 19.1423331719435
152 19.1420351515688
153 19.1417456508353
154 19.1414644252156
155 19.1411912372813
156 19.1409258564902
157 19.1406680589808
158 19.1404176273728
159 19.1401743505746
160 19.1399380235963
161 19.1397084473694
162 19.1394854285716
163 19.1392687794573
164 19.1390583176932
165 19.1388538661996
166 19.1386552529958
167 19.1384623110509
168 19.138274878139
169 19.1380927966986
170 19.1379159136965
171 19.137744080496
172 19.1375771527289
173 19.1374149901711
174 19.1372574566224
175 19.1371044197899
176 19.1369557511743
177 19.1368113259604
178 19.1366710229103
179 19.13653472426
180 19.1364023156191
181 19.136273685873
182 19.1361487270889
183 19.1360273344238
184 19.1359094060353
185 19.1357948429956
186 19.135683549207
187 19.1355754313212
188 19.1354703986594
189 19.1353683631364
190 19.1352692391855
191 19.1351729436863
192 19.1350793958945
193 19.134988517374
194 19.13490023193
195 19.1348144655455
196 19.1347311463182
197 19.1346502044003
198 19.1345715719394
199 19.1344951830216
200 19.1344209736157
201 19.1343488815192
202 19.1342788463066
203 19.1342108092777
204 19.1341447134088
205 19.1340805033044
206 19.134018125151
207 19.1339575266713
208 19.1338986570808
209 19.1338414670448
210 19.1337859086372
211 19.1337319352998
212 19.1336795018039
213 19.1336285642113
214 19.1335790798386
215 19.1335310072204
216 19.1334843060748
217 19.1334389372699
218 19.1333948627904
219 19.1333520457062
220 19.1333104501412
221 19.1332700412429
222 19.1332307851538
223 19.1331926489825
224 19.1331556007761
225 19.1331196094938
226 19.1330846449805
227 19.1330506779415
228 19.1330176799183
229 19.1329856232644
230 19.132954481122
231 19.1329242274
232 19.1328948367515
233 19.1328662845531
234 19.132838546884
235 19.1328116005057
236 19.132785422843
237 19.1327599919648
238 19.1327352865657
239 19.1327112859484
240 19.1326879700058
241 19.1326653192048
242 19.1326433145695
243 19.1326219376655
244 19.1326011705842
245 19.1325809959282
246 19.1325613967962
247 19.1325423567694
248 19.1325238598973
249 19.1325058906845
250 19.1324884340776
251 19.1324714754529
252 19.1324550006037
253 19.1324389957289
254 19.1324234474208
255 19.1324083426545
256 19.1323936687766
257 19.1323794134947
258 19.1323655648672
259 19.1323521112931
260 19.1323390415023
261 19.1323263445463
262 19.1323140097891
263 19.132302026898
264 19.1322903858351
265 19.1322790768488
266 19.1322680904658
267 19.1322574174832
268 19.1322470489603
269 19.1322369762118
270 19.1322271908001
271 19.1322176845281
272 19.1322084494329
273 19.1321994777785
274 19.1321907620497
275 19.1321822949458
276 19.1321740693741
277 19.1321660784445
278 19.1321583154635
279 19.1321507739282
280 19.1321434475217
281 19.1321363301069
282 19.132129415722
283 19.1321226985752
284 19.1321161730399
285 19.1321098336502
286 19.132103675096
287 19.1320976922185
288 19.1320918800065
289 19.1320862335913
290 19.1320807482434
291 19.1320754193682
292 19.132070242502
293 19.1320652133085
294 19.1320603275753
295 19.1320555812099
296 19.1320509702366
297 19.1320464907933
298 19.132042139128
299 19.1320379115955
300 19.132033804655
301 19.1320298148663
};
\addplot [semithick, color4]
table {%
0 12.3980649314274
1 11.2458027763423
2 15.4014592176682
3 16.7812637108143
4 18.7743697207379
5 19.6094636010681
6 20.9330405926718
7 21.7277281935318
8 22.8271236402205
9 23.6019360514837
10 24.5125854879729
11 25.2239854310141
12 25.9919037550714
13 26.6295994732893
14 27.2808227342288
15 27.8433684502491
16 28.397720999355
17 28.888433576046
18 29.3611182325369
19 29.7859934018195
20 30.1892092161982
21 30.5551188288178
22 30.8989778651221
23 31.212851193914
24 31.5058655285916
25 31.7742603139373
26 32.0236778713679
27 32.2525846869029
28 32.4646146508249
29 32.6593926596475
30 32.8393709179561
31 33.0047505371556
32 33.157268598247
33 33.2973884582395
34 33.426398349379
35 33.5448575338432
36 33.653759860754
37 33.7536750189107
38 33.8453941973658
39 33.9294559903317
40 34.006505137237
41 34.0770312180512
42 34.1415683730491
43 34.2005516554689
44 34.2544285624096
45 34.3035803918822
46 34.3483848186439
47 34.3891731208184
48 34.4262655387545
49 34.4599482558043
50 34.4904935901116
51 34.5181478208295
52 34.5431428972457
53 34.5656901902092
54 34.5859874308571
55 34.604215673824
56 34.6205435308979
57 34.6351258530665
58 34.6481064113289
59 34.6596174791601
60 34.6697816060263
61 34.6787116542372
62 34.6865120291783
63 34.6932789297487
64 34.6991012425661
65 34.7040608779812
66 34.7082334479432
67 34.7116886213072
68 34.7144906558856
69 34.7166987403065
70 34.7183674229707
71 34.7195469257403
72 34.7202834966142
73 34.7206196900288
74 34.7205946608176
75 34.7202444107566
76 34.7196020358705
77 34.7186979411875
78 34.7175600500801
79 34.7162139901789
80 34.7146832712842
81 34.7129894456709
82 34.7111522596712
83 34.7091897915344
84 34.7071185807764
85 34.7049537465237
86 34.7027090979902
87 34.7003972359385
88 34.698029647081
89 34.6956167909852
90 34.6931681807511
91 34.6906924573927
92 34.6881974587848
93 34.6856902832838
94 34.6831773486386
95 34.6806644463762
96 34.678156792121
97 34.6756590720594
98 34.673175485904
99 34.6707097865672
100 34.6682653168268
101 34.6658450431808
102 34.6634515871198
103 34.6610872539968
104 34.6587540596824
105 34.6564537551651
106 34.6541878492544
107 34.6519576295252
108 34.6497641816391
109 34.6476084071595
110 34.6454910399786
111 34.6434126614563
112 34.6413737143703
113 34.6393745157662
114 34.6374152687899
115 34.6354960735804
116 34.6336169372921
117 34.6317777833147
118 34.6299784597492
119 34.6282187471983
120 34.6264983659219
121 34.6248169824069
122 34.6231742153957
123 34.621569641415
124 34.620002799842
125 34.6184731975451
126 34.6169803131312
127 34.615523600829
128 34.6141024940381
129 34.612716408568
130 34.6113647455931
131 34.6100468943436
132 34.6087622345547
133 34.6075101386923
134 34.6062899739731
135 34.6051011041944
136 34.6039428913906
137 34.6028146973281
138 34.601715884853
139 34.6006458191025
140 34.5996038685921
141 34.5985894061871
142 34.59760180997
143 34.5966404640097
144 34.5957047590433
145 34.5947940930759
146 34.593907871906
147 34.5930455095831
148 34.592206428802
149 34.5913900612417
150 34.5905958478502
151 34.5898232390838
152 34.5890716951017
153 34.5883406859221
154 34.5876296915418
155 34.5869382020239
156 34.5862657175559
157 34.5856117484808
158 34.5849758153043
159 34.5843574486806
160 34.5837561893783
161 34.5831715882287
162 34.582603206059
163 34.5820506136104
164 34.5815133914451
165 34.5809911298413
166 34.5804834286788
167 34.5799898973164
168 34.579510154461
169 34.5790438280314
170 34.5785905550159
171 34.5781499813253
172 34.5777217616422
173 34.577305559267
174 34.5769010459613
175 34.5765079017894
176 34.5761258149582
177 34.5757544816564
178 34.5753936058927
179 34.5750428993341
180 34.5747020811447
181 34.5743708778239
182 34.5740490230468
183 34.5737362575049
184 34.5734323287475
185 34.5731369910258
186 34.5728500051378
187 34.572571138275
188 34.5723001638717
189 34.5720368614554
190 34.5717810164999
191 34.571532420281
192 34.5712908697337
193 34.5710561673124
194 34.5708281208532
195 34.5706065434392
196 34.5703912532673
197 34.570182073519
198 34.5699788322322
199 34.5697813621769
200 34.5695895007324
201 34.5694030897679
202 34.5692219755254
203 34.5690460085045
204 34.5688750433512
205 34.5687089387476
206 34.568547557305
207 34.5683907654595
208 34.5682384333698
209 34.568090434817
210 34.567946647108
211 34.5678069509798
212 34.567671230507
213 34.5675393730114
214 34.5674112689739
215 34.5672868119481
216 34.5671658984767
217 34.5670484280099
218 34.5669343028252
219 34.5668234279502
220 34.5667157110871
221 34.5666110625384
222 34.5665093951356
223 34.566410624169
224 34.5663146673201
225 34.5662214445947
226 34.5661308782587
227 34.5660428927753
228 34.5659574147436
229 34.5658743728393
230 34.5657936977569
231 34.5657153221529
232 34.5656391805911
233 34.5655652094897
234 34.5654933470685
235 34.5654235332992
236 34.5653557098559
237 34.565289820067
238 34.5652258088694
239 34.5651636227626
240 34.5651032097654
241 34.5650445193724
242 34.5649875025129
243 34.5649321115103
244 34.5648783000428
245 34.5648260231052
246 34.5647752369717
247 34.5647258991595
248 34.5646779683942
249 34.5646314045751
250 34.5645861687423
251 34.5645422230445
252 34.5644995307071
253 34.5644580560022
254 34.564417764219
255 34.5643786216345
256 34.5643405954858
257 34.5643036539429
258 34.564267766082
259 34.5642329018603
260 34.5641990320902
261 34.5641661284158
262 34.5641341632887
263 34.5641031099454
264 34.564072942385
265 34.5640436353471
266 34.5640151642916
267 34.5639875053771
268 34.5639606354421
269 34.563934531985
270 34.5639091731456
271 34.5638845376866
272 34.5638606049764
273 34.5638373549712
274 34.5638147681987
275 34.5637928257418
276 34.5637715092227
277 34.5637508007875
278 34.5637306830913
279 34.563711139284
280 34.5636921529957
281 34.5636737083234
282 34.5636557898176
283 34.5636383824693
284 34.5636214716976
285 34.5636050433374
286 34.5635890836275
287 34.5635735791993
288 34.5635585170653
289 34.5635438846085
290 34.5635296695718
291 34.5635158600476
292 34.5635024444681
293 34.5634894115952
294 34.5634767505114
295 34.5634644506109
296 34.56345250159
297 34.5634408934392
298 34.5634296164344
299 34.5634186611289
300 34.5634080183455
301 34.5633976791687
};
\addplot [semithick, color5]
table {%
0 19.7507167410695
1 30.7443578759207
2 28.6822463086793
3 25.0746121134257
4 24.005385305878
5 22.7177568015292
6 22.0142305859888
7 21.0707501769893
8 20.5190092049965
9 19.8444984899212
10 19.3938010041438
11 18.8920922366995
12 18.529202943082
13 18.1497011905241
14 17.857610688815
15 17.5655714782451
16 17.3299481355897
17 17.1014929795953
18 16.9106188877593
19 16.729335430825
20 16.5738680502998
21 16.4281832036397
22 16.3007886411771
23 16.1823911726757
24 16.0773354660254
25 15.9801529648151
26 15.892963310589
27 15.8124856618853
28 15.7396687145114
29 15.6724959189263
30 15.6113141464699
31 15.5548475658159
32 15.5031455959309
33 15.4553739764341
34 15.4114451881632
35 15.3707939605635
36 15.3332786544661
37 15.2985021697304
38 15.2663100009795
39 15.2364133774511
40 15.2086642454674
41 15.1828459409897
42 15.1588248395227
43 15.1364339347059
44 15.1155563351749
45 15.0960603951058
46 15.0778455771128
47 15.0608062117217
48 15.044856600029
49 15.0299106904565
50 15.015895745964
51 15.0027408850775
52 14.9903844632666
53 14.9787675619001
54 14.9678379249759
55 14.957546219039
56 14.9478480907467
57 14.938701985846
58 14.9300701885175
59 14.9219175233483
60 14.9142118486483
61 14.9069232631698
62 14.9000243113523
63 14.8934894822953
64 14.8872952670277
65 14.8814198296703
66 14.8758429921496
67 14.8705460091645
68 14.8655115203976
69 14.8607233899035
70 14.8561666466306
71 14.8518273652064
72 14.8476926051987
73 14.8437503195659
74 14.8399892975448
75 14.8363990923638
76 14.8329699697429
77 14.8296928495652
78 14.8265592604976
79 14.8235612921491
80 14.8206915556076
81 14.8179431437224
82 14.8153095970423
83 14.8127848705487
84 14.8103633043773
85 14.8080395957705
86 14.8058087739645
87 14.8036661764257
88 14.801607427328
89 14.7996284173438
90 14.797725285199
91 14.7958944004364
92 14.7941323476006
93 14.792435911502
94 14.790802063646
95 14.7892279496095
96 14.7877108773849
97 14.7862483065469
98 14.7848378382305
99 14.7834772058194
100 14.7821642663186
101 14.7808969923387
102 14.7796734646606
103 14.7784918653245
104 14.7773504712138
105 14.7762476480889
106 14.7751818450426
107 14.7741515893423
108 14.7731554816321
109 14.7721921914671
110 14.7712604531564
111 14.7703590618901
112 14.7694868701321
113 14.7686427842574
114 14.7678257614161
115 14.7670348066085
116 14.7662689699557
117 14.7655273441509
118 14.7648090620792
119 14.7641132945936
120 14.7634392484359
121 14.7627861642916
122 14.7621533149711
123 14.7615400037056
124 14.7609455625523
125 14.7603693508994
126 14.759810754064
127 14.7592691819783
128 14.7587440679549
129 14.7582348675289
130 14.757741057369
131 14.7572621342546
132 14.756797614113
133 14.7563470311142
134 14.755909936818
135 14.7554858993703
136 14.7550745027461
137 14.7546753460348
138 14.7542880427658
139 14.753912220272
140 14.753547519088
141 14.7531935923811
142 14.7528501054129
143 14.7525167350303
144 14.7521931691819
145 14.7518791064615
146 14.7515742556735
147 14.7512783354216
148 14.7509910737177
149 14.7507122076105
150 14.7504414828322
151 14.7501786534628
152 14.7499234816105
153 14.7496757371067
154 14.7494351972165
155 14.7492016463615
156 14.7489748758563
157 14.7487546836561
158 14.7485408741166
159 14.7483332577639
160 14.7481316510745
161 14.7479358762653
162 14.7477457610922
163 14.7475611386573
164 14.7473818472245
165 14.7472077300427
166 14.7470386351753
167 14.7468744153384
168 14.746714927744
169 14.74656003395
170 14.7464095997159
171 14.7462634948649
172 14.7461215931498
173 14.7459837721258
174 14.7458499130266
175 14.7457199006459
176 14.7455936232233
177 14.7454709723343
178 14.7453518427841
179 14.7452361325053
180 14.7451237424597
181 14.7450145765431
182 14.7449085414934
183 14.7448055468026
184 14.7447055046311
185 14.7446083297249
186 14.7445139393368
187 14.7444222531487
188 14.7443331931977
189 14.7442466838039
190 14.7441626515014
191 14.7440810249707
192 14.7440017349741
193 14.7439247142927
194 14.7438498976655
195 14.7437772217311
196 14.7437066249701
197 14.7436380476506
198 14.7435714317746
199 14.7435067210263
200 14.7434438607224
201 14.7433827977632
202 14.7433234805863
203 14.7432658591204
204 14.743209884742
205 14.7431555102324
206 14.7431026897362
207 14.7430513787215
208 14.7430015339409
209 14.7429531133938
210 14.7429060762902
211 14.7428603830147
212 14.7428159950928
213 14.7427728751573
214 14.742730986916
215 14.7426902951204
216 14.7426507655356
217 14.7426123649102
218 14.7425750609485
219 14.7425388222821
220 14.7425036184436
221 14.7424694198397
222 14.7424361977268
223 14.7424039241856
224 14.742372572098
225 14.7423421151231
226 14.7423125276755
227 14.7422837849031
228 14.7422558626659
229 14.7422287375158
230 14.7422023866761
231 14.7421767880227
232 14.7421519200651
233 14.7421277619279
234 14.7421042933335
235 14.7420814945847
236 14.7420593465479
237 14.7420378306373
238 14.7420169287985
239 14.741996623494
240 14.7419768976876
241 14.7419577348307
242 14.7419391188476
243 14.7419210341227
244 14.7419034654867
245 14.7418863982039
246 14.7418698179599
247 14.7418537108497
248 14.7418380633656
249 14.7418228623858
250 14.7418080951637
251 14.7417937493168
252 14.7417798128167
253 14.7417662739784
254 14.7417531214508
255 14.7417403442072
256 14.7417279315357
257 14.7417158730307
258 14.7417041585835
259 14.7416927783743
260 14.7416817228637
261 14.7416709827849
262 14.7416605491355
263 14.7416504131704
264 14.7416405663941
265 14.7416310005537
266 14.7416217076319
267 14.7416126798405
268 14.7416039096136
269 14.7415953896011
270 14.7415871126629
271 14.7415790718629
272 14.7415712604628
273 14.7415636719166
274 14.7415562998655
275 14.7415491381318
276 14.7415421807144
277 14.7415354217834
278 14.7415288556755
279 14.7415224768887
280 14.7415162800783
281 14.7415102600521
282 14.741504411766
283 14.74149873032
284 14.7414932109538
285 14.741487849043
286 14.7414826400953
287 14.7414775797465
288 14.7414726637568
289 14.7414678880078
290 14.7414632484981
291 14.7414587413409
292 14.7414543627601
293 14.7414501090876
294 14.7414459767595
295 14.7414419623142
296 14.7414380623884
297 14.741434273715
298 14.74143059312
299 14.74142701752
300 14.7414235439198
301 14.7414201694093
};
\addplot [semithick, color6]
table {%
0 44.0153767424229
1 25.9971807363946
2 35.972985684115
3 26.6732298231722
4 28.8984484079704
5 22.3242056971115
6 23.2526651080754
7 19.433801897591
8 19.7132787138803
9 17.3683317104419
10 17.3238290200991
11 15.859009087388
12 15.6960342760029
13 14.7700325560979
14 14.5831482286435
15 13.9881824233468
16 13.8140088511159
17 13.42340287724
18 13.2736885318473
19 13.0108223066316
20 12.8869914906711
21 12.7053326697257
22 12.604764834962
23 12.4757014629091
24 12.3945591629009
25 12.3002480960744
26 12.2347271345686
27 12.1638792810372
28 12.1106871070853
29 12.0560514140299
30 12.0125181348279
31 11.9693606149537
32 11.9333945953077
33 11.8985690618802
34 11.8685607533319
35 11.8399354964652
36 11.8146557778907
37 11.7907562380801
38 11.7692671809867
39 11.7490508498044
40 11.7306337124204
41 11.7133467318194
42 11.6974464650294
43 11.682531193268
44 11.6687148084388
45 11.6557494937739
46 11.6436753147781
47 11.6323341976762
48 11.6217293335589
49 11.6117558785866
50 11.602399758856
51 11.5935884139508
52 11.5853007303032
53 11.5774842856555
54 11.5701161103801
55 11.5631567779197
56 11.5565839649528
57 11.5503669617156
58 11.5444851891231
59 11.5389140293743
60 11.5336350271029
61 11.5286279985703
62 11.5238766382615
63 11.5193641127031
64 11.515076130687
65 11.5109984729416
66 11.5071186639056
67 11.5034245783874
68 11.4999053437182
69 11.4965505468548
70 11.4933507141726
71 11.4902968543871
72 11.4873807075632
73 11.4845944767402
74 11.481930951689
75 11.479383347314
76 11.4769453601634
77 11.4746110678679
78 11.4723749501787
79 11.4702318238129
80 11.4681768453328
81 11.4662054669574
82 11.4643134306409
83 11.4624967366464
84 11.4607516338167
85 11.4590745961954
86 11.4574623120956
87 11.4559116660125
88 11.4544197278006
89 11.4529837382307
90 11.4516010988866
91 11.4502693603521
92 11.4489862130719
93 11.4477494775173
94 11.4465570960657
95 11.445407124711
96 11.4442977259223
97 11.4432271615945
98 11.4421937868063
99 11.4411960437876
100 11.440232456482
101 11.4393016253617
102 11.4384022226981
103 11.4375329880903
104 11.4366927243552
105 11.4358802936604
106 11.4350946139521
107 11.4343346556046
108 11.4335994383134
109 11.4328880281863
110 11.4321995350393
111 11.4315331098665
112 11.4308879424839
113 11.4302632593251
114 11.4296583213853
115 11.4290724222976
116 11.4285048865366
117 11.4279550677364
118 11.4274223471186
119 11.426906132019
120 11.4264058545092
121 11.4259209701043
122 11.425450956552
123 11.4249953126965
124 11.4245535574128
125 11.4241252286059
126 11.4237098822715
127 11.4233070916118
128 11.4229164462059
129 11.422537551228
130 11.422170026712
131 11.4218135068589
132 11.4214676393837
133 11.4211320849002
134 11.4208065163401
135 11.4204906184049
136 11.4201840870479
137 11.419886628985
138 11.4195979612316
139 11.4193178106648
140 11.4190459136088
141 11.4187820154418
142 11.4185258702239
143 11.4182772403435
144 11.4180358961822
145 11.4178016157964
146 11.4175741846147
147 11.41735339515
148 11.4171390467263
149 11.4169309452178
150 11.4167289028007
151 11.4165327377169
152 11.4163422740483
153 11.4161573415018
154 11.4159777752038
155 11.415803415504
156 11.4156341077879
157 11.4154697022974
158 11.4153100539597
159 11.4151550222226
160 11.4150044708977
161 11.4148582680093
162 11.4147162856507
163 11.4145783998451
164 11.4144444904132
165 11.4143144408454
166 11.4141881381792
167 11.4140654728822
168 11.4139463387383
169 11.4138306327394
170 11.4137182549808
171 11.4136091085604
172 11.413503099482
173 11.413400136562
174 11.4133001313395
175 11.4132029979899
176 11.4131086532413
177 11.4130170162942
178 11.4129280087438
179 11.4128415545049
180 11.4127575797405
181 11.4126760127908
182 11.4125967841072
183 11.4125198261863
184 11.4124450735075
185 11.4123724624722
186 11.4123019313452
187 11.412233420198
188 11.4121668708538
189 11.4121022268348
190 11.4120394333105
191 11.4119784370484
192 11.411919186366
193 11.411861631084
194 11.4118057224816
195 11.4117514132532
196 11.4116986574654
197 11.4116474105172
198 11.4115976290997
199 11.4115492711583
200 11.4115022958553
201 11.4114566635338
202 11.4114123356835
203 11.4113692749062
204 11.4113274448838
205 11.4112868103458
206 11.4112473370392
207 11.4112089916985
208 11.4111717420166
209 11.4111355566172
210 11.411100405027
211 11.4110662576502
212 11.411033085742
213 11.4110008613845
214 11.4109695574624
215 11.4109391476398
216 11.4109096063371
217 11.4108809087099
218 11.4108530306267
219 11.410825948649
220 11.4107996400109
221 11.4107740825998
222 11.4107492549372
223 11.4107251361606
224 11.4107017060057
225 11.4106789447893
226 11.410656833392
227 11.4106353532424
228 11.4106144863011
229 11.4105942150457
230 11.4105745224553
231 11.4105553919966
232 11.4105368076095
233 11.4105187536938
234 11.4105012150958
235 11.4104841770954
236 11.4104676253937
237 11.4104515461011
238 11.4104359257252
239 11.4104207511595
240 11.4104060096726
241 11.4103916888969
242 11.4103777768187
243 11.4103642617678
244 11.4103511324076
245 11.4103383777254
246 11.4103259870238
247 11.4103139499107
248 11.4103022562912
249 11.4102908963589
250 11.4102798605878
251 11.4102691397238
252 11.4102587247774
253 11.410248607016
254 11.4102387779563
255 11.4102292293577
256 11.4102199532145
257 11.4102109417502
258 11.4102021874101
259 11.4101936828553
260 11.4101854209567
261 11.4101773947887
262 11.4101695976235
263 11.4101620229253
264 11.4101546643451
265 11.4101475157152
266 11.4101405710439
267 11.4101338245107
268 11.4101272704612
269 11.4101209034024
270 11.4101147179983
271 11.4101087090652
272 11.4101028715672
273 11.4100972006123
274 11.4100916914482
275 11.4100863394583
276 11.4100811401575
277 11.4100760891891
278 11.4100711823204
279 11.4100664154399
280 11.4100617845531
281 11.4100572857798
282 11.4100529153503
283 11.4100486696026
284 11.4100445449793
285 11.4100405380244
286 11.4100366453807
287 11.4100328637865
288 11.4100291900736
289 11.4100256211639
290 11.4100221540672
291 11.4100187858787
292 11.4100155137766
293 11.4100123350194
294 11.4100092469439
295 11.4100062469629
296 11.4100033325632
297 11.4100005013031
298 11.4099977508106
299 11.4099950787815
300 11.4099924829773
301 11.4099899612233
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 26.9740295211484
1 13.978549337391
2 15.5872649053324
3 17.0715355647237
4 17.7662217950007
5 18.676782114557
6 19.4655145531376
7 20.3241139647996
8 21.0728257021354
9 21.8668187208265
10 22.5804127005615
11 23.3087225030622
12 23.9820285142244
13 24.6541391978014
14 25.2868006809105
15 25.9103826027984
16 26.5039206564356
17 27.0845568567327
18 27.6409808703709
19 28.1829675686857
20 28.7045266335454
21 29.2113341562251
22 29.7003222561895
23 30.1748706828124
24 30.6335069354282
25 31.0783175542659
26 31.5086926049699
27 31.9259834394691
28 32.3300397902806
29 32.721789119143
30 33.1013198643469
31 33.4693099599287
32 33.8259660246214
33 34.1718146535876
34 34.5071154440277
35 34.8322994228553
36 35.1476443653805
37 35.453517812686
38 35.7501975692972
39 36.0380064932133
40 36.3172133390605
41 36.5881075964293
42 36.8509447885278
43 37.1059880919695
44 37.3534782246856
45 37.5936566521433
46 37.8267490690677
47 38.0529783922321
48 38.272555751247
49 38.485687810667
50 38.692571903432
51 38.893400199633
52 39.0883571207954
53 39.2776217509013
54 39.4613665024104
55 39.6397585437742
56 39.812959148853
57 39.9811245708973
58 40.1444057619034
59 40.3029489322346
60 40.4568954673958
61 40.6063823066645
62 40.7515419626456
63 40.8925027935655
64 41.0293890739644
65 41.1623212026839
66 41.2914157967518
67 41.4167858589366
68 41.5385408799136
69 41.6567869791247
70 41.7716270074551
71 41.8831606694577
72 41.9914846226602
73 42.0966925860106
74 42.1988754340347
75 42.298121294535
76 42.3945156369358
77 42.4881413612161
78 42.5790788803584
79 42.6674062018777
80 42.7531990045751
81 42.8365307136518
82 42.9174725720994
83 42.996093710152
84 43.0724612116917
85 43.1466401786402
86 43.2186937927619
87 43.2886833754896
88 43.3566684454922
89 43.4227067743551
90 43.4868544402515
91 43.5491658798409
92 43.6096939383561
93 43.6684899180377
94 43.7256036249204
95 43.7810834140846
96 43.8349762333995
97 43.887327665842
98 43.9381819704296
99 43.9875821218327
100 44.0355698487065
101 44.0821856707995
102 44.1274689348774
103 44.1714578495095
104 44.2141895187585
105 44.2556999748123
106 44.2960242095969
107 44.3351962054054
108 44.3732489645787
109 44.4102145382702
110 44.4461240543257
111 44.4810077443105
112 44.5148949697104
113 44.5478142473368
114 44.57979327396
115 44.6108589501993
116 44.6410374036909
117 44.6703540115613
118 44.6988334222251
119 44.7264995765316
120 44.75337572828
121 44.7794844641236
122 44.8048477228831
123 44.8294868142864
124 44.8534224371545
125 44.8766746970499
126 44.8992631234042
127 44.9212066861419
128 44.9425238118155
129 44.9632323992668
130 44.9833498348294
131 45.0028930070861
132 45.0218783211946
133 45.040321712796
134 45.0582386615165
135 45.0756442040762
136 45.092552947017
137 45.1089790790596
138 45.1249363831021
139 45.1404382478705
140 45.155497679231
141 45.1701273111752
142 45.1843394164865
143 45.1981459170987
144 45.2115583941549
145 45.2245880977752
146 45.2372459565438
147 45.2495425867207
148 45.2614883011892
149 45.2730931181445
150 45.2843667695323
151 45.2953187092448
152 45.3059581210801
153 45.3162939264733
154 45.3263347920046
155 45.336089136692
156 45.3455651390746
157 45.3547707440916
158 45.3637136697646
159 45.3724014136878
160 45.3808412593315
161 45.3890402821654
162 45.3970053556057
163 45.4047431567921
164 45.4122601721986
165 45.419562703084
166 45.4266568707861
167 45.4335486218637
168 45.440243733092
169 45.4467478163143
170 45.4530663231555
171 45.4592045495995
172 45.4651676404369
173 45.4709605935841
174 45.4765882642799
175 45.482055369161
176 45.4873664902219
177 45.4925260786605
178 45.4975384586145
179 45.5024078307903
180 45.5071382759886
181 45.5117337585291
182 45.5161981295768
183 45.5205351303736
184 45.5247483953776
185 45.5288414553126
186 45.5328177401298
187 45.5366805818857
188 45.5404332175377
189 45.5440787916586
190 45.5476203590755
191 45.5510608874313
192 45.5544032596744
193 45.5576502764768
194 45.5608046585826
195 45.5638690490904
196 45.5668460156698
197 45.5697380527146
198 45.5725475834349
199 45.575276961889
200 45.5779284749573
201 45.5805043442603
202 45.5830067280213
203 45.585437722876
204 45.5877993656305
205 45.5900936349693
206 45.5923224531141
207 45.5944876874352
208 45.5965911520176
209 45.5986346091818
210 45.6006197709607
211 45.6025483005358
212 45.6044218136306
213 45.6062418798656
214 45.6080100240742
215 45.6097277275805
216 45.6113964294413
217 45.6130175276526
218 45.6145923803208
219 45.616122306802
220 45.6176085888071
221 45.6190524714765
222 45.6204551644239
223 45.6218178427496
224 45.6231416480261
225 45.6244276892545
226 45.6256770437939
227 45.6268907582648
228 45.6280698494259
229 45.6292153050262
230 45.6303280846332
231 45.6314091204367
232 45.6324593180304
233 45.6334795571704
234 45.6344706925128
235 45.6354335543301
236 45.6363689492062
237 45.6372776607134
238 45.6381604500681
239 45.6390180567693
240 45.6398511992181
241 45.6406605753196
242 45.6414468630678
243 45.6422107211138
244 45.6429527893177
245 45.6436736892846
246 45.6443740248858
247 45.6450543827644
248 45.6457153328271
249 45.6463574287218
250 45.6469812083012
251 45.6475871940739
252 45.6481758936417
253 45.6487478001254
254 45.6493033925776
255 45.6498431363842
256 45.6503674836546
257 45.6508768736
258 45.6513717329017
259 45.6518524760687
260 45.6523195057848
261 45.6527732132458
262 45.6532139784877
263 45.6536421707048
264 45.6540581485591
265 45.6544622604808
266 45.6548548449602
267 45.6552362308311
268 45.6556067375467
269 45.655966675447
270 45.6563163460186
271 45.6566560421477
272 45.6569860483651
273 45.6573066410849
274 45.6576180888356
275 45.6579206524858
276 45.6582145854618
277 45.6585001339606
278 45.6587775371562
279 45.6590470273994
280 45.6593088304128
281 45.6595631654801
282 45.6598102456292
283 45.6600502778112
284 45.6602834630738
285 45.6605099967291
286 45.6607300685179
287 45.6609438627682
288 45.6611515585499
289 45.6613533298246
290 45.6615493455916
291 45.6617397700289
292 45.6619247626315
293 45.6621044783443
294 45.6622790676926
295 45.6624486769073
296 45.6626134480484
297 45.662773519123
298 45.6629290242019
299 45.663080093531
300 45.663226853641
301 45.6633694274533
};
\addplot [semithick, color7]
table {%
0 23.814123625095
1 32.0918109164607
2 28.926431383269
3 27.8035301155818
4 27.299814217816
5 26.9936548701352
6 26.6219110930195
7 26.3627021642926
8 26.0865899597098
9 25.8442254621216
10 25.5857768911135
11 25.3501588846273
12 25.107539692804
13 24.8801017285705
14 24.6518664690021
15 24.4349115405246
16 24.2203237111262
17 24.0147706687197
18 23.8132318975609
19 23.6193513756878
20 23.4303055499791
21 23.2480540537834
22 23.0709755984413
23 22.9000972995446
24 22.734460380642
25 22.5745710642107
26 22.4198356693766
27 22.2704711120467
28 22.1260852113073
29 21.9867348322245
30 21.8521400469314
31 21.722270171888
32 21.5969088625251
33 21.475978711329
34 21.3593005722759
35 21.2467733727367
36 21.1382409385772
37 21.0335916089623
38 20.9326845509769
39 20.8354049477704
40 20.7416232275155
41 20.6512256350541
42 20.5640916672934
43 20.4801110011219
44 20.3991709962314
45 20.3211660581621
46 20.2459907056143
47 20.1735447371067
48 20.1037293722585
49 20.0364500893116
50 19.971614463498
51 19.9091337110144
52 19.8489214637219
53 19.7908945943201
54 19.7349725074061
55 19.6810775651379
56 19.6291346630808
57 19.5790714339708
58 19.5308179808665
59 19.4843069579861
60 19.4394733911409
61 19.396254690925
62 19.3545905220795
63 19.3144227800002
64 19.2756954881053
65 19.2383547550669
66 19.2023486888152
67 19.1676273443133
68 19.134142648054
69 19.1018483419352
70 19.0706999149441
71 19.0406545462817
72 19.0116710424566
73 18.9837097814364
74 18.9567326541857
75 18.9307030108339
76 18.9055856061165
77 18.8813465480905
78 18.8579532471523
79 18.8353743675614
80 18.8135797798144
81 18.792540515075
82 18.7722287207306
83 18.7526176177287
84 18.7336814591627
85 18.7153954904534
86 18.6977359108169
87 18.6806798361938
88 18.6642052634518
89 18.6482910359436
90 18.6329168102969
91 18.6180630244676
92 18.6037108669709
93 18.5898422472904
94 18.5764397674041
95 18.5634866944089
96 18.5509669341964
97 18.5388650061541
98 18.5271660188502
99 18.515855646674
100 18.5049201073943
101 18.4943461406067
102 18.4841209870352
103 18.4742323686586
104 18.4646684696308
105 18.4554179179662
106 18.44646976796
107 18.4378134833172
108 18.429438920962
109 18.4213363155022
110 18.4134962643222
111 18.4059097132816
112 18.3985679429932
113 18.3914625556602
114 18.3845854624483
115 18.3779288713716
116 18.3714852756732
117 18.3652474426781
118 18.3592084031012
119 18.3533614407911
120 18.347700082892
121 18.3422180904062
122 18.3369094491419
123 18.3317683610286
124 18.326789235787
125 18.3219666829371
126 18.3172955041311
127 18.3127706857979
128 18.3083873920859
129 18.3041409580915
130 18.3000268833615
131 18.296040825659
132 18.2921785949795
133 18.2884361478093
134 18.2848095816144
135 18.2812951295505
136 18.2778891553861
137 18.2745881486274
138 18.2713887198392
139 18.2682875961515
140 18.2652816169456
141 18.2623677297109
142 18.2595429860662
143 18.2568045379381
144 18.2541496338905
145 18.2515756155982
146 18.2490799144588
147 18.246660048338
148 18.2443136184414
149 18.2420383063085
150 18.2398318709235
151 18.237692145938
152 18.2356170370014
153 18.2336045191939
154 18.2316526345587
155 18.229759489728
156 18.227923253641
157 18.2261421553478
158 18.2244144818978
159 18.2227385763071
160 18.2211128356041
161 18.2195357089475
162 18.2180056958159
163 18.216521344265
164 18.2150812492498
165 18.2136840510097
166 18.2123284335131
167 18.2110131229599
168 18.2097368863395
169 18.2084985300414
170 18.2072968985173
171 18.2061308729915
172 18.2049993702193
173 18.2039013412897
174 18.2028357704718
175 18.2018016741033
176 18.2007980995183
177 18.1998241240142
178 18.1988788538555
179 18.197961423313
180 18.1970709937374
181 18.1962067526658
182 18.1953679129595
183 18.1945537119725
184 18.1937634107494
185 18.1929962932512
186 18.192251665608
187 18.191528855398
188 18.1908272109518
189 18.1901461006803
190 18.1894849124261
191 18.1888430528373
192 18.1882199467626
193 18.1876150366676
194 18.1870277820703
195 18.1864576589963
196 18.1859041594529
197 18.18536679092
198 18.184845075859
199 18.1843385512382
200 18.1838467680736
201 18.1833692909859
202 18.1829056977714
203 18.182455578988
204 18.1820185375545
205 18.1815941883635
206 18.1811821579067
207 18.1807820839127
208 18.1803936149973
209 18.1800164103244
210 18.1796501392785
211 18.1792944811477
212 18.1789491248176
213 18.1786137684741
214 18.1782881193166
215 18.1779718932807
216 18.177664814769
217 18.1773666163913
218 18.1770770387127
219 18.1767958300105
220 18.1765227460375
221 18.1762575497946
222 18.1760000113093
223 18.1757499074217
224 18.1755070215776
225 18.1752711436277
226 18.175042069633
227 18.1748196016776
228 18.1746035476853
229 18.174393721244
230 18.1741899414342
231 18.1739920326639
232 18.1737998245076
233 18.1736131515513
234 18.1734318532419
235 18.173255773741
236 18.173084761784
237 18.1729186705426
238 18.1727573574926
239 18.1726006842849
240 18.1724485166208
241 18.1723007241314
242 18.1721571802604
243 18.1720177621505
244 18.1718823505335
245 18.1717508296235
246 18.1716230870135
247 18.1714990135751
248 18.1713785033618
249 18.1712614535138
250 18.1711477641677
251 18.1710373383669
252 18.1709300819766
253 18.1708259035999
254 18.1707247144971
255 18.1706264285076
256 18.1705309619736
257 18.1704382336668
258 18.1703481647163
259 18.17026067854
260 18.170175700777
261 18.1700931592222
262 18.1700129837634
263 18.1699351063197
264 18.169859460782
265 18.1697859829554
266 18.1697146105028
267 18.1696452828909
268 18.1695779413373
269 18.1695125287593
270 18.1694489897245
271 18.1693872704022
272 18.1693273185168
273 18.1692690833028
274 18.1692125154604
275 18.1691575671128
276 18.1691041917648
277 18.169052344263
278 18.1690019807558
279 18.1689530586567
280 18.1689055366066
281 18.1688593744386
282 18.1688145331431
283 18.1687709748345
284 18.1687286627185
285 18.1686875610601
286 18.1686476351532
287 18.1686088512908
288 18.1685711767359
289 18.1685345796934
290 18.168499029283
291 18.1684644955123
292 18.1684309492517
293 18.1683983622088
294 18.1683667069049
295 18.1683359566506
296 18.1683060855237
297 18.168277068347
298 18.1682488806661
299 18.1682214987293
300 18.168194899467
301 18.1681690604719
};
\addplot [semithick, color8]
table {%
0 22.4284104689778
1 18.8758948368828
2 20.9246742872552
3 20.6311085347044
4 21.544606069754
5 21.4442100170911
6 21.9251692419944
7 21.9952454389645
8 22.3301346202081
9 22.4408093031311
10 22.683746802486
11 22.8019487409658
12 22.9865839251691
13 23.0975961165007
14 23.2402081081124
15 23.3378191245718
16 23.4488014540984
17 23.5311225113871
18 23.6173585615926
19 23.684523629031
20 23.7508978222185
21 23.8039936716484
22 23.8541501707216
23 23.8946577580063
24 23.9314299991962
25 23.9609282238049
26 23.9865898049882
27 24.0066071115264
28 24.023023815743
29 24.0349693971148
30 24.0436960646457
31 24.0488336600727
32 24.0511789922539
33 24.0506229190147
34 24.047695218709
35 24.0424174095506
36 24.0351585477386
37 24.0260005223602
38 24.0152122823412
39 24.0028988089655
40 23.9892640294812
41 23.9744167988313
42 23.9585167708325
43 23.9416672647047
44 23.9239962935524
45 23.9055974965666
46 23.886575230904
47 23.8670120821788
48 23.8469940285441
49 23.8265926373148
50 23.8058791688103
51 23.7849148788499
52 23.7637589755914
53 23.7424633881057
54 23.721077299634
55 23.6996443700094
56 23.6782053559297
57 23.6567966757075
58 23.6354519552992
59 23.614201322205
60 23.5930723436903
61 23.5720897122651
62 23.5512758361269
63 23.5306507309751
64 23.5102324081813
65 23.4900368718066
66 23.4700783863858
67 23.4503695243875
68 23.4309213600926
69 23.4117435382426
70 23.3928444207338
71 23.374231161172
72 23.3559098200283
73 23.3378854374295
74 23.3201621261726
75 23.3027431391864
76 23.2856309462394
77 23.2688272946873
78 23.252333273653
79 23.2361493678007
80 23.2202755115511
81 23.2047111361776
82 23.1894552158838
83 23.1745063087645
84 23.1598625961093
85 23.1455219178562
86 23.1314818061812
87 23.117739516076
88 23.1042920540734
89 23.0911362045435
90 23.0782685542544
91 23.0656855149276
92 23.0533833442189
93 23.0413581650168
94 23.0296059833372
95 23.0181227047927
96 23.0069041498232
97 22.9959460677101
98 22.9852441495059
99 22.9747940399194
100 22.9645913482568
101 22.9546316584639
102 22.9449105383469
103 22.9354235480198
104 22.9261662476393
105 22.9171342044722
106 22.9083229993464
107 22.899728232526
108 22.8913455290539
109 22.8831705435974
110 22.8751989648347
111 22.867426519412
112 22.8598489755063
113 22.8524621460178
114 22.8452618914224
115 22.8382441223076
116 22.8314048016139
117 22.8247399466065
118 22.818245630594
119 22.8119179844149
120 22.8057531977098
121 22.7997475199931
122 22.7938972615434
123 22.7881987941224
124 22.7826485515395
125 22.7772430300717
126 22.7719787887514
127 22.7668524495329
128 22.7618606973473
129 22.7570002800552
130 22.752268008306
131 22.747660755311
132 22.7431754565396
133 22.7388091093439
134 22.7345587725187
135 22.7304215658035
136 22.7263946693315
137 22.7224753230314
138 22.7186608259857
139 22.7149485357519
140 22.711335867649
141 22.7078202940144
142 22.7043993434341
143 22.7010705999501
144 22.6978317022474
145 22.6946803428247
146 22.6916142671497
147 22.6886312728036
148 22.6857292086149
149 22.6829059737862
150 22.6801595170155
151 22.6774878356133
152 22.6748889746179
153 22.6723610259098
154 22.6699021273268
155 22.6675104617818
156 22.6651842563825
157 22.6629217815568
158 22.6607213501822
159 22.6585813167222
160 22.6565000763694
161 22.6544760641958
162 22.6525077543119
163 22.6505936590346
164 22.6487323280646
165 22.6469223476731
166 22.6451623399002
167 22.643450961762
168 22.6417869044709
169 22.6401688926652
170 22.6385956836521
171 22.6370660666606
172 22.6355788621078
173 22.6341329208767
174 22.6327271236058
175 22.6313603799916
176 22.6300316281031
177 22.6287398337086
178 22.627483989615
179 22.6262631150193
180 22.6250762548726
181 22.6239224792562
182 22.6228008827703
183 22.6217105839344
184 22.6206507246001
185 22.6196204693756
186 22.6186190050627
187 22.6176455401052
188 22.6166993040483
189 22.6157795470111
190 22.614885539169
191 22.614016570248
192 22.6131719490303
193 22.6123510028708
194 22.6115530772235
195 22.6107775351802
196 22.6100237570183
197 22.6092911397593
198 22.6085790967381
199 22.607887057181
200 22.6072144657952
201 22.6065607823662
202 22.605925481366
203 22.6053080515699
204 22.604707995683
205 22.6041248299748
206 22.6035580839234
207 22.6030072998681
208 22.6024720326704
209 22.601951849383
210 22.6014463289276
211 22.6009550617798
212 22.6004776496627
213 22.6000137052473
214 22.599562851861
215 22.5991247232028
216 22.5986989630663
217 22.5982852250693
218 22.5978831723899
219 22.5974924775104
220 22.5971128219665
221 22.5967438961034
222 22.5963853988385
223 22.5960370374295
224 22.595698527249
225 22.5953695915649
226 22.5950499613258
227 22.594739374953
228 22.5944375781372
229 22.5941443236407
230 22.5938593711047
231 22.5935824868618
232 22.5933134437533
233 22.5930520209513
234 22.5927980037857
235 22.5925511835751
236 22.5923113574635
237 22.5920783282594
238 22.5918519042813
239 22.5916318992056
240 22.5914181319195
241 22.5912104263774
242 22.5910086114614
243 22.5908125208453
244 22.5906219928627
245 22.5904368703777
246 22.5902570006602
247 22.5900822352639
248 22.5899124299076
249 22.5897474443601
250 22.5895871423277
251 22.589431391345
252 22.5892800626689
253 22.5891330311749
254 22.588990175257
255 22.5888513767292
256 22.5887165207312
257 22.588585495635
258 22.5884581929554
259 22.5883345072625
260 22.5882143360958
261 22.5880975798824
262 22.5879841418554
263 22.5878739279764
264 22.5877668468586
265 22.5876628096931
266 22.5875617301767
267 22.5874635244416
268 22.5873681109878
269 22.5872754106159
270 22.5871853463637
271 22.5870978434426
272 22.5870128291773
273 22.586930232946
274 22.5868499861234
275 22.5867720220241
276 22.5866962758484
277 22.5866226846292
278 22.5865511871809
279 22.5864817240487
280 22.5864142374605
281 22.5863486712792
282 22.5862849709568
283 22.58622308349
284 22.5861629573761
285 22.5861045425713
286 22.5860477904492
287 22.5859926537613
288 22.5859390865976
289 22.5858870443495
290 22.5858364836725
291 22.585787362451
292 22.5857396397635
293 22.5856932758486
294 22.5856482320727
295 22.585604470898
296 22.5855619558514
297 22.5855206514946
298 22.585480523395
299 22.5854415380967
300 22.5854036630936
301 22.5853668668021
};
\end{axis}

\end{tikzpicture}

